Vocal-Tract Acoustics, Aerodynamics, and Overlap-and-Add Synthesis in DYNARTmo

This paper presents the acoustic and aerodynamic extension of DYNARTmo, a dynamic articulatory model for visualizing and synthesizing speech production. Gestural control trajectories determine vocal-tract geometry, which is converted into an acoustic tube with nasal branching and effective lateral passages. A lumped aerodynamic network relates prescribed glottal motion and pulmonary pressure to airflow and supraglottal pressure storage. Phonatory excitation, oral friction, and glottal aspiration are synthesized as separate contributions. Frame-specific acoustic responses are combined by overlap-and-add, preserving response tails beyond individual control frames. Three German words, ``Tasse'', ``Muse'', and ``Lade'', illustrate the coordination of articulation, pressure, flow, and acoustic sources across vowels, nasals, laterals, fricatives, and plosives. The implementation has been optimized by the author primarily for sound recognizability; independent perceptual evaluation remains outstanding, and fricative-noise naturalness requires further refinement. The model provides an inspectable, articulatorily controlled production plant for future neural simulations of babbling, imitation, and early word acquisition. Further work will improve acoustic realism, reduce empirical source corrections, and extend the sensory information available to developmental learning models.

==> (inline-0) <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small]
\draw[gray!20,line width=0.25pt] (0.0000,9.5000) -- (0.0000,12.3000);
\node[font=\scriptsize] at (0.0000,9.2800) {0};
\draw[gray!20,line width=0.25pt] (1.5000,9.5000) -- (1.5000,12.3000);
\node[font=\scriptsize] at (1.5000,9.2800) {50};
\draw[gray!20,line width=0.25pt] (3.0000,9.5000) -- (3.0000,12.3000);
\node[font=\scriptsize] at (3.0000,9.2800) {100};
\draw[gray!20,line width=0.25pt] (4.5000,9.5000) -- (4.5000,12.3000);
\node[font=\scriptsize] at (4.5000,9.2800) {150};
\draw[gray!20,line width=0.25pt] (6.0000,9.5000) -- (6.0000,12.3000);
\node[font=\scriptsize] at (6.0000,9.2800) {200};
\draw[gray!20,line width=0.25pt] (0.0000,9.5000) -- (6.6000,9.5000);
\node[font=\scriptsize,anchor=east] at (-0.1300,9.5000) {0};
\draw[gray!20,line width=0.25pt] (0.0000,10.3000) -- (6.6000,10.3000);
\node[font=\scriptsize,anchor=east] at (-0.1300,10.3000) {20};
\draw[gray!20,line width=0.25pt] (0.0000,11.1000) -- (6.6000,11.1000);
\node[font=\scriptsize,anchor=east] at (-0.1300,11.1000) {40};
\draw[gray!20,line width=0.25pt] (0.0000,11.9000) -- (6.6000,11.9000);
\node[font=\scriptsize,anchor=east] at (-0.1300,11.9000) {60};
\draw[black!65,line width=0.4pt] (0.0000,12.3000) -- (0.0000,9.5000) -- (6.6000,9.5000);
\node[anchor=west,font=\small\bfseries] at (0.0000,12.5400) {(a) /i/};
\node[font=\small] at (3.3000,8.8600) {Distance from glottal end (mm)};
\node[rotate=90,font=\small] at (-0.9500,10.9000) {\shortstack{Midsagittal distance\\(model units)}};
\begin{scope}
\clip (0.0,9.5) rectangle (6.6,12.3);
\draw[DynDistance,line width=0.9pt] (0.0000,10.8802) -- (0.1304,10.7423) -- (0.2652,10.5419) -- (0.4095,10.2871) -- (0.5656,10.0094) -- (0.7832,11.2332) -- (0.9672,11.2792) -- (1.1304,11.3273) -- (1.2937,11.3755) -- (1.4570,11.4236) -- (1.6204,11.4717) -- (1.7846,11.7291) -- (1.9480,11.9208) -- (2.1077,11.7940) -- (2.2633,11.5308) -- (2.4209,11.3815) -- (2.5872,11.3261) -- (2.7528,11.3739) -- (2.9265,10.8638) -- (3.1190,10.4441) -- (3.3264,10.0991) -- (3.5713,9.8692) -- (3.7798,9.8308) -- (3.9853,9.7924) -- (4.1879,9.7543) -- (4.3892,9.7486) -- (4.5227,9.7827) -- (4.6396,9.9870) -- (4.6859,10.0511) -- (4.7313,10.1238) -- (4.7806,10.2224) -- (4.8604,10.7087) -- (4.9406,10.8066) -- (5.0423,10.4018) -- (5.1383,10.3242) -- (5.2290,10.4956) -- (5.3142,10.9925);
\end{scope}
\draw[gray!20,line width=0.25pt] (0.0000,5.2000) -- (0.0000,8.0000);
\node[font=\scriptsize] at (0.0000,4.9800) {0};
\draw[gray!20,line width=0.25pt] (1.5000,5.2000) -- (1.5000,8.0000);
\node[font=\scriptsize] at (1.5000,4.9800) {50};
\draw[gray!20,line width=0.25pt] (3.0000,5.2000) -- (3.0000,8.0000);
\node[font=\scriptsize] at (3.0000,4.9800) {100};
\draw[gray!20,line width=0.25pt] (4.5000,5.2000) -- (4.5000,8.0000);
\node[font=\scriptsize] at (4.5000,4.9800) {150};
\draw[gray!20,line width=0.25pt] (6.0000,5.2000) -- (6.0000,8.0000);
\node[font=\scriptsize] at (6.0000,4.9800) {200};
\draw[gray!20,line width=0.25pt] (0.0000,5.2000) -- (6.6000,5.2000);
\node[font=\scriptsize,anchor=east] at (-0.1300,5.2000) {0};
\draw[gray!20,line width=0.25pt] (0.0000,5.7385) -- (6.6000,5.7385);
\node[font=\scriptsize,anchor=east] at (-0.1300,5.7385) {100};
\draw[gray!20,line width=0.25pt] (0.0000,6.2769) -- (6.6000,6.2769);
\node[font=\scriptsize,anchor=east] at (-0.1300,6.2769) {200};
\draw[gray!20,line width=0.25pt] (0.0000,6.8154) -- (6.6000,6.8154);
\node[font=\scriptsize,anchor=east] at (-0.1300,6.8154) {300};
\draw[gray!20,line width=0.25pt] (0.0000,7.3538) -- (6.6000,7.3538);
\node[font=\scriptsize,anchor=east] at (-0.1300,7.3538) {400};
\draw[gray!20,line width=0.25pt] (0.0000,7.8923) -- (6.6000,7.8923);
\node[font=\scriptsize,anchor=east] at (-0.1300,7.8923) {500};
\draw[black!65,line width=0.4pt] (0.0000,8.0000) -- (0.0000,5.2000) -- (6.6000,5.2000);
\node[anchor=west,font=\small\bfseries] at (0.0000,8.2400) {(c) /i/};
\node[font=\small] at (3.3000,4.5600) {Distance from glottal end (mm)};
\node[rotate=90,font=\small] at (-0.9500,6.6000) {Cross-sectional area (mm$^2$)};
\begin{scope}
\clip (0.0,5.2) rectangle (6.6,8.0);
\draw[DynArea,line width=0.9pt] (0.0000,6.1854) -- (0.1304,5.9490) -- (0.2652,5.6612) -- (0.4095,5.4542) -- (0.5656,5.3250) -- (0.7832,6.7242) -- (0.9672,6.7890) -- (1.1304,6.8568) -- (1.2937,6.9247) -- (1.4570,6.9929) -- (1.6204,7.0616) -- (1.7846,7.4398) -- (1.9480,7.7350) -- (2.1077,7.5385) -- (2.2633,7.1467) -- (2.4209,6.9333) -- (2.5872,6.8550) -- (2.7528,6.9225) -- (2.9265,6.1574) -- (3.1190,5.5645) -- (3.3264,5.3611) -- (3.5713,5.2764) -- (3.7798,5.2647) -- (3.9853,5.2537) -- (4.1879,5.2435) -- (4.3892,5.2421) -- (4.5227,5.2510) -- (4.6396,5.3166) -- (4.6859,5.3412) -- (4.7313,5.3718) -- (4.7806,5.4188) -- (4.8604,5.8934) -- (4.9406,6.0590) -- (5.0423,5.5303) -- (5.1383,5.4766) -- (5.2290,5.6120) -- (5.3142,6.3695);
\draw[DynTube,line width=0.85pt] (0.0000,5.9444) -- (0.2550,5.9444) -- (0.2550,5.5054) -- (0.5100,5.5054) -- (0.5100,5.8327) -- (0.7650,5.8327) -- (0.7650,6.7585) -- (1.0200,6.7585) -- (1.0200,6.8639) -- (1.2750,6.8639) -- (1.2750,6.9702) -- (1.5300,6.9702) -- (1.5300,7.1775) -- (1.7850,7.1775) -- (1.7850,7.6199) -- (2.0400,7.6199) -- (2.0400,7.3788) -- (2.2950,7.3788) -- (2.2950,6.9601) -- (2.5500,6.9601) -- (2.5500,6.8676) -- (2.8050,6.8676) -- (2.8050,6.1776) -- (3.0600,6.1776) -- (3.0600,5.5120) -- (3.3150,5.5120) -- (3.3150,5.3213) -- (3.5700,5.3213) -- (3.5700,5.2694) -- (3.8250,5.2694) -- (3.8250,5.2555) -- (4.0800,5.2555) -- (4.0800,5.2444) -- (4.3350,5.2444) -- (4.3350,5.2519) -- (4.5900,5.2519) -- (4.5900,5.4129) -- (4.8450,5.4129) -- (4.8450,5.7901) -- (5.1000,5.7901) -- (5.1000,5.7129) -- (5.3550,5.7129);
\end{scope}
\draw[DynArea,line width=0.9pt] (1.8000,8.2400) -- (2.2500,8.2400);
\node[anchor=west,font=\scriptsize] at (2.3200,8.2400) {Mapped area};
\draw[DynTube,line width=0.85pt] (4.3000,8.2400) -- (4.7500,8.2400);
\node[anchor=west,font=\scriptsize] at (4.8200,8.2400) {Acoustic tube};
\draw[gray!20,line width=0.25pt] (0.0000,0.9000) -- (0.0000,3.7000);
\node[font=\scriptsize] at (0.0000,0.6800) {0};
\draw[gray!20,line width=0.25pt] (1.1000,0.9000) -- (1.1000,3.7000);
\node[font=\scriptsize] at (1.1000,0.6800) {1};
\draw[gray!20,line width=0.25pt] (2.2000,0.9000) -- (2.2000,3.7000);
\node[font=\scriptsize] at (2.2000,0.6800) {2};
\draw[gray!20,line width=0.25pt] (3.3000,0.9000) -- (3.3000,3.7000);
\node[font=\scriptsize] at (3.3000,0.6800) {3};
\draw[gray!20,line width=0.25pt] (4.4000,0.9000) -- (4.4000,3.7000);
\node[font=\scriptsize] at (4.4000,0.6800) {4};
\draw[gray!20,line width=0.25pt] (5.5000,0.9000) -- (5.5000,3.7000);
\node[font=\scriptsize] at (5.5000,0.6800) {5};
\draw[gray!20,line width=0.25pt] (6.6000,0.9000) -- (6.6000,3.7000);
\node[font=\scriptsize] at (6.6000,0.6800) {6};
\draw[gray!20,line width=0.25pt] (0.0000,1.1090) -- (6.6000,1.1090);
\node[font=\scriptsize,anchor=east] at (-0.1300,1.1090) {-60};
\draw[gray!20,line width=0.25pt] (0.0000,1.9448) -- (6.6000,1.9448);
\node[font=\scriptsize,anchor=east] at (-0.1300,1.9448) {-40};
\draw[gray!20,line width=0.25pt] (0.0000,2.7806) -- (6.6000,2.7806);
\node[font=\scriptsize,anchor=east] at (-0.1300,2.7806) {-20};
\draw[gray!20,line width=0.25pt] (0.0000,3.6164) -- (6.6000,3.6164);
\node[font=\scriptsize,anchor=east] at (-0.1300,3.6164) {0};
\draw[black!65,line width=0.4pt] (0.0000,3.7000) -- (0.0000,0.9000) -- (6.6000,0.9000);
\node[anchor=west,font=\small\bfseries] at (0.0000,3.9400) {(e) /i/};
\node[font=\small] at (3.3000,0.2600) {Frequency (kHz)};
\node[rotate=90,font=\small] at (-0.9500,2.3000) {\shortstack{Pressure response\\(dB re common peak)}};
\begin{scope}
\clip (0.0,0.9) rectangle (6.6,3.6999999999999997);
\draw[black,line width=0.85pt] (0.0000,2.7073) -- (0.0430,2.6653) -- (0.0859,2.6119) -- (0.1289,2.6110) -- (0.1719,2.6811) -- (0.2148,2.7993) -- (0.2578,2.7009) -- (0.3008,2.4738) -- (0.3438,2.2969) -- (0.3867,2.1629) -- (0.4297,2.0583) -- (0.4727,1.9739) -- (0.5156,1.9031) -- (0.5586,1.8428) -- (0.6016,1.7912) -- (0.6445,1.7472) -- (0.6875,1.7094) -- (0.7305,1.6766) -- (0.7734,1.6485) -- (0.8164,1.6248) -- (0.8594,1.6047) -- (0.9023,1.5881) -- (0.9453,1.5749) -- (0.9883,1.5647) -- (1.0312,1.5572) -- (1.0742,1.5523) -- (1.1172,1.5504) -- (1.1602,1.5510) -- (1.2031,1.5538) -- (1.2461,1.5589) -- (1.2891,1.5669) -- (1.3320,1.5774) -- (1.3750,1.5896) -- (1.4180,1.6042) -- (1.4609,1.6221) -- (1.5039,1.6427) -- (1.5469,1.6649) -- (1.5898,1.6897) -- (1.6328,1.7187) -- (1.6758,1.7512) -- (1.7188,1.7856) -- (1.7617,1.8230) -- (1.8047,1.8668) -- (1.8477,1.9163) -- (1.8906,1.9686) -- (1.9336,2.0257) -- (1.9766,2.0950) -- (2.0195,2.1790) -- (2.0625,2.2715) -- (2.1055,2.3724) -- (2.1484,2.5057) -- (2.1914,2.7254) -- (2.2344,3.1052) -- (2.2773,2.9820) -- (2.3203,2.7442) -- (2.3633,2.6018) -- (2.4062,2.5096) -- (2.4492,2.4543) -- (2.4922,2.4220) -- (2.5352,2.4008) -- (2.5781,2.3874) -- (2.6211,2.3827) -- (2.6641,2.3861) -- (2.7070,2.3959) -- (2.7500,2.4111) -- (2.7930,2.4319) -- (2.8359,2.4585) -- (2.8789,2.4908) -- (2.9219,2.5290) -- (2.9648,2.5733) -- (3.0078,2.6242) -- (3.0508,2.6830) -- (3.0938,2.7511) -- (3.1367,2.8299) -- (3.1797,2.9216) -- (3.2227,3.0317) -- (3.2656,3.1693) -- (3.3086,3.3471) -- (3.3516,3.5606) -- (3.3945,3.6164) -- (3.4375,3.4826) -- (3.4805,3.3786) -- (3.5234,3.3168) -- (3.5664,3.2827) -- (3.6094,3.2669) -- (3.6523,3.2633) -- (3.6953,3.2670) -- (3.7383,3.2723) -- (3.7812,3.2738) -- (3.8242,3.2675) -- (3.8672,3.2525) -- (3.9102,3.2310) -- (3.9531,3.2068) -- (3.9961,3.1837) -- (4.0391,3.1643) -- (4.0820,3.1501) -- (4.1250,3.1421) -- (4.1680,3.1409) -- (4.2109,3.1467) -- (4.2539,3.1595) -- (4.2969,3.1790) -- (4.3398,3.2045) -- (4.3828,3.2338) -- (4.4258,3.2626) -- (4.4688,3.2842) -- (4.5117,3.2908) -- (4.5547,3.2787) -- (4.5977,3.2516) -- (4.6406,3.2174) -- (4.6836,3.1832) -- (4.7266,3.1535) -- (4.7695,3.1309) -- (4.8125,3.1168) -- (4.8555,3.1121) -- (4.8984,3.1180) -- (4.9414,3.1358) -- (4.9844,3.1673) -- (5.0273,3.2140) -- (5.0703,3.2743) -- (5.1133,3.3300) -- (5.1562,3.3285) -- (5.1992,3.2444) -- (5.2422,3.1295) -- (5.2852,3.0209) -- (5.3281,2.9264) -- (5.3711,2.8452) -- (5.4141,2.7750) -- (5.4570,2.7141) -- (5.5000,2.6607) -- (5.5430,2.6139) -- (5.5859,2.5728) -- (5.6289,2.5367) -- (5.6719,2.5051) -- (5.7148,2.4777) -- (5.7578,2.4541) -- (5.8008,2.4341) -- (5.8438,2.4175) -- (5.8867,2.4041) -- (5.9297,2.3940) -- (5.9727,2.3870) -- (6.0156,2.3831) -- (6.0586,2.3823) -- (6.1016,2.3847) -- (6.1445,2.3903) -- (6.1875,2.3992) -- (6.2305,2.4117) -- (6.2734,2.4280) -- (6.3164,2.4482) -- (6.3594,2.4730) -- (6.4023,2.5027) -- (6.4453,2.5382) -- (6.4883,2.5803) -- (6.5312,2.6304) -- (6.5742,2.6906) -- (6.6172,2.7637);
\end{scope}
\draw[gray!20,line width=0.25pt] (8.1000,9.5000) -- (8.1000,12.3000);
\node[font=\scriptsize] at (8.1000,9.2800) {0};
\draw[gray!20,line width=0.25pt] (9.6000,9.5000) -- (9.6000,12.3000);
\node[font=\scriptsize] at (9.6000,9.2800) {50};
\draw[gray!20,line width=0.25pt] (11.1000,9.5000) -- (11.1000,12.3000);
\node[font=\scriptsize] at (11.1000,9.2800) {100};
\draw[gray!20,line width=0.25pt] (12.6000,9.5000) -- (12.6000,12.3000);
\node[font=\scriptsize] at (12.6000,9.2800) {150};
\draw[gray!20,line width=0.25pt] (14.1000,9.5000) -- (14.1000,12.3000);
\node[font=\scriptsize] at (14.1000,9.2800) {200};
\draw[gray!20,line width=0.25pt] (8.1000,9.5000) -- (14.7000,9.5000);
\node[font=\scriptsize,anchor=east] at (7.9700,9.5000) {0};
\draw[gray!20,line width=0.25pt] (8.1000,10.3000) -- (14.7000,10.3000);
\node[font=\scriptsize,anchor=east] at (7.9700,10.3000) {20};
\draw[gray!20,line width=0.25pt] (8.1000,11.1000) -- (14.7000,11.1000);
\node[font=\scriptsize,anchor=east] at (7.9700,11.1000) {40};
\draw[gray!20,line width=0.25pt] (8.1000,11.9000) -- (14.7000,11.9000);
\node[font=\scriptsize,anchor=east] at (7.9700,11.9000) {60};
\draw[black!65,line width=0.4pt] (8.1000,12.3000) -- (8.1000,9.5000) -- (14.7000,9.5000);
\node[anchor=west,font=\small\bfseries] at (8.1000,12.5400) {(b) /u/};
\node[font=\small] at (11.4000,8.8600) {Distance from glottal end (mm)};
\begin{scope}
\clip (8.1,9.5) rectangle (14.7,12.3);
\draw[DynDistance,line width=0.9pt] (8.1000,10.6606) -- (8.2553,10.5513) -- (8.4156,10.4227) -- (8.5867,10.1642) -- (8.7745,9.8640) -- (9.0199,11.3035) -- (9.2259,11.2660) -- (9.4037,11.2284) -- (9.5816,11.1909) -- (9.7587,11.1533) -- (9.9359,11.2369) -- (10.1167,11.1845) -- (10.3018,10.7545) -- (10.4907,10.5669) -- (10.6835,10.1949) -- (10.8872,9.9864) -- (11.0975,9.9249) -- (11.3164,10.0720) -- (11.5419,9.8168) -- (11.7445,9.7699) -- (11.9452,9.9877) -- (12.1539,10.2963) -- (12.3250,10.6208) -- (12.4929,10.8018) -- (12.6615,10.7980) -- (12.8200,10.7612) -- (12.9688,10.9692) -- (13.0878,11.8756) -- (13.1832,11.7542) -- (13.2946,11.5149) -- (13.4065,10.8367) -- (13.5266,10.3287) -- (13.6525,10.7174) -- (13.8056,9.8714) -- (13.9594,9.6815) -- (14.1154,9.7795) -- (14.2790,10.7996);
\end{scope}
\draw[gray!20,line width=0.25pt] (8.1000,5.2000) -- (8.1000,8.0000);
\node[font=\scriptsize] at (8.1000,4.9800) {0};
\draw[gray!20,line width=0.25pt] (9.6000,5.2000) -- (9.6000,8.0000);
\node[font=\scriptsize] at (9.6000,4.9800) {50};
\draw[gray!20,line width=0.25pt] (11.1000,5.2000) -- (11.1000,8.0000);
\node[font=\scriptsize] at (11.1000,4.9800) {100};
\draw[gray!20,line width=0.25pt] (12.6000,5.2000) -- (12.6000,8.0000);
\node[font=\scriptsize] at (12.6000,4.9800) {150};
\draw[gray!20,line width=0.25pt] (14.1000,5.2000) -- (14.1000,8.0000);
\node[font=\scriptsize] at (14.1000,4.9800) {200};
\draw[gray!20,line width=0.25pt] (8.1000,5.2000) -- (14.7000,5.2000);
\node[font=\scriptsize,anchor=east] at (7.9700,5.2000) {0};
\draw[gray!20,line width=0.25pt] (8.1000,5.7385) -- (14.7000,5.7385);
\node[font=\scriptsize,anchor=east] at (7.9700,5.7385) {100};
\draw[gray!20,line width=0.25pt] (8.1000,6.2769) -- (14.7000,6.2769);
\node[font=\scriptsize,anchor=east] at (7.9700,6.2769) {200};
\draw[gray!20,line width=0.25pt] (8.1000,6.8154) -- (14.7000,6.8154);
\node[font=\scriptsize,anchor=east] at (7.9700,6.8154) {300};
\draw[gray!20,line width=0.25pt] (8.1000,7.3538) -- (14.7000,7.3538);
\node[font=\scriptsize,anchor=east] at (7.9700,7.3538) {400};
\draw[gray!20,line width=0.25pt] (8.1000,7.8923) -- (14.7000,7.8923);
\node[font=\scriptsize,anchor=east] at (7.9700,7.8923) {500};
\draw[black!65,line width=0.4pt] (8.1000,8.0000) -- (8.1000,5.2000) -- (14.7000,5.2000);
\node[anchor=west,font=\small\bfseries] at (8.1000,8.2400) {(d) /u/};
\node[font=\small] at (11.4000,4.5600) {Distance from glottal end (mm)};
\begin{scope}
\clip (8.1,5.2) rectangle (14.7,8.0);
\draw[DynArea,line width=0.9pt] (8.1000,5.8183) -- (8.2553,5.6719) -- (8.4156,5.5467) -- (8.5867,5.3902) -- (8.7745,5.2748) -- (9.0199,6.8233) -- (9.2259,6.7704) -- (9.4037,6.7174) -- (9.5816,6.6641) -- (9.7587,6.6104) -- (9.9359,6.7294) -- (10.1167,6.6551) -- (10.3018,5.9696) -- (10.4907,5.6906) -- (10.6835,5.4049) -- (10.8872,5.3164) -- (11.0975,5.2946) -- (11.3164,5.3497) -- (11.5419,5.2606) -- (11.7445,5.2476) -- (11.9452,5.3169) -- (12.1539,5.4596) -- (12.3250,5.7607) -- (12.4929,6.0506) -- (12.6615,6.0441) -- (12.8200,5.9810) -- (12.9688,6.3324) -- (13.0878,7.6644) -- (13.1832,7.4778) -- (13.2946,7.1238) -- (13.4065,6.1109) -- (13.5266,5.4794) -- (13.6525,5.9077) -- (13.8056,5.2771) -- (13.9594,5.2262) -- (14.1154,5.2502) -- (14.2790,6.0468);
\draw[DynTube,line width=0.85pt] (8.1000,5.7013) -- (8.3550,5.7013) -- (8.3550,5.4849) -- (8.6100,5.4849) -- (8.6100,5.4098) -- (8.8650,5.4098) -- (8.8650,6.5201) -- (9.1200,6.5201) -- (9.1200,6.7631) -- (9.3750,6.7631) -- (9.3750,6.6878) -- (9.6300,6.6878) -- (9.6300,6.6413) -- (9.8850,6.6413) -- (9.8850,6.6884) -- (10.1400,6.6884) -- (10.1400,6.1351) -- (10.3950,6.1351) -- (10.3950,5.6434) -- (10.6500,5.6434) -- (10.6500,5.3668) -- (10.9050,5.3668) -- (10.9050,5.3041) -- (11.1600,5.3041) -- (11.1600,5.3300) -- (11.4150,5.3300) -- (11.4150,5.2710) -- (11.6700,5.2710) -- (11.6700,5.2704) -- (11.9250,5.2704) -- (11.9250,5.3921) -- (12.1800,5.3921) -- (12.1800,5.7290) -- (12.4350,5.7290) -- (12.4350,6.0353) -- (12.6900,6.0353) -- (12.6900,6.0668) -- (12.9450,6.0668) -- (12.9450,7.1759) -- (13.2000,7.1759) -- (13.2000,6.7397) -- (13.4550,6.7397) -- (13.4550,5.7083) -- (13.7100,5.7083) -- (13.7100,5.3355) -- (13.9650,5.3355) -- (13.9650,5.3481) -- (14.2200,5.3481) -- (14.2200,5.9032) -- (14.4750,5.9032);
\end{scope}
\draw[DynArea,line width=0.9pt] (9.9000,8.2400) -- (10.3500,8.2400);
\node[anchor=west,font=\scriptsize] at (10.4200,8.2400) {Mapped area};
\draw[DynTube,line width=0.85pt] (12.4000,8.2400) -- (12.8500,8.2400);
\node[anchor=west,font=\scriptsize] at (12.9200,8.2400) {Acoustic tube};
\draw[gray!20,line width=0.25pt] (8.1000,0.9000) -- (8.1000,3.7000);
\node[font=\scriptsize] at (8.1000,0.6800) {0};
\draw[gray!20,line width=0.25pt] (9.2000,0.9000) -- (9.2000,3.7000);
\node[font=\scriptsize] at (9.2000,0.6800) {1};
\draw[gray!20,line width=0.25pt] (10.3000,0.9000) -- (10.3000,3.7000);
\node[font=\scriptsize] at (10.3000,0.6800) {2};
\draw[gray!20,line width=0.25pt] (11.4000,0.9000) -- (11.4000,3.7000);
\node[font=\scriptsize] at (11.4000,0.6800) {3};
\draw[gray!20,line width=0.25pt] (12.5000,0.9000) -- (12.5000,3.7000);
\node[font=\scriptsize] at (12.5000,0.6800) {4};
\draw[gray!20,line width=0.25pt] (13.6000,0.9000) -- (13.6000,3.7000);
\node[font=\scriptsize] at (13.6000,0.6800) {5};
\draw[gray!20,line width=0.25pt] (14.7000,0.9000) -- (14.7000,3.7000);
\node[font=\scriptsize] at (14.7000,0.6800) {6};
\draw[gray!20,line width=0.25pt] (8.1000,1.1090) -- (14.7000,1.1090);
\node[font=\scriptsize,anchor=east] at (7.9700,1.1090) {-60};
\draw[gray!20,line width=0.25pt] (8.1000,1.9448) -- (14.7000,1.9448);
\node[font=\scriptsize,anchor=east] at (7.9700,1.9448) {-40};
\draw[gray!20,line width=0.25pt] (8.1000,2.7806) -- (14.7000,2.7806);
\node[font=\scriptsize,anchor=east] at (7.9700,2.7806) {-20};
\draw[gray!20,line width=0.25pt] (8.1000,3.6164) -- (14.7000,3.6164);
\node[font=\scriptsize,anchor=east] at (7.9700,3.6164) {0};
\draw[black!65,line width=0.4pt] (8.1000,3.7000) -- (8.1000,0.9000) -- (14.7000,0.9000);
\node[anchor=west,font=\small\bfseries] at (8.1000,3.9400) {(f) /u/};
\node[font=\small] at (11.4000,0.2600) {Frequency (kHz)};
\begin{scope}
\clip (8.1,0.9) rectangle (14.7,3.6999999999999997);
\draw[black,line width=0.85pt] (8.1000,2.7679) -- (8.1430,2.7212) -- (8.1859,2.6497) -- (8.2289,2.6126) -- (8.2719,2.6206) -- (8.3148,2.6777) -- (8.3578,2.7935) -- (8.4008,2.9441) -- (8.4437,2.8883) -- (8.4867,2.7079) -- (8.5297,2.5759) -- (8.5727,2.4908) -- (8.6156,2.4417) -- (8.6586,2.4232) -- (8.7016,2.4346) -- (8.7445,2.4807) -- (8.7875,2.5672) -- (8.8305,2.6448) -- (8.8734,2.5330) -- (8.9164,2.3385) -- (8.9594,2.1750) -- (9.0023,2.0436) -- (9.0453,1.9357) -- (9.0883,1.8452) -- (9.1312,1.7677) -- (9.1742,1.7003) -- (9.2172,1.6411) -- (9.2602,1.5894) -- (9.3031,1.5439) -- (9.3461,1.5039) -- (9.3891,1.4687) -- (9.4320,1.4380) -- (9.4750,1.4115) -- (9.5180,1.3890) -- (9.5609,1.3701) -- (9.6039,1.3545) -- (9.6469,1.3423) -- (9.6898,1.3335) -- (9.7328,1.3278) -- (9.7758,1.3249) -- (9.8187,1.3251) -- (9.8617,1.3287) -- (9.9047,1.3355) -- (9.9477,1.3449) -- (9.9906,1.3573) -- (10.0336,1.3737) -- (10.0766,1.3939) -- (10.1195,1.4168) -- (10.1625,1.4431) -- (10.2055,1.4748) -- (10.2484,1.5118) -- (10.2914,1.5525) -- (10.3344,1.5977) -- (10.3773,1.6518) -- (10.4203,1.7166) -- (10.4633,1.7888) -- (10.5062,1.8688) -- (10.5492,1.9697) -- (10.5922,2.1131) -- (10.6352,2.3191) -- (10.6781,2.6316) -- (10.7211,2.6911) -- (10.7641,2.4107) -- (10.8070,2.2567) -- (10.8500,2.1739) -- (10.8930,2.1276) -- (10.9359,2.0996) -- (10.9789,2.0854) -- (11.0219,2.0848) -- (11.0648,2.0963) -- (11.1078,2.1196) -- (11.1508,2.1568) -- (11.1937,2.2077) -- (11.2367,2.2706) -- (11.2797,2.3519) -- (11.3227,2.4731) -- (11.3656,2.6663) -- (11.4086,2.9778) -- (11.4516,2.9591) -- (11.4945,2.6921) -- (11.5375,2.5341) -- (11.5805,2.4404) -- (11.6234,2.3860) -- (11.6664,2.3533) -- (11.7094,2.3348) -- (11.7523,2.3300) -- (11.7953,2.3394) -- (11.8383,2.3634) -- (11.8812,2.4042) -- (11.9242,2.4635) -- (11.9672,2.5437) -- (12.0102,2.6575) -- (12.0531,2.8398) -- (12.0961,3.1014) -- (12.1391,2.9582) -- (12.1820,2.7475) -- (12.2250,2.6125) -- (12.2680,2.5220) -- (12.3109,2.4647) -- (12.3539,2.4324) -- (12.3969,2.4191) -- (12.4398,2.4242) -- (12.4828,2.4509) -- (12.5258,2.5032) -- (12.5687,2.5908) -- (12.6117,2.7408) -- (12.6547,2.9260) -- (12.6977,2.7381) -- (12.7406,2.5125) -- (12.7836,2.3515) -- (12.8266,2.2267) -- (12.8695,2.1272) -- (12.9125,2.0476) -- (12.9555,1.9815) -- (12.9984,1.9240) -- (13.0414,1.8735) -- (13.0844,1.8304) -- (13.1273,1.7935) -- (13.1703,1.7613) -- (13.2133,1.7331) -- (13.2562,1.7093) -- (13.2992,1.6896) -- (13.3422,1.6732) -- (13.3852,1.6600) -- (13.4281,1.6500) -- (13.4711,1.6433) -- (13.5141,1.6394) -- (13.5570,1.6383) -- (13.6000,1.6401) -- (13.6430,1.6448) -- (13.6859,1.6523) -- (13.7289,1.6625) -- (13.7719,1.6757) -- (13.8148,1.6918) -- (13.8578,1.7109) -- (13.9008,1.7331) -- (13.9437,1.7587) -- (13.9867,1.7877) -- (14.0297,1.8204) -- (14.0727,1.8573) -- (14.1156,1.8986) -- (14.1586,1.9447) -- (14.2016,1.9965) -- (14.2445,2.0549) -- (14.2875,2.1212) -- (14.3305,2.1969) -- (14.3734,2.2845) -- (14.4164,2.3887) -- (14.4594,2.5166) -- (14.5023,2.6769) -- (14.5453,2.8630) -- (14.5883,2.9328) -- (14.6312,2.8227) -- (14.6742,2.7172) -- (14.7172,2.6475);
\end{scope}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
\draw[black!40,line width=.3pt] (0.0000,11.1750) -- (14.2000,11.1750);
\fill[teal!12] (1.8460,11.1750) -- (1.8460,11.1750) -- (1.9880,11.1767) -- (2.1300,11.2040) -- (2.2720,11.2498) -- (2.4140,11.2872) -- (2.5560,11.2960) -- (2.6980,11.2960) -- (2.8400,11.2960) -- (2.9820,11.2960) -- (3.1240,11.2960) -- (3.2660,11.2960) -- (3.4080,11.2960) -- (3.5500,11.2960) -- (3.6920,11.2960) -- (3.8340,11.2960) -- (3.9760,11.2960) -- (4.1180,11.2960) -- (4.2600,11.2960) -- (4.4020,11.2960) -- (4.5440,11.2960) -- (4.6860,11.2960) -- (4.8280,11.2960) -- (4.9700,11.2960) -- (5.1120,11.2960) -- (5.2540,11.2960) -- (5.3960,11.2960) -- (5.5380,11.2960) -- (5.6800,11.2960) -- (5.8220,11.2960) -- (5.9640,11.2960) -- (6.1060,11.2960) -- (6.2480,11.2960) -- (6.3900,11.2960) -- (6.5320,11.2960) -- (6.6740,11.2943) -- (6.8160,11.2670) -- (6.9580,11.2212) -- (7.1000,11.1838) -- (7.2420,11.1750) -- (7.2420,11.1750) -- cycle;
\draw[teal!55!black,densely dotted,line width=.4pt] (1.8460,11.1750) -- (1.9880,11.1767) -- (2.1300,11.2040) -- (2.2720,11.2498) -- (2.4140,11.2872) -- (2.5560,11.2960) -- (2.6980,11.2960) -- (2.8400,11.2960) -- (2.9820,11.2960) -- (3.1240,11.2960) -- (3.2660,11.2960) -- (3.4080,11.2960) -- (3.5500,11.2960) -- (3.6920,11.2960) -- (3.8340,11.2960) -- (3.9760,11.2960) -- (4.1180,11.2960) -- (4.2600,11.2960) -- (4.4020,11.2960) -- (4.5440,11.2960) -- (4.6860,11.2960) -- (4.8280,11.2960) -- (4.9700,11.2960) -- (5.1120,11.2960) -- (5.2540,11.2960) -- (5.3960,11.2960) -- (5.5380,11.2960) -- (5.6800,11.2960) -- (5.8220,11.2960) -- (5.9640,11.2960) -- (6.1060,11.2960) -- (6.2480,11.2960) -- (6.3900,11.2960) -- (6.5320,11.2960) -- (6.6740,11.2943) -- (6.8160,11.2670) -- (6.9580,11.2212) -- (7.1000,11.1838) -- (7.2420,11.1750);
\fill[teal!12] (6.5320,11.1750) -- (6.5320,11.1750) -- (6.6740,11.1767) -- (6.8160,11.2040) -- (6.9580,11.2498) -- (7.1000,11.2872) -- (7.2420,11.2960) -- (7.3840,11.2960) -- (7.5260,11.2960) -- (7.6680,11.2960) -- (7.8100,11.2960) -- (7.9520,11.2960) -- (8.0940,11.2960) -- (8.2360,11.2960) -- (8.3780,11.2960) -- (8.5200,11.2960) -- (8.6620,11.2960) -- (8.8040,11.2960) -- (8.9460,11.2960) -- (9.0880,11.2960) -- (9.2300,11.2960) -- (9.3720,11.2960) -- (9.5140,11.2960) -- (9.6560,11.2960) -- (9.7980,11.2960) -- (9.9400,11.2960) -- (10.0820,11.2960) -- (10.2240,11.2960) -- (10.3660,11.2960) -- (10.5080,11.2960) -- (10.6500,11.2960) -- (10.7920,11.2960) -- (10.9340,11.2960) -- (11.0760,11.2960) -- (11.2180,11.2960) -- (11.3600,11.2960) -- (11.5020,11.2960) -- (11.6440,11.2960) -- (11.7860,11.2960) -- (11.9280,11.2960) -- (12.0700,11.2783) -- (12.2120,11.2355) -- (12.3540,11.1927) -- (12.4960,11.1750) -- (12.4960,11.1750) -- cycle;
\draw[teal!55!black,densely dotted,line width=.4pt] (6.5320,11.1750) -- (6.6740,11.1767) -- (6.8160,11.2040) -- (6.9580,11.2498) -- (7.1000,11.2872) -- (7.2420,11.2960) -- (7.3840,11.2960) -- (7.5260,11.2960) -- (7.6680,11.2960) -- (7.8100,11.2960) -- (7.9520,11.2960) -- (8.0940,11.2960) -- (8.2360,11.2960) -- (8.3780,11.2960) -- (8.5200,11.2960) -- (8.6620,11.2960) -- (8.8040,11.2960) -- (8.9460,11.2960) -- (9.0880,11.2960) -- (9.2300,11.2960) -- (9.3720,11.2960) -- (9.5140,11.2960) -- (9.6560,11.2960) -- (9.7980,11.2960) -- (9.9400,11.2960) -- (10.0820,11.2960) -- (10.2240,11.2960) -- (10.3660,11.2960) -- (10.5080,11.2960) -- (10.6500,11.2960) -- (10.7920,11.2960) -- (10.9340,11.2960) -- (11.0760,11.2960) -- (11.2180,11.2960) -- (11.3600,11.2960) -- (11.5020,11.2960) -- (11.6440,11.2960) -- (11.7860,11.2960) -- (11.9280,11.2960) -- (12.0700,11.2783) -- (12.2120,11.2355) -- (12.3540,11.1927) -- (12.4960,11.1750);
\draw[black!18,line width=.25pt] (2.8400,10.9000) -- (2.8400,11.4500);
\draw[black!18,line width=.25pt] (4.9700,10.9000) -- (4.9700,11.4500);
\draw[black!18,line width=.25pt] (7.5260,10.9000) -- (7.5260,11.4500);
\draw[black!18,line width=.25pt] (9.6560,10.9000) -- (9.6560,11.4500);
\draw[black!45,line width=.3pt] (0.0000,10.9000) -- (14.2000,10.9000);
\node[anchor=east,font=\scriptsize] at (-0.7500,11.1750) {\shortstack[r]{Voc}};
\begin{scope}
\clip (0,10.9) rectangle (14.2,11.45);
\draw[Exampleheight,line width=.7pt] (0.0000,11.1750) -- (0.1420,11.1750) -- (0.2840,11.1750) -- (0.4260,11.1750) -- (0.5680,11.1750) -- (0.7100,11.1750) -- (0.8520,11.1750) -- (0.9940,11.1750) -- (1.1360,11.1750) -- (1.2780,11.1750) -- (1.4200,11.1750) -- (1.5620,11.1750) -- (1.7040,11.1750) -- (1.8460,11.1750) -- (1.9880,11.1750) -- (2.1300,11.1750) -- (2.2720,11.1750) -- (2.4140,11.1750) -- (2.5560,11.1750) -- (2.6980,11.1750) -- (2.8400,11.1750) -- (2.9820,11.1750) -- (3.1240,11.1750) -- (3.2660,11.1750) -- (3.4080,11.1750) -- (3.5500,11.1750) -- (3.6920,11.1750) -- (3.8340,11.1750) -- (3.9760,11.1750) -- (4.1180,11.1635) -- (4.2600,11.1528) -- (4.4020,11.1430) -- (4.5440,11.1340) -- (4.6860,11.1256) -- (4.8280,11.1179) -- (4.9700,11.1107) -- (5.1120,11.1042) -- (5.2540,11.0981) -- (5.3960,11.0925) -- (5.5380,11.0873) -- (5.6800,11.0825) -- (5.8220,11.0781) -- (5.9640,11.0740) -- (6.1060,11.0702) -- (6.2480,11.0668) -- (6.3900,11.0668) -- (6.5320,11.0668) -- (6.6740,11.0669) -- (6.8160,11.0689) -- (6.9580,11.0739) -- (7.1000,11.0811) -- (7.2420,11.0883) -- (7.3840,11.0950) -- (7.5260,11.1011) -- (7.6680,11.1068) -- (7.8100,11.1120) -- (7.9520,11.1169) -- (8.0940,11.1213) -- (8.2360,11.1255) -- (8.3780,11.1293) -- (8.5200,11.1328) -- (8.6620,11.1360) -- (8.8040,11.1390) -- (8.9460,11.1418) -- (9.0880,11.1443) -- (9.2300,11.1467) -- (9.3720,11.1489) -- (9.5140,11.1509) -- (9.6560,11.1527) -- (9.7980,11.1544) -- (9.9400,11.1560) -- (10.0820,11.1575) -- (10.2240,11.1588) -- (10.3660,11.1601) -- (10.5080,11.1612) -- (10.6500,11.1623) -- (10.7920,11.1632) -- (10.9340,11.1641) -- (11.0760,11.1650) -- (11.2180,11.1657) -- (11.3600,11.1665) -- (11.5020,11.1671) -- (11.6440,11.1671) -- (11.7860,11.1671) -- (11.9280,11.1671) -- (12.0700,11.1671) -- (12.2120,11.1672) -- (12.3540,11.1675) -- (12.4960,11.1680) -- (12.6380,11.1685) -- (12.7800,11.1690) -- (12.9220,11.1695) -- (13.0640,11.1699) -- (13.2060,11.1703) -- (13.3480,11.1707) -- (13.4900,11.1710) -- (13.6320,11.1713) -- (13.7740,11.1716) -- (13.9160,11.1718);
\draw[Examplefront,line width=.7pt] (0.0000,11.1250) -- (0.1420,11.1250) -- (0.2840,11.1250) -- (0.4260,11.1250) -- (0.5680,11.1250) -- (0.7100,11.1250) -- (0.8520,11.1250) -- (0.9940,11.1250) -- (1.1360,11.1250) -- (1.2780,11.1250) -- (1.4200,11.1250) -- (1.5620,11.1250) -- (1.7040,11.1250) -- (1.8460,11.1250) -- (1.9880,11.1250) -- (2.1300,11.1250) -- (2.2720,11.1250) -- (2.4140,11.1250) -- (2.5560,11.1250) -- (2.6980,11.1250) -- (2.8400,11.1250) -- (2.9820,11.1250) -- (3.1240,11.1250) -- (3.2660,11.1250) -- (3.4080,11.1250) -- (3.5500,11.1250) -- (3.6920,11.1250) -- (3.8340,11.1250) -- (3.9760,11.1250) -- (4.1180,11.1480) -- (4.2600,11.1693) -- (4.4020,11.1889) -- (4.5440,11.2071) -- (4.6860,11.2238) -- (4.8280,11.2393) -- (4.9700,11.2535) -- (5.1120,11.2667) -- (5.2540,11.2789) -- (5.3960,11.2901) -- (5.5380,11.3004) -- (5.6800,11.3100) -- (5.8220,11.3188) -- (5.9640,11.3270) -- (6.1060,11.3345) -- (6.2480,11.3415) -- (6.3900,11.3415) -- (6.5320,11.3415) -- (6.6740,11.3412) -- (6.8160,11.3372) -- (6.9580,11.3272) -- (7.1000,11.3128) -- (7.2420,11.2984) -- (7.3840,11.2850) -- (7.5260,11.2728) -- (7.6680,11.2614) -- (7.8100,11.2509) -- (7.9520,11.2413) -- (8.0940,11.2323) -- (8.2360,11.2241) -- (8.3780,11.2165) -- (8.5200,11.2095) -- (8.6620,11.2030) -- (8.8040,11.1970) -- (8.9460,11.1915) -- (9.0880,11.1863) -- (9.2300,11.1816) -- (9.3720,11.1773) -- (9.5140,11.1733) -- (9.6560,11.1696) -- (9.7980,11.1661) -- (9.9400,11.1630) -- (10.0820,11.1601) -- (10.2240,11.1574) -- (10.3660,11.1549) -- (10.5080,11.1526) -- (10.6500,11.1505) -- (10.7920,11.1485) -- (10.9340,11.1467) -- (11.0760,11.1450) -- (11.2180,11.1435) -- (11.3600,11.1421) -- (11.5020,11.1408) -- (11.6440,11.1408) -- (11.7860,11.1408) -- (11.9280,11.1408) -- (12.0700,11.1408) -- (12.2120,11.1406) -- (12.3540,11.1400) -- (12.4960,11.1390) -- (12.6380,11.1379) -- (12.7800,11.1369) -- (12.9220,11.1360) -- (13.0640,11.1352) -- (13.2060,11.1344) -- (13.3480,11.1337) -- (13.4900,11.1330) -- (13.6320,11.1324) -- (13.7740,11.1318) -- (13.9160,11.1313);
\draw[Exampleround,line width=.7pt] (0.0000,11.1750) -- (0.1420,11.1750) -- (0.2840,11.1750) -- (0.4260,11.1750) -- (0.5680,11.1750) -- (0.7100,11.1750) -- (0.8520,11.1750) -- (0.9940,11.1750) -- (1.1360,11.1750) -- (1.2780,11.1750) -- (1.4200,11.1750) -- (1.5620,11.1750) -- (1.7040,11.1750) -- (1.8460,11.1750) -- (1.9880,11.1750) -- (2.1300,11.1750) -- (2.2720,11.1750) -- (2.4140,11.1750) -- (2.5560,11.1750) -- (2.6980,11.1750) -- (2.8400,11.1750) -- (2.9820,11.1750) -- (3.1240,11.1750) -- (3.2660,11.1750) -- (3.4080,11.1750) -- (3.5500,11.1750) -- (3.6920,11.1750) -- (3.8340,11.1750) -- (3.9760,11.1750) -- (4.1180,11.1750) -- (4.2600,11.1750) -- (4.4020,11.1750) -- (4.5440,11.1750) -- (4.6860,11.1750) -- (4.8280,11.1750) -- (4.9700,11.1750) -- (5.1120,11.1750) -- (5.2540,11.1750) -- (5.3960,11.1750) -- (5.5380,11.1750) -- (5.6800,11.1750) -- (5.8220,11.1750) -- (5.9640,11.1750) -- (6.1060,11.1750) -- (6.2480,11.1750) -- (6.3900,11.1750) -- (6.5320,11.1750) -- (6.6740,11.1750) -- (6.8160,11.1750) -- (6.9580,11.1750) -- (7.1000,11.1750) -- (7.2420,11.1750) -- (7.3840,11.1750) -- (7.5260,11.1750) -- (7.6680,11.1750) -- (7.8100,11.1750) -- (7.9520,11.1750) -- (8.0940,11.1750) -- (8.2360,11.1750) -- (8.3780,11.1750) -- (8.5200,11.1750) -- (8.6620,11.1750) -- (8.8040,11.1750) -- (8.9460,11.1750) -- (9.0880,11.1750) -- (9.2300,11.1750) -- (9.3720,11.1750) -- (9.5140,11.1750) -- (9.6560,11.1750) -- (9.7980,11.1750) -- (9.9400,11.1750) -- (10.0820,11.1750) -- (10.2240,11.1750) -- (10.3660,11.1750) -- (10.5080,11.1750) -- (10.6500,11.1750) -- (10.7920,11.1750) -- (10.9340,11.1750) -- (11.0760,11.1750) -- (11.2180,11.1750) -- (11.3600,11.1750) -- (11.5020,11.1750) -- (11.6440,11.1750) -- (11.7860,11.1750) -- (11.9280,11.1750) -- (12.0700,11.1750) -- (12.2120,11.1750) -- (12.3540,11.1750) -- (12.4960,11.1750) -- (12.6380,11.1750) -- (12.7800,11.1750) -- (12.9220,11.1750) -- (13.0640,11.1750) -- (13.2060,11.1750) -- (13.3480,11.1750) -- (13.4900,11.1750) -- (13.6320,11.1750) -- (13.7740,11.1750) -- (13.9160,11.1750);
\end{scope}
\node[anchor=east,text=Exampleround,font=\tiny] at (14.2000,11.5700) {Rounding};
\node[anchor=east,text=Examplefront,font=\tiny] at (11.5000,11.5700) {Frontness};
\node[anchor=east,text=Exampleheight,font=\tiny] at (8.8000,11.5700) {Height};
\node[font=\tiny,anchor=south] at (6.2480,10.9825) {a};
\node[font=\tiny,anchor=south] at (10.9340,10.9825) {@};
\node[font=\small] at (3.9050,11.9500) {\textipa{t}};
\node[font=\small] at (6.2480,11.9500) {\textipa{a}};
\node[font=\small] at (8.5910,11.9500) {\textipa{s}};
\node[font=\small] at (10.9340,11.9500) {\textipa{@}};
\fill[teal!12] (1.2780,10.0275) -- (1.2780,10.0275) -- (1.4200,10.0279) -- (1.5620,10.0452) -- (1.7040,10.0836) -- (1.8460,10.1327) -- (1.9880,10.1794) -- (2.1300,10.2112) -- (2.2720,10.2200) -- (2.4140,10.2200) -- (2.5560,10.2200) -- (2.6980,10.2200) -- (2.8400,10.2200) -- (2.9820,10.2200) -- (3.1240,10.2200) -- (3.2660,10.2200) -- (3.4080,10.2200) -- (3.5500,10.2200) -- (3.6920,10.2200) -- (3.8340,10.2200) -- (3.9760,10.2200) -- (4.1180,10.2200) -- (4.2600,10.2071) -- (4.4020,10.1719) -- (4.5440,10.1237) -- (4.6860,10.0756) -- (4.8280,10.0404) -- (4.9700,10.0275) -- (4.9700,10.0275) -- cycle;
\draw[teal!55!black,densely dotted,line width=.4pt] (1.2780,10.0275) -- (1.4200,10.0279) -- (1.5620,10.0452) -- (1.7040,10.0836) -- (1.8460,10.1327) -- (1.9880,10.1794) -- (2.1300,10.2112) -- (2.2720,10.2200) -- (2.4140,10.2200) -- (2.5560,10.2200) -- (2.6980,10.2200) -- (2.8400,10.2200) -- (2.9820,10.2200) -- (3.1240,10.2200) -- (3.2660,10.2200) -- (3.4080,10.2200) -- (3.5500,10.2200) -- (3.6920,10.2200) -- (3.8340,10.2200) -- (3.9760,10.2200) -- (4.1180,10.2200) -- (4.2600,10.2071) -- (4.4020,10.1719) -- (4.5440,10.1237) -- (4.6860,10.0756) -- (4.8280,10.0404) -- (4.9700,10.0275);
\fill[teal!12] (6.6740,10.0275) -- (6.6740,10.0275) -- (6.8160,10.0284) -- (6.9580,10.0659) -- (7.1000,10.1372) -- (7.2420,10.2006) -- (7.3840,10.2200) -- (7.5260,10.2200) -- (7.6680,10.2200) -- (7.8100,10.2200) -- (7.9520,10.2200) -- (8.0940,10.2200) -- (8.2360,10.2200) -- (8.3780,10.2200) -- (8.5200,10.2200) -- (8.6620,10.2200) -- (8.8040,10.2200) -- (8.9460,10.2200) -- (9.0880,10.2200) -- (9.2300,10.1918) -- (9.3720,10.1237) -- (9.5140,10.0557) -- (9.6560,10.0275) -- (9.6560,10.0275) -- cycle;
\draw[teal!55!black,densely dotted,line width=.4pt] (6.6740,10.0275) -- (6.8160,10.0284) -- (6.9580,10.0659) -- (7.1000,10.1372) -- (7.2420,10.2006) -- (7.3840,10.2200) -- (7.5260,10.2200) -- (7.6680,10.2200) -- (7.8100,10.2200) -- (7.9520,10.2200) -- (8.0940,10.2200) -- (8.2360,10.2200) -- (8.3780,10.2200) -- (8.5200,10.2200) -- (8.6620,10.2200) -- (8.8040,10.2200) -- (8.9460,10.2200) -- (9.0880,10.2200) -- (9.2300,10.1918) -- (9.3720,10.1237) -- (9.5140,10.0557) -- (9.6560,10.0275);
\draw[black!18,line width=.25pt] (2.8400,10.0000) -- (2.8400,10.5500);
\draw[black!18,line width=.25pt] (4.9700,10.0000) -- (4.9700,10.5500);
\draw[black!18,line width=.25pt] (7.5260,10.0000) -- (7.5260,10.5500);
\draw[black!18,line width=.25pt] (9.6560,10.0000) -- (9.6560,10.5500);
\draw[black!45,line width=.3pt] (0.0000,10.0000) -- (14.2000,10.0000);
\node[anchor=east,font=\scriptsize] at (-0.7500,10.2750) {\shortstack[r]{Cons}};
\begin{scope}
\clip (0,10.0) rectangle (14.2,10.55);
\draw[Exampleheight,line width=.7pt] (0.0000,10.0140) -- (0.1420,10.0140) -- (0.2840,10.0140) -- (0.4260,10.0140) -- (0.5680,10.0140) -- (0.7100,10.0140) -- (0.8520,10.0140) -- (0.9940,10.0140) -- (1.1360,10.0140) -- (1.2780,10.0140) -- (1.4200,10.0140) -- (1.5620,10.0140) -- (1.7040,10.0140) -- (1.8460,10.0140) -- (1.9880,10.0140) -- (2.1300,10.0140) -- (2.2720,10.0140) -- (2.4140,10.0140) -- (2.5560,10.0140) -- (2.6980,10.0140) -- (2.8400,10.0140) -- (2.9820,10.0140) -- (3.1240,10.0140) -- (3.2660,10.0140) -- (3.4080,10.0140) -- (3.5500,10.0140) -- (3.6920,10.0140) -- (3.8340,10.0140) -- (3.9760,10.0140) -- (4.1180,10.0140) -- (4.2600,10.0140) -- (4.4020,10.0140) -- (4.5440,10.0140) -- (4.6860,10.0140) -- (4.8280,10.0140) -- (4.9700,10.0140) -- (5.1120,10.0140) -- (5.2540,10.0140) -- (5.3960,10.0140) -- (5.5380,10.0140) -- (5.6800,10.0140) -- (5.8220,10.0140) -- (5.9640,10.0140) -- (6.1060,10.0140) -- (6.2480,10.0140) -- (6.3900,10.0140) -- (6.5320,10.0140) -- (6.6740,10.0140) -- (6.8160,10.0140) -- (6.9580,10.0140) -- (7.1000,10.0140) -- (7.2420,10.0140) -- (7.3840,10.0140) -- (7.5260,10.0140) -- (7.6680,10.0140) -- (7.8100,10.0140) -- (7.9520,10.0140) -- (8.0940,10.0140) -- (8.2360,10.0140) -- (8.3780,10.0140) -- (8.5200,10.0140) -- (8.6620,10.0140) -- (8.8040,10.0140) -- (8.9460,10.0140) -- (9.0880,10.0140) -- (9.2300,10.0140) -- (9.3720,10.0140) -- (9.5140,10.0140) -- (9.6560,10.0140) -- (9.7980,10.0140) -- (9.9400,10.0140) -- (10.0820,10.0140) -- (10.2240,10.0140) -- (10.3660,10.0140) -- (10.5080,10.0140) -- (10.6500,10.0140) -- (10.7920,10.0140) -- (10.9340,10.0140) -- (11.0760,10.0140) -- (11.2180,10.0140) -- (11.3600,10.0140) -- (11.5020,10.0140) -- (11.6440,10.0140) -- (11.7860,10.0140) -- (11.9280,10.0140) -- (12.0700,10.0140) -- (12.2120,10.0140) -- (12.3540,10.0140) -- (12.4960,10.0140) -- (12.6380,10.0140) -- (12.7800,10.0140) -- (12.9220,10.0140) -- (13.0640,10.0140) -- (13.2060,10.0140) -- (13.3480,10.0140) -- (13.4900,10.0140) -- (13.6320,10.0140) -- (13.7740,10.0140) -- (13.9160,10.0140);
\draw[Exampletip,line width=.7pt] (0.0000,10.0140) -- (0.1420,10.0140) -- (0.2840,10.0140) -- (0.4260,10.0140) -- (0.5680,10.0140) -- (0.7100,10.0140) -- (0.8520,10.0140) -- (0.9940,10.0140) -- (1.1360,10.0140) -- (1.2780,10.0140) -- (1.4200,10.0144) -- (1.5620,10.0329) -- (1.7040,10.0747) -- (1.8460,10.1355) -- (1.9880,10.2325) -- (2.1300,10.3421) -- (2.2720,10.4120) -- (2.4140,10.4532) -- (2.5560,10.4776) -- (2.6980,10.4920) -- (2.8400,10.5005) -- (2.9820,10.5055) -- (3.1240,10.5084) -- (3.2660,10.5102) -- (3.4080,10.5112) -- (3.5500,10.5118) -- (3.6920,10.5122) -- (3.8340,10.5124) -- (3.9760,10.5125) -- (4.1180,10.5125) -- (4.2600,10.5125) -- (4.4020,10.4870) -- (4.5440,10.4144) -- (4.6860,10.3324) -- (4.8280,10.2672) -- (4.9700,10.2153) -- (5.1120,10.1741) -- (5.2540,10.1413) -- (5.3960,10.1152) -- (5.5380,10.0945) -- (5.6800,10.0780) -- (5.8220,10.0649) -- (5.9640,10.0545) -- (6.1060,10.0462) -- (6.2480,10.0396) -- (6.3900,10.0343) -- (6.5320,10.0302) -- (6.6740,10.0269) -- (6.8160,10.0251) -- (6.9580,10.0605) -- (7.1000,10.1561) -- (7.2420,10.2754) -- (7.3840,10.3593) -- (7.5260,10.4087) -- (7.6680,10.4380) -- (7.8100,10.4552) -- (7.9520,10.4654) -- (8.0940,10.4714) -- (8.2360,10.4750) -- (8.3780,10.4771) -- (8.5200,10.4783) -- (8.6620,10.4790) -- (8.8040,10.4795) -- (8.9460,10.4797) -- (9.0880,10.4797) -- (9.2300,10.4797) -- (9.3720,10.3843) -- (9.5140,10.1568) -- (9.6560,10.0398) -- (9.7980,10.0187) -- (9.9400,10.0148) -- (10.0820,10.0141) -- (10.2240,10.0140) -- (10.3660,10.0140) -- (10.5080,10.0140) -- (10.6500,10.0140) -- (10.7920,10.0140) -- (10.9340,10.0140) -- (11.0760,10.0140) -- (11.2180,10.0140) -- (11.3600,10.0140) -- (11.5020,10.0140) -- (11.6440,10.0140) -- (11.7860,10.0140) -- (11.9280,10.0140) -- (12.0700,10.0140) -- (12.2120,10.0140) -- (12.3540,10.0140) -- (12.4960,10.0140) -- (12.6380,10.0140) -- (12.7800,10.0140) -- (12.9220,10.0140) -- (13.0640,10.0140) -- (13.2060,10.0140) -- (13.3480,10.0140) -- (13.4900,10.0140) -- (13.6320,10.0140) -- (13.7740,10.0140) -- (13.9160,10.0140);
\draw[Exampledors,line width=.7pt] (0.0000,10.0140) -- (0.1420,10.0140) -- (0.2840,10.0140) -- (0.4260,10.0140) -- (0.5680,10.0140) -- (0.7100,10.0140) -- (0.8520,10.0140) -- (0.9940,10.0140) -- (1.1360,10.0140) -- (1.2780,10.0140) -- (1.4200,10.0140) -- (1.5620,10.0140) -- (1.7040,10.0140) -- (1.8460,10.0140) -- (1.9880,10.0140) -- (2.1300,10.0140) -- (2.2720,10.0140) -- (2.4140,10.0140) -- (2.5560,10.0140) -- (2.6980,10.0140) -- (2.8400,10.0140) -- (2.9820,10.0140) -- (3.1240,10.0140) -- (3.2660,10.0140) -- (3.4080,10.0140) -- (3.5500,10.0140) -- (3.6920,10.0140) -- (3.8340,10.0140) -- (3.9760,10.0140) -- (4.1180,10.0140) -- (4.2600,10.0140) -- (4.4020,10.0140) -- (4.5440,10.0140) -- (4.6860,10.0140) -- (4.8280,10.0140) -- (4.9700,10.0140) -- (5.1120,10.0140) -- (5.2540,10.0140) -- (5.3960,10.0140) -- (5.5380,10.0140) -- (5.6800,10.0140) -- (5.8220,10.0140) -- (5.9640,10.0140) -- (6.1060,10.0140) -- (6.2480,10.0140) -- (6.3900,10.0140) -- (6.5320,10.0140) -- (6.6740,10.0140) -- (6.8160,10.0140) -- (6.9580,10.0140) -- (7.1000,10.0140) -- (7.2420,10.0140) -- (7.3840,10.0140) -- (7.5260,10.0140) -- (7.6680,10.0140) -- (7.8100,10.0140) -- (7.9520,10.0140) -- (8.0940,10.0140) -- (8.2360,10.0140) -- (8.3780,10.0140) -- (8.5200,10.0140) -- (8.6620,10.0140) -- (8.8040,10.0140) -- (8.9460,10.0140) -- (9.0880,10.0140) -- (9.2300,10.0140) -- (9.3720,10.0140) -- (9.5140,10.0140) -- (9.6560,10.0140) -- (9.7980,10.0140) -- (9.9400,10.0140) -- (10.0820,10.0140) -- (10.2240,10.0140) -- (10.3660,10.0140) -- (10.5080,10.0140) -- (10.6500,10.0140) -- (10.7920,10.0140) -- (10.9340,10.0140) -- (11.0760,10.0140) -- (11.2180,10.0140) -- (11.3600,10.0140) -- (11.5020,10.0140) -- (11.6440,10.0140) -- (11.7860,10.0140) -- (11.9280,10.0140) -- (12.0700,10.0140) -- (12.2120,10.0140) -- (12.3540,10.0140) -- (12.4960,10.0140) -- (12.6380,10.0140) -- (12.7800,10.0140) -- (12.9220,10.0140) -- (13.0640,10.0140) -- (13.2060,10.0140) -- (13.3480,10.0140) -- (13.4900,10.0140) -- (13.6320,10.0140) -- (13.7740,10.0140) -- (13.9160,10.0140);
\end{scope}
\node[anchor=east,text=Exampledors,font=\tiny] at (14.2000,10.6700) {Dorsal};
\node[anchor=east,text=Exampletip,font=\tiny] at (11.5000,10.6700) {Apical};
\node[anchor=east,text=Examplelab,font=\tiny] at (8.8000,10.6700) {Labial};
\node[font=\tiny,anchor=south] at (3.5500,10.0825) {tdn};
\node[font=\tiny,anchor=south] at (8.5910,10.0825) {sz};
\draw[black!40,line width=.3pt] (0.0000,9.3750) -- (14.2000,9.3750);
\fill[teal!12] (0.4260,9.3750) -- (0.4260,9.3750) -- (0.5680,9.3752) -- (0.7100,9.3966) -- (0.8520,9.4407) -- (0.9940,9.4818) -- (1.1360,9.4960) -- (1.2780,9.4960) -- (1.4200,9.4960) -- (1.5620,9.4960) -- (1.7040,9.4960) -- (1.8460,9.4960) -- (1.9880,9.4960) -- (2.1300,9.4960) -- (2.2720,9.4960) -- (2.4140,9.4960) -- (2.5560,9.4960) -- (2.6980,9.4960) -- (2.8400,9.4960) -- (2.9820,9.4960) -- (3.1240,9.4960) -- (3.2660,9.4960) -- (3.4080,9.4960) -- (3.5500,9.4960) -- (3.6920,9.4960) -- (3.8340,9.4960) -- (3.9760,9.4960) -- (4.1180,9.4960) -- (4.2600,9.4960) -- (4.4020,9.4960) -- (4.5440,9.4960) -- (4.6860,9.4960) -- (4.8280,9.4960) -- (4.9700,9.4960) -- (5.1120,9.4783) -- (5.2540,9.4355) -- (5.3960,9.3927) -- (5.5380,9.3750) -- (5.5380,9.3750) -- cycle;
\draw[teal!55!black,densely dotted,line width=.4pt] (0.4260,9.3750) -- (0.5680,9.3752) -- (0.7100,9.3966) -- (0.8520,9.4407) -- (0.9940,9.4818) -- (1.1360,9.4960) -- (1.2780,9.4960) -- (1.4200,9.4960) -- (1.5620,9.4960) -- (1.7040,9.4960) -- (1.8460,9.4960) -- (1.9880,9.4960) -- (2.1300,9.4960) -- (2.2720,9.4960) -- (2.4140,9.4960) -- (2.5560,9.4960) -- (2.6980,9.4960) -- (2.8400,9.4960) -- (2.9820,9.4960) -- (3.1240,9.4960) -- (3.2660,9.4960) -- (3.4080,9.4960) -- (3.5500,9.4960) -- (3.6920,9.4960) -- (3.8340,9.4960) -- (3.9760,9.4960) -- (4.1180,9.4960) -- (4.2600,9.4960) -- (4.4020,9.4960) -- (4.5440,9.4960) -- (4.6860,9.4960) -- (4.8280,9.4960) -- (4.9700,9.4960) -- (5.1120,9.4783) -- (5.2540,9.4355) -- (5.3960,9.3927) -- (5.5380,9.3750);
\fill[teal!12] (4.9700,9.3750) -- (4.9700,9.3750) -- (5.1120,9.3927) -- (5.2540,9.4355) -- (5.3960,9.4744) -- (5.5380,9.4303) -- (5.6800,9.3892) -- (5.8220,9.3750) -- (5.8220,9.3750) -- cycle;
\draw[teal!55!black,densely dotted,line width=.4pt] (4.9700,9.3750) -- (5.1120,9.3927) -- (5.2540,9.4355) -- (5.3960,9.4744) -- (5.5380,9.4303) -- (5.6800,9.3892) -- (5.8220,9.3750);
\fill[teal!12] (5.1120,9.3750) -- (5.1120,9.3750) -- (5.2540,9.3752) -- (5.3960,9.3966) -- (5.5380,9.4407) -- (5.6800,9.4818) -- (5.8220,9.4960) -- (5.9640,9.4960) -- (6.1060,9.4960) -- (6.2480,9.4960) -- (6.3900,9.4960) -- (6.5320,9.4960) -- (6.6740,9.4960) -- (6.8160,9.4960) -- (6.9580,9.4960) -- (7.1000,9.4960) -- (7.2420,9.4960) -- (7.3840,9.4960) -- (7.5260,9.4960) -- (7.6680,9.4960) -- (7.8100,9.4960) -- (7.9520,9.4960) -- (8.0940,9.4960) -- (8.2360,9.4960) -- (8.3780,9.4960) -- (8.5200,9.4960) -- (8.6620,9.4960) -- (8.8040,9.4960) -- (8.9460,9.4960) -- (9.0880,9.4960) -- (9.2300,9.4960) -- (9.3720,9.4960) -- (9.5140,9.4960) -- (9.6560,9.4960) -- (9.7980,9.4783) -- (9.9400,9.4355) -- (10.0820,9.3927) -- (10.2240,9.3750) -- (10.2240,9.3750) -- cycle;
\draw[teal!55!black,densely dotted,line width=.4pt] (5.1120,9.3750) -- (5.2540,9.3752) -- (5.3960,9.3966) -- (5.5380,9.4407) -- (5.6800,9.4818) -- (5.8220,9.4960) -- (5.9640,9.4960) -- (6.1060,9.4960) -- (6.2480,9.4960) -- (6.3900,9.4960) -- (6.5320,9.4960) -- (6.6740,9.4960) -- (6.8160,9.4960) -- (6.9580,9.4960) -- (7.1000,9.4960) -- (7.2420,9.4960) -- (7.3840,9.4960) -- (7.5260,9.4960) -- (7.6680,9.4960) -- (7.8100,9.4960) -- (7.9520,9.4960) -- (8.0940,9.4960) -- (8.2360,9.4960) -- (8.3780,9.4960) -- (8.5200,9.4960) -- (8.6620,9.4960) -- (8.8040,9.4960) -- (8.9460,9.4960) -- (9.0880,9.4960) -- (9.2300,9.4960) -- (9.3720,9.4960) -- (9.5140,9.4960) -- (9.6560,9.4960) -- (9.7980,9.4783) -- (9.9400,9.4355) -- (10.0820,9.3927) -- (10.2240,9.3750);
\fill[teal!12] (9.6560,9.3750) -- (9.6560,9.3750) -- (9.7980,9.3927) -- (9.9400,9.4355) -- (10.0820,9.4783) -- (10.2240,9.4960) -- (10.3660,9.4960) -- (10.5080,9.4960) -- (10.6500,9.4960) -- (10.7920,9.4960) -- (10.9340,9.4960) -- (11.0760,9.4960) -- (11.2180,9.4960) -- (11.3600,9.4960) -- (11.5020,9.4960) -- (11.6440,9.4960) -- (11.7860,9.4783) -- (11.9280,9.4355) -- (12.0700,9.3927) -- (12.2120,9.3750) -- (12.2120,9.3750) -- cycle;
\draw[teal!55!black,densely dotted,line width=.4pt] (9.6560,9.3750) -- (9.7980,9.3927) -- (9.9400,9.4355) -- (10.0820,9.4783) -- (10.2240,9.4960) -- (10.3660,9.4960) -- (10.5080,9.4960) -- (10.6500,9.4960) -- (10.7920,9.4960) -- (10.9340,9.4960) -- (11.0760,9.4960) -- (11.2180,9.4960) -- (11.3600,9.4960) -- (11.5020,9.4960) -- (11.6440,9.4960) -- (11.7860,9.4783) -- (11.9280,9.4355) -- (12.0700,9.3927) -- (12.2120,9.3750);
\draw[black!18,line width=.25pt] (2.8400,9.1000) -- (2.8400,9.6500);
\draw[black!18,line width=.25pt] (4.9700,9.1000) -- (4.9700,9.6500);
\draw[black!18,line width=.25pt] (7.5260,9.1000) -- (7.5260,9.6500);
\draw[black!18,line width=.25pt] (9.6560,9.1000) -- (9.6560,9.6500);
\draw[black!45,line width=.3pt] (0.0000,9.1000) -- (14.2000,9.1000);
\node[anchor=east,font=\scriptsize] at (-0.7500,9.3750) {\shortstack[r]{Vel}};
\begin{scope}
\clip (0,9.1) rectangle (14.2,9.65);
\draw[Examplevel,line width=.7pt] (0.0000,9.2500) -- (0.1420,9.2500) -- (0.2840,9.2500) -- (0.4260,9.2500) -- (0.5680,9.2501) -- (0.7100,9.2589) -- (0.8520,9.2851) -- (0.9940,9.3246) -- (1.1360,9.3641) -- (1.2780,9.3985) -- (1.4200,9.4283) -- (1.5620,9.4542) -- (1.7040,9.4767) -- (1.8460,9.4962) -- (1.9880,9.5132) -- (2.1300,9.5279) -- (2.2720,9.5407) -- (2.4140,9.5518) -- (2.5560,9.5614) -- (2.6980,9.5698) -- (2.8400,9.5771) -- (2.9820,9.5834) -- (3.1240,9.5888) -- (3.2660,9.5936) -- (3.4080,9.5977) -- (3.5500,9.6013) -- (3.6920,9.6044) -- (3.8340,9.6072) -- (3.9760,9.6095) -- (4.1180,9.6115) -- (4.2600,9.6133) -- (4.4020,9.6149) -- (4.5440,9.6162) -- (4.6860,9.6173) -- (4.8280,9.6184) -- (4.9700,9.6192) -- (5.1120,9.6145) -- (5.2540,9.5988) -- (5.3960,9.5752) -- (5.5380,9.5667) -- (5.6800,9.5705) -- (5.8220,9.5777) -- (5.9640,9.5839) -- (6.1060,9.5893) -- (6.2480,9.5940) -- (6.3900,9.5981) -- (6.5320,9.6016) -- (6.6740,9.6047) -- (6.8160,9.6074) -- (6.9580,9.6097) -- (7.1000,9.6117) -- (7.2420,9.6135) -- (7.3840,9.6150) -- (7.5260,9.6163) -- (7.6680,9.6174) -- (7.8100,9.6184) -- (7.9520,9.6193) -- (8.0940,9.6201) -- (8.2360,9.6207) -- (8.3780,9.6213) -- (8.5200,9.6218) -- (8.6620,9.6222) -- (8.8040,9.6226) -- (8.9460,9.6229) -- (9.0880,9.6232) -- (9.2300,9.6234) -- (9.3720,9.6236) -- (9.5140,9.6238) -- (9.6560,9.6240) -- (9.7980,9.6192) -- (9.9400,9.6031) -- (10.0820,9.5775) -- (10.2240,9.5508) -- (10.3660,9.5277) -- (10.5080,9.5076) -- (10.6500,9.4901) -- (10.7920,9.4750) -- (10.9340,9.4618) -- (11.0760,9.4504) -- (11.2180,9.4404) -- (11.3600,9.4318) -- (11.5020,9.4243) -- (11.6440,9.4243) -- (11.7860,9.4243) -- (11.9280,9.4243) -- (12.0700,9.4243) -- (12.2120,9.4222) -- (12.3540,9.4143) -- (12.4960,9.4002) -- (12.6380,9.3823) -- (12.7800,9.3649) -- (12.9220,9.3497) -- (13.0640,9.3366) -- (13.2060,9.3252) -- (13.3480,9.3153) -- (13.4900,9.3067) -- (13.6320,9.2992) -- (13.7740,9.2928) -- (13.9160,9.2871);
\end{scope}
\node[anchor=east,text=Examplevel,font=\tiny] at (14.2000,9.7700) {Degree of closing};
\node[font=\tiny,anchor=south] at (3.0455,9.1825) {obs};
\node[font=\tiny,anchor=south] at (5.3889,9.1825) {oral};
\node[font=\tiny,anchor=south] at (7.7315,9.1825) {obs};
\node[font=\tiny,anchor=south] at (10.9340,9.1825) {oral};
\fill[teal!12] (3.2660,8.2275) -- (3.2660,8.2275) -- (3.4080,8.2476) -- (3.5500,8.2986) -- (3.6920,8.3571) -- (3.8340,8.3964) -- (3.9760,8.3984) -- (4.1180,8.3621) -- (4.2600,8.3043) -- (4.4020,8.2514) -- (4.5440,8.2277) -- (4.6860,8.2275) -- (4.6860,8.2275) -- cycle;
\draw[teal!55!black,densely dotted,line width=.4pt] (3.2660,8.2275) -- (3.4080,8.2476) -- (3.5500,8.2986) -- (3.6920,8.3571) -- (3.8340,8.3964) -- (3.9760,8.3984) -- (4.1180,8.3621) -- (4.2600,8.3043) -- (4.4020,8.2514) -- (4.5440,8.2277) -- (4.6860,8.2275);
\fill[teal!12] (3.9760,8.2275) -- (3.9760,8.2275) -- (4.1180,8.2675) -- (4.2600,8.3633) -- (4.4020,8.4195) -- (4.5440,8.4200) -- (4.6860,8.4200) -- (4.8280,8.4200) -- (4.9700,8.4200) -- (5.1120,8.4200) -- (5.2540,8.4200) -- (5.3960,8.4200) -- (5.5380,8.4200) -- (5.6800,8.4200) -- (5.8220,8.4200) -- (5.9640,8.4200) -- (6.1060,8.4200) -- (6.2480,8.4200) -- (6.3900,8.4200) -- (6.5320,8.4200) -- (6.6740,8.4200) -- (6.8160,8.4200) -- (6.9580,8.4200) -- (7.1000,8.4140) -- (7.2420,8.3639) -- (7.3840,8.2903) -- (7.5260,8.2363) -- (7.6680,8.2275) -- (7.6680,8.2275) -- cycle;
\draw[teal!55!black,densely dotted,line width=.4pt] (3.9760,8.2275) -- (4.1180,8.2675) -- (4.2600,8.3633) -- (4.4020,8.4195) -- (4.5440,8.4200) -- (4.6860,8.4200) -- (4.8280,8.4200) -- (4.9700,8.4200) -- (5.1120,8.4200) -- (5.2540,8.4200) -- (5.3960,8.4200) -- (5.5380,8.4200) -- (5.6800,8.4200) -- (5.8220,8.4200) -- (5.9640,8.4200) -- (6.1060,8.4200) -- (6.2480,8.4200) -- (6.3900,8.4200) -- (6.5320,8.4200) -- (6.6740,8.4200) -- (6.8160,8.4200) -- (6.9580,8.4200) -- (7.1000,8.4140) -- (7.2420,8.3639) -- (7.3840,8.2903) -- (7.5260,8.2363) -- (7.6680,8.2275);
\fill[teal!12] (6.9580,8.2275) -- (6.9580,8.2275) -- (7.1000,8.2335) -- (7.2420,8.2836) -- (7.3840,8.3572) -- (7.5260,8.4112) -- (7.6680,8.4200) -- (7.8100,8.4200) -- (7.9520,8.4200) -- (8.0940,8.4200) -- (8.2360,8.4200) -- (8.3780,8.4200) -- (8.5200,8.4094) -- (8.6620,8.3760) -- (8.8040,8.3286) -- (8.9460,8.2799) -- (9.0880,8.2429) -- (9.2300,8.2276) -- (9.3720,8.2275) -- (9.3720,8.2275) -- cycle;
\draw[teal!55!black,densely dotted,line width=.4pt] (6.9580,8.2275) -- (7.1000,8.2335) -- (7.2420,8.2836) -- (7.3840,8.3572) -- (7.5260,8.4112) -- (7.6680,8.4200) -- (7.8100,8.4200) -- (7.9520,8.4200) -- (8.0940,8.4200) -- (8.2360,8.4200) -- (8.3780,8.4200) -- (8.5200,8.4094) -- (8.6620,8.3760) -- (8.8040,8.3286) -- (8.9460,8.2799) -- (9.0880,8.2429) -- (9.2300,8.2276) -- (9.3720,8.2275);
\fill[teal!12] (8.6620,8.2275) -- (8.6620,8.2275) -- (8.8040,8.2675) -- (8.9460,8.3633) -- (9.0880,8.4195) -- (9.2300,8.4200) -- (9.3720,8.4200) -- (9.5140,8.4200) -- (9.6560,8.4200) -- (9.7980,8.4200) -- (9.9400,8.4200) -- (10.0820,8.4200) -- (10.2240,8.4200) -- (10.3660,8.4200) -- (10.5080,8.4200) -- (10.6500,8.4200) -- (10.7920,8.4200) -- (10.9340,8.4200) -- (11.0760,8.4200) -- (11.2180,8.4200) -- (11.3600,8.4200) -- (11.5020,8.4200) -- (11.6440,8.4200) -- (11.7860,8.3918) -- (11.9280,8.3237) -- (12.0700,8.2557) -- (12.2120,8.2275) -- (12.2120,8.2275) -- cycle;
\draw[teal!55!black,densely dotted,line width=.4pt] (8.6620,8.2275) -- (8.8040,8.2675) -- (8.9460,8.3633) -- (9.0880,8.4195) -- (9.2300,8.4200) -- (9.3720,8.4200) -- (9.5140,8.4200) -- (9.6560,8.4200) -- (9.7980,8.4200) -- (9.9400,8.4200) -- (10.0820,8.4200) -- (10.2240,8.4200) -- (10.3660,8.4200) -- (10.5080,8.4200) -- (10.6500,8.4200) -- (10.7920,8.4200) -- (10.9340,8.4200) -- (11.0760,8.4200) -- (11.2180,8.4200) -- (11.3600,8.4200) -- (11.5020,8.4200) -- (11.6440,8.4200) -- (11.7860,8.3918) -- (11.9280,8.3237) -- (12.0700,8.2557) -- (12.2120,8.2275);
\draw[black!18,line width=.25pt] (2.8400,8.2000) -- (2.8400,8.7500);
\draw[black!18,line width=.25pt] (4.9700,8.2000) -- (4.9700,8.7500);
\draw[black!18,line width=.25pt] (7.5260,8.2000) -- (7.5260,8.7500);
\draw[black!18,line width=.25pt] (9.6560,8.2000) -- (9.6560,8.7500);
\draw[black!45,line width=.3pt] (0.0000,8.2000) -- (14.2000,8.2000);
\node[anchor=east,font=\scriptsize] at (-0.7500,8.4750) {\shortstack[r]{Glott}};
\begin{scope}
\clip (0,8.2) rectangle (14.2,8.75);
\draw[Examplefront,line width=.7pt] (0.0000,8.7000) -- (0.1420,8.7000) -- (0.2840,8.7000) -- (0.4260,8.7000) -- (0.5680,8.7000) -- (0.7100,8.7000) -- (0.8520,8.7000) -- (0.9940,8.7000) -- (1.1360,8.7000) -- (1.2780,8.7000) -- (1.4200,8.7000) -- (1.5620,8.7000) -- (1.7040,8.7000) -- (1.8460,8.7000) -- (1.9880,8.7000) -- (2.1300,8.7000) -- (2.2720,8.7000) -- (2.4140,8.7000) -- (2.5560,8.7000) -- (2.6980,8.7000) -- (2.8400,8.7000) -- (2.9820,8.7000) -- (3.1240,8.7000) -- (3.2660,8.7000) -- (3.4080,8.6936) -- (3.5500,8.6724) -- (3.6920,8.6424) -- (3.8340,8.6424) -- (3.9760,8.6424) -- (4.1180,8.6148) -- (4.2600,8.5271) -- (4.4020,8.4299) -- (4.5440,8.3624) -- (4.6860,8.3156) -- (4.8280,8.2831) -- (4.9700,8.2607) -- (5.1120,8.2451) -- (5.2540,8.2343) -- (5.3960,8.2268) -- (5.5380,8.2217) -- (5.6800,8.2181) -- (5.8220,8.2156) -- (5.9640,8.2139) -- (6.1060,8.2127) -- (6.2480,8.2119) -- (6.3900,8.2113) -- (6.5320,8.2109) -- (6.6740,8.2106) -- (6.8160,8.2104) -- (6.9580,8.2103) -- (7.1000,8.2178) -- (7.2420,8.2862) -- (7.3840,8.4161) -- (7.5260,8.5239) -- (7.6680,8.5707) -- (7.8100,8.5887) -- (7.9520,8.5956) -- (8.0940,8.5983) -- (8.2360,8.5994) -- (8.3780,8.5997) -- (8.5200,8.5997) -- (8.6620,8.5997) -- (8.8040,8.5749) -- (8.9460,8.4958) -- (9.0880,8.4082) -- (9.2300,8.3473) -- (9.3720,8.3051) -- (9.5140,8.2759) -- (9.6560,8.2557) -- (9.7980,8.2416) -- (9.9400,8.2319) -- (10.0820,8.2252) -- (10.2240,8.2205) -- (10.3660,8.2173) -- (10.5080,8.2150) -- (10.6500,8.2135) -- (10.7920,8.2124) -- (10.9340,8.2117) -- (11.0760,8.2112) -- (11.2180,8.2108) -- (11.3600,8.2106) -- (11.5020,8.2104) -- (11.6440,8.2104) -- (11.7860,8.2104) -- (11.9280,8.2104) -- (12.0700,8.2544) -- (12.2120,8.3913) -- (12.3540,8.5532) -- (12.4960,8.6434) -- (12.6380,8.6782) -- (12.7800,8.6916) -- (12.9220,8.6968) -- (13.0640,8.6987) -- (13.2060,8.6995) -- (13.3480,8.6998) -- (13.4900,8.6999) -- (13.6320,8.7000) -- (13.7740,8.7000) -- (13.9160,8.7000);
\end{scope}
\node[anchor=east,text=Examplega,font=\tiny] at (14.2000,8.8700) {Aperture};
\node[font=\tiny,anchor=south] at (4.3631,8.2825) {open};
\node[font=\tiny,anchor=south] at (6.2480,8.2825) {phon};
\node[font=\tiny,anchor=south] at (8.5910,8.2825) {open};
\node[font=\tiny,anchor=south] at (10.9340,8.2825) {phon};
\draw[black!18,line width=.25pt] (2.8400,7.3000) -- (2.8400,7.8500);
\draw[black!18,line width=.25pt] (4.9700,7.3000) -- (4.9700,7.8500);
\draw[black!18,line width=.25pt] (7.5260,7.3000) -- (7.5260,7.8500);
\draw[black!18,line width=.25pt] (9.6560,7.3000) -- (9.6560,7.8500);
\draw[black!45,line width=.3pt] (0.0000,7.3000) -- (14.2000,7.3000);
\node[anchor=east,font=\scriptsize] at (-0.7500,7.5750) {\shortstack[r]{LP, CT}};
\begin{scope}
\clip (0,7.3) rectangle (14.2,7.85);
\draw[Exampleheight,line width=.7pt] (0.0000,7.3458) -- (0.1420,7.3458) -- (0.2840,7.3458) -- (0.4260,7.3458) -- (0.5680,7.3458) -- (0.7100,7.3458) -- (0.8520,7.3458) -- (0.9940,7.3458) -- (1.1360,7.3458) -- (1.2780,7.3458) -- (1.4200,7.3458) -- (1.5620,7.3458) -- (1.7040,7.3458) -- (1.8460,7.3458) -- (1.9880,7.3458) -- (2.1300,7.3458) -- (2.2720,7.3458) -- (2.4140,7.3458) -- (2.5560,7.3458) -- (2.6980,7.3458) -- (2.8400,7.3494) -- (2.9820,7.4076) -- (3.1240,7.5206) -- (3.2660,7.6062) -- (3.4080,7.6197) -- (3.5500,7.6207) -- (3.6920,7.6208) -- (3.8340,7.6208) -- (3.9760,7.6208) -- (4.1180,7.6208) -- (4.2600,7.6208) -- (4.4020,7.6208) -- (4.5440,7.6208) -- (4.6860,7.6208) -- (4.8280,7.6208) -- (4.9700,7.6208) -- (5.1120,7.6208) -- (5.2540,7.6208) -- (5.3960,7.6208) -- (5.5380,7.6208) -- (5.6800,7.6208) -- (5.8220,7.6208) -- (5.9640,7.6208) -- (6.1060,7.6208) -- (6.2480,7.6208) -- (6.3900,7.6208) -- (6.5320,7.6208) -- (6.6740,7.6208) -- (6.8160,7.6208) -- (6.9580,7.6208) -- (7.1000,7.6208) -- (7.2420,7.6208) -- (7.3840,7.6208) -- (7.5260,7.6208) -- (7.6680,7.6208) -- (7.8100,7.6208) -- (7.9520,7.6208) -- (8.0940,7.6208) -- (8.2360,7.6208) -- (8.3780,7.6208) -- (8.5200,7.6208) -- (8.6620,7.6208) -- (8.8040,7.6208) -- (8.9460,7.6208) -- (9.0880,7.6208) -- (9.2300,7.6208) -- (9.3720,7.6208) -- (9.5140,7.6208) -- (9.6560,7.6208) -- (9.7980,7.6208) -- (9.9400,7.6208) -- (10.0820,7.6208) -- (10.2240,7.6208) -- (10.3660,7.6208) -- (10.5080,7.6208) -- (10.6500,7.6208) -- (10.7920,7.6208) -- (10.9340,7.6208) -- (11.0760,7.6208) -- (11.2180,7.6208) -- (11.3600,7.6208) -- (11.5020,7.6208) -- (11.6440,7.6208) -- (11.7860,7.6208) -- (11.9280,7.5837) -- (12.0700,7.4741) -- (12.2120,7.3732) -- (12.3540,7.3480) -- (12.4960,7.3460) -- (12.6380,7.3458) -- (12.7800,7.3458) -- (12.9220,7.3458) -- (13.0640,7.3458) -- (13.2060,7.3458) -- (13.3480,7.3458) -- (13.4900,7.3458) -- (13.6320,7.3458) -- (13.7740,7.3458) -- (13.9160,7.3458);
\draw[Examplefront,line width=.7pt] (0.0000,7.5475) -- (0.1420,7.5475) -- (0.2840,7.5475) -- (0.4260,7.5475) -- (0.5680,7.5475) -- (0.7100,7.5475) -- (0.8520,7.5475) -- (0.9940,7.5475) -- (1.1360,7.5475) -- (1.2780,7.5475) -- (1.4200,7.5475) -- (1.5620,7.5475) -- (1.7040,7.5475) -- (1.8460,7.5475) -- (1.9880,7.5475) -- (2.1300,7.5475) -- (2.2720,7.5475) -- (2.4140,7.5475) -- (2.5560,7.5475) -- (2.6980,7.5475) -- (2.8400,7.5475) -- (2.9820,7.5453) -- (3.1240,7.5431) -- (3.2660,7.5408) -- (3.4080,7.5386) -- (3.5500,7.5364) -- (3.6920,7.5342) -- (3.8340,7.5319) -- (3.9760,7.5297) -- (4.1180,7.5275) -- (4.2600,7.5253) -- (4.4020,7.5231) -- (4.5440,7.5208) -- (4.6860,7.5186) -- (4.8280,7.5164) -- (4.9700,7.5142) -- (5.1120,7.5124) -- (5.2540,7.5114) -- (5.3960,7.5113) -- (5.5380,7.5120) -- (5.6800,7.5133) -- (5.8220,7.5152) -- (5.9640,7.5175) -- (6.1060,7.5201) -- (6.2480,7.5228) -- (6.3900,7.5256) -- (6.5320,7.5282) -- (6.6740,7.5305) -- (6.8160,7.5323) -- (6.9580,7.5336) -- (7.1000,7.5343) -- (7.2420,7.5342) -- (7.3840,7.5332) -- (7.5260,7.5315) -- (7.6680,7.5289) -- (7.8100,7.5256) -- (7.9520,7.5217) -- (8.0940,7.5172) -- (8.2360,7.5121) -- (8.3780,7.5064) -- (8.5200,7.5002) -- (8.6620,7.4936) -- (8.8040,7.4867) -- (8.9460,7.4795) -- (9.0880,7.4721) -- (9.2300,7.4647) -- (9.3720,7.4572) -- (9.5140,7.4499) -- (9.6560,7.4427) -- (9.7980,7.4357) -- (9.9400,7.4292) -- (10.0820,7.4230) -- (10.2240,7.4173) -- (10.3660,7.4122) -- (10.5080,7.4076) -- (10.6500,7.4037) -- (10.7920,7.4005) -- (10.9340,7.3979) -- (11.0760,7.3957) -- (11.2180,7.3935) -- (11.3600,7.3912) -- (11.5020,7.3890) -- (11.6440,7.3868) -- (11.7860,7.3846) -- (11.9280,7.3824) -- (12.0700,7.3801) -- (12.2120,7.3779) -- (12.3540,7.3779) -- (12.4960,7.3779) -- (12.6380,7.3779) -- (12.7800,7.3779) -- (12.9220,7.3779) -- (13.0640,7.3779) -- (13.2060,7.3779) -- (13.3480,7.3779) -- (13.4900,7.3779) -- (13.6320,7.3779) -- (13.7740,7.3779) -- (13.9160,7.3779);
\end{scope}
\node[anchor=east,text=Examplect,font=\tiny] at (14.2000,7.9700) {CT};
\node[anchor=east,text=Examplelp,font=\tiny] at (11.5000,7.9700) {LP};
\draw[black!18,line width=.25pt] (2.8400,5.9500) -- (2.8400,6.9500);
\draw[black!18,line width=.25pt] (4.9700,5.9500) -- (4.9700,6.9500);
\draw[black!18,line width=.25pt] (7.5260,5.9500) -- (7.5260,6.9500);
\draw[black!18,line width=.25pt] (9.6560,5.9500) -- (9.6560,6.9500);
\draw[black!45,line width=.3pt] (0.0000,5.9500) -- (14.2000,5.9500);
\node[anchor=east,font=\tiny] at (-0.1200,5.9799) {0};
\node[anchor=east,font=\tiny] at (-0.1200,6.4276) {0.3};
\node[anchor=east,font=\tiny] at (-0.1200,6.8754) {0.6};
\node[anchor=east,font=\scriptsize] at (-0.7500,6.4500) {\shortstack[r]{Source RMS\\(a.u.)}};
\begin{scope}
\clip (0,5.95) rectangle (14.2,6.95);
\draw[Examplephon,line width=.7pt] (0.0000,5.9799) -- (0.1420,5.9799) -- (0.2840,5.9799) -- (0.4260,5.9799) -- (0.5680,5.9799) -- (0.7100,5.9799) -- (0.8520,5.9799) -- (0.9940,5.9799) -- (1.1360,5.9799) -- (1.2780,5.9799) -- (1.4200,5.9799) -- (1.5620,5.9799) -- (1.7040,5.9799) -- (1.8460,5.9799) -- (1.9880,5.9799) -- (2.1300,5.9799) -- (2.2720,5.9799) -- (2.4140,5.9799) -- (2.5560,5.9799) -- (2.6980,5.9799) -- (2.8400,5.9799) -- (2.9820,5.9799) -- (3.1240,5.9799) -- (3.2660,5.9799) -- (3.4080,5.9799) -- (3.5500,5.9799) -- (3.6920,5.9799) -- (3.8340,5.9799) -- (3.9760,5.9799) -- (4.1180,5.9799) -- (4.2600,5.9799) -- (4.4020,5.9799) -- (4.5440,5.9799) -- (4.6860,5.9799) -- (4.8280,5.9799) -- (4.9700,5.9799) -- (5.1120,6.0081) -- (5.2540,6.0492) -- (5.3960,6.2097) -- (5.5380,6.3867) -- (5.6800,6.2707) -- (5.8220,6.5049) -- (5.9640,6.5166) -- (6.1060,6.3615) -- (6.2480,6.5566) -- (6.3900,6.5751) -- (6.5320,6.4415) -- (6.6740,6.5791) -- (6.8160,6.5976) -- (6.9580,6.4600) -- (7.1000,6.5826) -- (7.2420,6.5036) -- (7.3840,6.3043) -- (7.5260,6.0702) -- (7.6680,6.0075) -- (7.8100,5.9853) -- (7.9520,5.9805) -- (8.0940,5.9799) -- (8.2360,5.9799) -- (8.3780,5.9799) -- (8.5200,5.9799) -- (8.6620,5.9799) -- (8.8040,5.9799) -- (8.9460,5.9799) -- (9.0880,5.9799) -- (9.2300,5.9799) -- (9.3720,5.9799) -- (9.5140,5.9799) -- (9.6560,5.9799) -- (9.7980,6.0590) -- (9.9400,6.1751) -- (10.0820,6.1844) -- (10.2240,6.3540) -- (10.3660,6.2628) -- (10.5080,6.4003) -- (10.6500,6.2826) -- (10.7920,6.4423) -- (10.9340,6.2678) -- (11.0760,6.4396) -- (11.2180,6.2985) -- (11.3600,6.3298) -- (11.5020,6.4369) -- (11.6440,6.2681) -- (11.7860,6.4764) -- (11.9280,6.1892) -- (12.0700,6.3068) -- (12.2120,6.1066) -- (12.3540,6.0258) -- (12.4960,5.9991) -- (12.6380,5.9876) -- (12.7800,5.9799) -- (12.9220,5.9799) -- (13.0640,5.9799) -- (13.2060,5.9799) -- (13.3480,5.9799) -- (13.4900,5.9799) -- (13.6320,5.9799) -- (13.7740,5.9799) -- (13.9160,5.9799);
\draw[Exampleoral,line width=.7pt] (0.0000,5.9799) -- (0.1420,5.9799) -- (0.2840,5.9799) -- (0.4260,5.9799) -- (0.5680,5.9799) -- (0.7100,5.9799) -- (0.8520,5.9799) -- (0.9940,5.9799) -- (1.1360,5.9799) -- (1.2780,5.9799) -- (1.4200,5.9799) -- (1.5620,5.9799) -- (1.7040,5.9799) -- (1.8460,5.9799) -- (1.9880,5.9799) -- (2.1300,5.9799) -- (2.2720,5.9799) -- (2.4140,5.9799) -- (2.5560,5.9799) -- (2.6980,5.9799) -- (2.8400,5.9799) -- (2.9820,5.9799) -- (3.1240,5.9799) -- (3.2660,5.9799) -- (3.4080,5.9799) -- (3.5500,5.9799) -- (3.6920,5.9799) -- (3.8340,5.9799) -- (3.9760,5.9799) -- (4.1180,5.9799) -- (4.2600,5.9799) -- (4.4020,5.9994) -- (4.5440,6.7212) -- (4.6860,6.1235) -- (4.8280,5.9979) -- (4.9700,5.9885) -- (5.1120,5.9874) -- (5.2540,5.9900) -- (5.3960,5.9951) -- (5.5380,5.9925) -- (5.6800,5.9903) -- (5.8220,5.9905) -- (5.9640,5.9892) -- (6.1060,5.9888) -- (6.2480,5.9932) -- (6.3900,5.9949) -- (6.5320,5.9887) -- (6.6740,6.0011) -- (6.8160,5.9922) -- (6.9580,5.9828) -- (7.1000,5.9831) -- (7.2420,6.0863) -- (7.3840,6.1787) -- (7.5260,6.1662) -- (7.6680,6.0757) -- (7.8100,6.1092) -- (7.9520,6.1080) -- (8.0940,6.1066) -- (8.2360,6.1168) -- (8.3780,6.1233) -- (8.5200,6.1139) -- (8.6620,6.1332) -- (8.8040,6.1081) -- (8.9460,6.1044) -- (9.0880,6.0898) -- (9.2300,6.0756) -- (9.3720,6.0004) -- (9.5140,5.9818) -- (9.6560,5.9816) -- (9.7980,5.9832) -- (9.9400,5.9846) -- (10.0820,5.9839) -- (10.2240,5.9835) -- (10.3660,5.9828) -- (10.5080,5.9823) -- (10.6500,5.9834) -- (10.7920,5.9820) -- (10.9340,5.9827) -- (11.0760,5.9826) -- (11.2180,5.9825) -- (11.3600,5.9827) -- (11.5020,5.9826) -- (11.6440,5.9821) -- (11.7860,5.9818) -- (11.9280,5.9808) -- (12.0700,5.9809) -- (12.2120,5.9815) -- (12.3540,5.9801) -- (12.4960,5.9799) -- (12.6380,5.9799) -- (12.7800,5.9799) -- (12.9220,5.9799) -- (13.0640,5.9799) -- (13.2060,5.9799) -- (13.3480,5.9799) -- (13.4900,5.9799) -- (13.6320,5.9799) -- (13.7740,5.9799) -- (13.9160,5.9799);
\draw[Exampleasp,line width=.7pt] (0.0000,5.9799) -- (0.1420,5.9799) -- (0.2840,5.9799) -- (0.4260,5.9799) -- (0.5680,5.9799) -- (0.7100,5.9799) -- (0.8520,5.9799) -- (0.9940,5.9799) -- (1.1360,5.9799) -- (1.2780,5.9799) -- (1.4200,5.9799) -- (1.5620,5.9799) -- (1.7040,5.9799) -- (1.8460,5.9799) -- (1.9880,5.9799) -- (2.1300,5.9799) -- (2.2720,5.9799) -- (2.4140,5.9799) -- (2.5560,5.9799) -- (2.6980,5.9799) -- (2.8400,5.9799) -- (2.9820,5.9799) -- (3.1240,5.9799) -- (3.2660,5.9799) -- (3.4080,5.9799) -- (3.5500,5.9799) -- (3.6920,5.9799) -- (3.8340,5.9799) -- (3.9760,5.9799) -- (4.1180,5.9799) -- (4.2600,5.9799) -- (4.4020,5.9799) -- (4.5440,6.3682) -- (4.6860,6.6384) -- (4.8280,6.3533) -- (4.9700,6.0648) -- (5.1120,5.9981) -- (5.2540,5.9817) -- (5.3960,5.9808) -- (5.5380,5.9800) -- (5.6800,5.9799) -- (5.8220,5.9799) -- (5.9640,5.9799) -- (6.1060,5.9799) -- (6.2480,5.9799) -- (6.3900,5.9799) -- (6.5320,5.9799) -- (6.6740,5.9799) -- (6.8160,5.9799) -- (6.9580,5.9799) -- (7.1000,5.9799) -- (7.2420,6.0222) -- (7.3840,6.0011) -- (7.5260,5.9827) -- (7.6680,5.9802) -- (7.8100,5.9799) -- (7.9520,5.9799) -- (8.0940,5.9799) -- (8.2360,5.9799) -- (8.3780,5.9799) -- (8.5200,5.9799) -- (8.6620,5.9799) -- (8.8040,5.9799) -- (8.9460,5.9799) -- (9.0880,5.9799) -- (9.2300,5.9799) -- (9.3720,6.0133) -- (9.5140,5.9989) -- (9.6560,5.9820) -- (9.7980,5.9801) -- (9.9400,5.9799) -- (10.0820,5.9799) -- (10.2240,5.9799) -- (10.3660,5.9799) -- (10.5080,5.9799) -- (10.6500,5.9799) -- (10.7920,5.9799) -- (10.9340,5.9799) -- (11.0760,5.9799) -- (11.2180,5.9799) -- (11.3600,5.9799) -- (11.5020,5.9799) -- (11.6440,5.9799) -- (11.7860,5.9799) -- (11.9280,5.9799) -- (12.0700,5.9799) -- (12.2120,5.9799) -- (12.3540,5.9799) -- (12.4960,5.9799) -- (12.6380,5.9799) -- (12.7800,5.9799) -- (12.9220,5.9799) -- (13.0640,5.9799) -- (13.2060,5.9799) -- (13.3480,5.9799) -- (13.4900,5.9799) -- (13.6320,5.9799) -- (13.7740,5.9799) -- (13.9160,5.9799);
\end{scope}
\node[anchor=east,text=Exampleasp,font=\tiny] at (14.2000,7.0700) {Aspiration x5};
\node[anchor=east,text=Exampleoral,font=\tiny] at (11.5000,7.0700) {Friction x6};
\node[anchor=east,text=Examplephon,font=\tiny] at (8.8000,7.0700) {Voicing x1};
\draw[black!18,line width=.25pt] (2.8400,3.8000) -- (2.8400,5.6000);
\draw[black!18,line width=.25pt] (4.9700,3.8000) -- (4.9700,5.6000);
\draw[black!18,line width=.25pt] (7.5260,3.8000) -- (7.5260,5.6000);
\draw[black!18,line width=.25pt] (9.6560,3.8000) -- (9.6560,5.6000);
\draw[black!45,line width=.3pt] (0.0000,3.8000) -- (14.2000,3.8000);
\node[anchor=east,font=\tiny] at (-0.1200,3.8000) {0};
\node[anchor=east,font=\tiny] at (-0.1200,4.4000) {20};
\node[anchor=east,font=\tiny] at (-0.1200,5.0000) {40};
\node[anchor=east,font=\tiny] at (-0.1200,5.6000) {60};
\node[anchor=east,font=\scriptsize] at (-0.7500,4.7000) {\shortstack[r]{$A_g$ (mm$^2$)\\$U_g$ (mL/s)}};
\begin{scope}
\clip (0,3.8) rectangle (14.2,5.6);
\draw[Exampleag,line width=.45pt] (0.0000,3.8000) -- (0.0142,3.8000) -- (0.0284,3.8000) -- (0.0426,3.8000) -- (0.0568,3.8000) -- (0.0710,3.8000) -- (0.0852,3.8000) -- (0.0994,3.8000) -- (0.1136,3.8000) -- (0.1278,3.8000) -- (0.1420,3.8000) -- (0.1562,3.8000) -- (0.1704,3.8000) -- (0.1846,3.8000) -- (0.1988,3.8000) -- (0.2130,5.3000) -- (0.2272,5.3000) -- (0.2414,5.3000) -- (0.2556,5.3000) -- (0.2698,5.3000) -- (0.2840,5.3000) -- (0.2982,5.3000) -- (0.3124,5.3000) -- (0.3266,5.3000) -- (0.3408,5.3000) -- (0.3550,5.3000) -- (0.3692,5.3000) -- (0.3834,5.3000) -- (0.3976,5.3000) -- (0.4118,5.3000) -- (0.4260,5.3000) -- (0.4402,5.3000) -- (0.4544,5.3000) -- (0.4686,5.3000) -- (0.4828,5.3000) -- (0.4970,5.3000) -- (0.5112,5.3000) -- (0.5254,5.3000) -- (0.5396,5.3000) -- (0.5538,5.3000) -- (0.5680,5.3000) -- (0.5822,5.3000) -- (0.5964,5.3000) -- (0.6106,5.3000) -- (0.6248,5.3000) -- (0.6390,5.3000) -- (0.6532,5.3000) -- (0.6674,5.3000) -- (0.6816,5.3000) -- (0.6958,5.3000) -- (0.7100,5.3000) -- (0.7242,5.3000) -- (0.7384,5.3000) -- (0.7526,5.3000) -- (0.7668,5.3000) -- (0.7810,5.3000) -- (0.7952,5.3000) -- (0.8094,5.3000) -- (0.8236,5.3000) -- (0.8378,5.3000) -- (0.8520,5.3000) -- (0.8662,5.3000) -- (0.8804,5.3000) -- (0.8946,5.3000) -- (0.9088,5.3000) -- (0.9230,5.3000) -- (0.9372,5.3000) -- (0.9514,5.3000) -- (0.9656,5.3000) -- (0.9798,5.3000) -- (0.9940,5.3000) -- (1.0082,5.3000) -- (1.0224,5.3000) -- (1.0366,5.3000) -- (1.0508,5.3000) -- (1.0650,5.3000) -- (1.0792,5.3000) -- (1.0934,5.3000) -- (1.1076,5.3000) -- (1.1218,5.3000) -- (1.1360,5.3000) -- (1.1502,5.3000) -- (1.1644,5.3000) -- (1.1786,5.3000) -- (1.1928,5.3000) -- (1.2070,5.3000) -- (1.2212,5.3000) -- (1.2354,5.3000) -- (1.2496,5.3000) -- (1.2638,5.3000) -- (1.2780,5.3000) -- (1.2922,5.3000) -- (1.3064,5.3000) -- (1.3206,5.3000) -- (1.3348,5.3000) -- (1.3490,5.3000) -- (1.3632,5.3000) -- (1.3774,5.3000) -- (1.3916,5.3000) -- (1.4058,5.3000) -- (1.4200,5.3000) -- (1.4342,5.3000) -- (1.4484,5.3000) -- (1.4626,5.3000) -- (1.4768,5.3000) -- (1.4910,5.3000) -- (1.5052,5.3000) -- (1.5194,5.3000) -- (1.5336,5.3000) -- (1.5478,5.3000) -- (1.5620,5.3000) -- (1.5762,5.3000) -- (1.5904,5.3000) -- (1.6046,5.3000) -- (1.6188,5.3000) -- (1.6330,5.3000) -- (1.6472,5.3000) -- (1.6614,5.3000) -- (1.6756,5.3000) -- (1.6898,5.3000) -- (1.7040,5.3000) -- (1.7182,5.3000) -- (1.7324,5.3000) -- (1.7466,5.3000) -- (1.7608,5.3000) -- (1.7750,5.3000) -- (1.7892,5.3000) -- (1.8034,5.3000) -- (1.8176,5.3000) -- (1.8318,5.3000) -- (1.8460,5.3000) -- (1.8602,5.3000) -- (1.8744,5.3000) -- (1.8886,5.3000) -- (1.9028,5.3000) -- (1.9170,5.3000) -- (1.9312,5.3000) -- (1.9454,5.3000) -- (1.9596,5.3000) -- (1.9738,5.3000) -- (1.9880,5.3000) -- (2.0022,5.3000) -- (2.0164,5.3000) -- (2.0306,5.3000) -- (2.0448,5.3000) -- (2.0590,5.3000) -- (2.0732,5.3000) -- (2.0874,5.3000) -- (2.1016,5.3000) -- (2.1158,5.3000) -- (2.1300,5.3000) -- (2.1442,5.3000) -- (2.1584,5.3000) -- (2.1726,5.3000) -- (2.1868,5.3000) -- (2.2010,5.3000) -- (2.2152,5.3000) -- (2.2294,5.3000) -- (2.2436,5.3000) -- (2.2578,5.3000) -- (2.2720,5.3000) -- (2.2862,5.3000) -- (2.3004,5.3000) -- (2.3146,5.3000) -- (2.3288,5.3000) -- (2.3430,5.3000) -- (2.3572,5.3000) -- (2.3714,5.3000) -- (2.3856,5.3000) -- (2.3998,5.3000) -- (2.4140,5.3000) -- (2.4282,5.3000) -- (2.4424,5.3000) -- (2.4566,5.3000) -- (2.4708,5.3000) -- (2.4850,5.3000) -- (2.4992,5.3000) -- (2.5134,5.3000) -- (2.5276,5.3000) -- (2.5418,5.3000) -- (2.5560,5.3000) -- (2.5702,5.3000) -- (2.5844,5.3000) -- (2.5986,5.3000) -- (2.6128,5.3000) -- (2.6270,5.3000) -- (2.6412,5.3000) -- (2.6554,5.3000) -- (2.6696,5.3000) -- (2.6838,5.3000) -- (2.6980,5.3000) -- (2.7122,5.3000) -- (2.7264,5.3000) -- (2.7406,5.3000) -- (2.7548,5.3000) -- (2.7690,5.3000) -- (2.7832,5.3000) -- (2.7974,5.3000) -- (2.8116,5.3000) -- (2.8258,5.3000) -- (2.8400,5.3000) -- (2.8542,5.3000) -- (2.8684,5.3000) -- (2.8826,5.3000) -- (2.8968,5.3000) -- (2.9110,5.3000) -- (2.9252,5.3000) -- (2.9394,5.3000) -- (2.9536,5.3000) -- (2.9678,5.3000) -- (2.9820,5.3000) -- (2.9962,5.3000) -- (3.0104,5.3000) -- (3.0246,5.3000) -- (3.0388,5.3000) -- (3.0530,5.3000) -- (3.0672,5.3000) -- (3.0814,5.3000) -- (3.0956,5.3000) -- (3.1098,5.3000) -- (3.1240,5.3000) -- (3.1382,5.3000) -- (3.1524,5.3000) -- (3.1666,5.3000) -- (3.1808,5.3000) -- (3.1950,5.3000) -- (3.2092,5.3000) -- (3.2234,5.3000) -- (3.2376,5.3000) -- (3.2518,5.3000) -- (3.2660,5.3000) -- (3.2802,5.3000) -- (3.2944,5.3000) -- (3.3086,5.3000) -- (3.3228,5.3000) -- (3.3370,5.3000) -- (3.3512,5.3000) -- (3.3654,5.3000) -- (3.3796,5.3000) -- (3.3938,5.3000) -- (3.4080,5.3000) -- (3.4222,5.2808) -- (3.4364,5.2808) -- (3.4506,5.2808) -- (3.4648,5.2808) -- (3.4790,5.2808) -- (3.4932,5.2808) -- (3.5074,5.2808) -- (3.5216,5.2808) -- (3.5358,5.2808) -- (3.5500,5.2808) -- (3.5642,5.2808) -- (3.5784,5.2808) -- (3.5926,5.2808) -- (3.6068,5.2808) -- (3.6210,5.2808) -- (3.6352,5.2808) -- (3.6494,5.2171) -- (3.6636,5.2171) -- (3.6778,5.2171) -- (3.6920,5.2171) -- (3.7062,5.2171) -- (3.7204,5.2171) -- (3.7346,5.2171) -- (3.7488,5.2171) -- (3.7630,5.2171) -- (3.7772,5.2171) -- (3.7914,5.2171) -- (3.8056,5.2171) -- (3.8198,5.2171) -- (3.8340,5.2171) -- (3.8482,5.2171) -- (3.8624,5.1273) -- (3.8766,5.1273) -- (3.8908,5.1273) -- (3.9050,5.1273) -- (3.9192,5.1273) -- (3.9334,5.1273) -- (3.9476,5.1273) -- (3.9618,5.1273) -- (3.9760,5.1273) -- (3.9902,5.1273) -- (4.0044,5.1273) -- (4.0186,5.1273) -- (4.0328,5.1273) -- (4.0470,5.1273) -- (4.0612,5.1273) -- (4.0754,5.1273) -- (4.0896,5.1273) -- (4.1038,5.1273) -- (4.1180,5.1273) -- (4.1322,5.1273) -- (4.1464,5.1273) -- (4.1606,5.1273) -- (4.1748,5.1273) -- (4.1890,5.1273) -- (4.2032,5.1273) -- (4.2174,5.1273) -- (4.2316,5.1273) -- (4.2458,5.1273) -- (4.2600,5.1273) -- (4.2742,5.1273) -- (4.2884,5.1273) -- (4.3026,4.7691) -- (4.3168,4.7691) -- (4.3310,4.7691) -- (4.3452,4.7691) -- (4.3594,4.7691) -- (4.3736,4.7691) -- (4.3878,4.7691) -- (4.4020,4.7691) -- (4.4162,4.7691) -- (4.4304,4.7691) -- (4.4446,4.7691) -- (4.4588,4.7691) -- (4.4730,4.7691) -- (4.4872,4.7691) -- (4.5014,4.7691) -- (4.5156,4.7691) -- (4.5298,4.4614) -- (4.5440,4.4614) -- (4.5582,4.4614) -- (4.5724,4.4614) -- (4.5866,4.4614) -- (4.6008,4.4614) -- (4.6150,4.4614) -- (4.6292,4.4614) -- (4.6434,4.4614) -- (4.6576,4.4614) -- (4.6718,4.4614) -- (4.6860,4.4614) -- (4.7002,4.4614) -- (4.7144,4.4614) -- (4.7286,4.4614) -- (4.7428,4.4614) -- (4.7570,4.0993) -- (4.7712,4.0993) -- (4.7854,4.0993) -- (4.7996,4.0993) -- (4.8138,4.0993) -- (4.8280,4.0993) -- (4.8422,4.0993) -- (4.8564,4.0993) -- (4.8706,4.0993) -- (4.8848,4.0993) -- (4.8990,4.0993) -- (4.9132,4.0993) -- (4.9274,4.0993) -- (4.9416,4.0993) -- (4.9558,4.0993) -- (4.9700,4.0993) -- (4.9842,3.9254) -- (4.9984,3.9254) -- (5.0126,3.9254) -- (5.0268,3.9254) -- (5.0410,3.9254) -- (5.0552,3.9254) -- (5.0694,3.9254) -- (5.0836,3.9254) -- (5.0978,3.9254) -- (5.1120,3.9254) -- (5.1262,3.9254) -- (5.1404,3.9254) -- (5.1546,3.9254) -- (5.1688,3.9254) -- (5.1830,3.9254) -- (5.1972,3.9254) -- (5.2114,3.8762) -- (5.2256,3.8825) -- (5.2398,3.9011) -- (5.2540,3.9303) -- (5.2682,3.9678) -- (5.2824,4.0105) -- (5.2966,4.0548) -- (5.3108,4.0971) -- (5.3250,4.1339) -- (5.3392,4.1621) -- (5.3534,4.1795) -- (5.3676,4.1833) -- (5.3818,3.8819) -- (5.3960,3.8762) -- (5.4102,3.8762) -- (5.4244,3.8762) -- (5.4386,3.8340) -- (5.4528,3.8536) -- (5.4670,3.9105) -- (5.4812,3.9985) -- (5.4954,4.1083) -- (5.5096,4.2284) -- (5.5238,4.3458) -- (5.5380,4.4482) -- (5.5522,4.5247) -- (5.5664,4.5672) -- (5.5806,4.3892) -- (5.5948,3.8340) -- (5.6090,3.8340) -- (5.6232,3.8340) -- (5.6374,3.8340) -- (5.6516,3.8340) -- (5.6658,3.8340) -- (5.6800,3.8296) -- (5.6942,3.8756) -- (5.7084,3.9622) -- (5.7226,4.0791) -- (5.7368,4.2126) -- (5.7510,4.3469) -- (5.7652,4.4661) -- (5.7794,4.5562) -- (5.7936,4.6066) -- (5.8078,4.3783) -- (5.8220,3.8237) -- (5.8362,3.8237) -- (5.8504,3.8237) -- (5.8646,3.8237) -- (5.8788,3.8237) -- (5.8930,3.8237) -- (5.9072,3.8190) -- (5.9214,3.8761) -- (5.9356,3.9823) -- (5.9498,4.1234) -- (5.9640,4.2798) -- (5.9782,4.4304) -- (5.9924,4.5544) -- (6.0066,4.6350) -- (6.0208,4.6613) -- (6.0350,3.8117) -- (6.0492,3.8117) -- (6.0634,3.8117) -- (6.0776,3.8117) -- (6.0918,3.8117) -- (6.1060,3.8117) -- (6.1202,3.8117) -- (6.1344,3.8141) -- (6.1486,3.8780) -- (6.1628,3.9961) -- (6.1770,4.1511) -- (6.1912,4.3199) -- (6.2054,4.4773) -- (6.2196,4.6001) -- (6.2338,4.6699) -- (6.2480,4.3637) -- (6.2622,3.8059) -- (6.2764,3.8059) -- (6.2906,3.8059) -- (6.3048,3.8059) -- (6.3190,3.8059) -- (6.3332,3.8059) -- (6.3474,3.8059) -- (6.3616,3.8129) -- (6.3758,3.8796) -- (6.3900,4.0028) -- (6.4042,4.1635) -- (6.4184,4.3369) -- (6.4326,4.4962) -- (6.4468,4.6170) -- (6.4610,4.6806) -- (6.4752,4.1251) -- (6.4894,3.8043) -- (6.5036,3.8043) -- (6.5178,3.8043) -- (6.5320,3.8043) -- (6.5462,3.8043) -- (6.5604,3.8043) -- (6.5746,3.8024) -- (6.5888,3.8381) -- (6.6030,3.9394) -- (6.6172,4.0902) -- (6.6314,4.2663) -- (6.6456,4.4395) -- (6.6598,4.5822) -- (6.6740,4.6714) -- (6.6882,4.6192) -- (6.7024,3.8024) -- (6.7166,3.8024) -- (6.7308,3.8024) -- (6.7450,3.8024) -- (6.7592,3.8024) -- (6.7734,3.8024) -- (6.7876,3.8024) -- (6.8018,3.8110) -- (6.8160,3.8820) -- (6.8302,4.0125) -- (6.8444,4.1813) -- (6.8586,4.3611) -- (6.8728,4.5228) -- (6.8870,4.6401) -- (6.9012,4.6940) -- (6.9154,3.8359) -- (6.9296,3.8018) -- (6.9438,3.8018) -- (6.9580,3.8018) -- (6.9722,3.8018) -- (6.9864,3.8018) -- (7.0006,3.8018) -- (7.0148,3.8018) -- (7.0290,3.8106) -- (7.0432,3.8837) -- (7.0574,4.0176) -- (7.0716,4.1901) -- (7.0858,4.3726) -- (7.1000,4.5347) -- (7.1142,4.6494) -- (7.1284,4.6977) -- (7.1426,3.8012) -- (7.1568,3.8012) -- (7.1710,3.8012) -- (7.1852,3.8012) -- (7.1994,3.8012) -- (7.2136,3.8012) -- (7.2278,3.8012) -- (7.2420,3.8234) -- (7.2562,3.8811) -- (7.2704,3.9883) -- (7.2846,4.1299) -- (7.2988,4.2859) -- (7.3130,4.4340) -- (7.3272,4.5534) -- (7.3414,4.6272) -- (7.3556,4.5905) -- (7.3698,3.8160) -- (7.3840,3.8160) -- (7.3982,3.8160) -- (7.4124,3.8160) -- (7.4266,3.8160) -- (7.4408,3.8160) -- (7.4550,4.4177) -- (7.4692,4.4177) -- (7.4834,4.4177) -- (7.4976,4.4177) -- (7.5118,4.4177) -- (7.5260,4.4177) -- (7.5402,4.4177) -- (7.5544,4.4177) -- (7.5686,4.4177) -- (7.5828,4.4177) -- (7.5970,4.4177) -- (7.6112,4.4177) -- (7.6254,4.4177) -- (7.6396,4.4177) -- (7.6538,4.4177) -- (7.6680,4.4177) -- (7.6822,4.9071) -- (7.6964,4.9071) -- (7.7106,4.9071) -- (7.7248,4.9071) -- (7.7390,4.9071) -- (7.7532,4.9071) -- (7.7674,4.9071) -- (7.7816,4.9071) -- (7.7958,4.9071) -- (7.8100,4.9071) -- (7.8242,4.9071) -- (7.8384,4.9071) -- (7.8526,4.9071) -- (7.8668,4.9071) -- (7.8810,4.9071) -- (7.8952,4.9071) -- (7.9094,4.9642) -- (7.9236,4.9642) -- (7.9378,4.9642) -- (7.9520,4.9642) -- (7.9662,4.9642) -- (7.9804,4.9642) -- (7.9946,4.9642) -- (8.0088,4.9642) -- (8.0230,4.9642) -- (8.0372,4.9642) -- (8.0514,4.9642) -- (8.0656,4.9642) -- (8.0798,4.9642) -- (8.0940,4.9642) -- (8.1082,4.9642) -- (8.1224,4.9642) -- (8.1366,4.9947) -- (8.1508,4.9947) -- (8.1650,4.9947) -- (8.1792,4.9947) -- (8.1934,4.9947) -- (8.2076,4.9947) -- (8.2218,4.9947) -- (8.2360,4.9947) -- (8.2502,4.9947) -- (8.2644,4.9947) -- (8.2786,4.9947) -- (8.2928,4.9947) -- (8.3070,4.9947) -- (8.3212,4.9947) -- (8.3354,4.9947) -- (8.3496,4.9947) -- (8.3638,4.9979) -- (8.3780,4.9979) -- (8.3922,4.9979) -- (8.4064,4.9979) -- (8.4206,4.9979) -- (8.4348,4.9979) -- (8.4490,4.9979) -- (8.4632,4.9979) -- (8.4774,4.9979) -- (8.4916,4.9979) -- (8.5058,4.9979) -- (8.5200,4.9979) -- (8.5342,4.9979) -- (8.5484,4.9979) -- (8.5626,4.9979) -- (8.5768,4.9979) -- (8.5910,4.9992) -- (8.6052,4.9992) -- (8.6194,4.9992) -- (8.6336,4.9992) -- (8.6478,4.9992) -- (8.6620,4.9992) -- (8.6762,4.9992) -- (8.6904,4.9992) -- (8.7046,4.9992) -- (8.7188,4.9992) -- (8.7330,4.9992) -- (8.7472,4.9992) -- (8.7614,4.9992) -- (8.7756,4.9992) -- (8.7898,4.9992) -- (8.8040,4.9992) -- (8.8182,4.9992) -- (8.8324,4.9204) -- (8.8466,4.9204) -- (8.8608,4.9204) -- (8.8750,4.9204) -- (8.8892,4.9204) -- (8.9034,4.9204) -- (8.9176,4.9204) -- (8.9318,4.9204) -- (8.9460,4.9204) -- (8.9602,4.9204) -- (8.9744,4.9204) -- (8.9886,4.9204) -- (9.0028,4.9204) -- (9.0170,4.9204) -- (9.0312,4.9204) -- (9.0454,4.9204) -- (9.0596,4.9204) -- (9.0738,4.6700) -- (9.0880,4.6700) -- (9.1022,4.6700) -- (9.1164,4.6700) -- (9.1306,4.6700) -- (9.1448,4.6700) -- (9.1590,4.6700) -- (9.1732,4.6700) -- (9.1874,4.6700) -- (9.2016,4.6700) -- (9.2158,4.6700) -- (9.2300,4.6700) -- (9.2442,4.6700) -- (9.2584,4.6700) -- (9.2726,4.6700) -- (9.2868,4.6700) -- (9.3010,4.6700) -- (9.3152,4.6700) -- (9.3294,4.1999) -- (9.3436,4.1999) -- (9.3578,4.1999) -- (9.3720,4.1999) -- (9.3862,4.1999) -- (9.4004,4.1999) -- (9.4146,4.1999) -- (9.4288,4.1999) -- (9.4430,4.1999) -- (9.4572,4.1999) -- (9.4714,4.1999) -- (9.4856,4.1999) -- (9.4998,4.1999) -- (9.5140,4.1999) -- (9.5282,4.1999) -- (9.5424,4.1999) -- (9.5566,4.1999) -- (9.5708,4.1999) -- (9.5850,3.9737) -- (9.5992,3.9737) -- (9.6134,3.9737) -- (9.6276,3.9737) -- (9.6418,3.9737) -- (9.6560,3.9737) -- (9.6702,3.9737) -- (9.6844,3.9737) -- (9.6986,3.9737) -- (9.7128,3.9737) -- (9.7270,3.9737) -- (9.7412,3.9737) -- (9.7554,3.9737) -- (9.7696,3.9737) -- (9.7838,3.9737) -- (9.7980,3.9737) -- (9.8122,3.9737) -- (9.8264,3.9737) -- (9.8406,3.9737) -- (9.8548,3.8652) -- (9.8690,3.8728) -- (9.8832,3.8954) -- (9.8974,3.9314) -- (9.9116,3.9790) -- (9.9258,4.0352) -- (9.9400,4.0968) -- (9.9542,4.1603) -- (9.9684,4.2220) -- (9.9826,4.2782) -- (9.9968,4.3257) -- (10.0110,4.3618) -- (10.0252,4.3843) -- (10.0394,4.3920) -- (10.0536,3.9884) -- (10.0678,3.8652) -- (10.0820,3.8652) -- (10.0962,3.8652) -- (10.1104,3.8652) -- (10.1246,3.8652) -- (10.1388,3.8341) -- (10.1530,3.8613) -- (10.1672,3.9138) -- (10.1814,3.9876) -- (10.1956,4.0776) -- (10.2098,4.1772) -- (10.2240,4.2792) -- (10.2382,4.3762) -- (10.2524,4.4613) -- (10.2666,4.5282) -- (10.2808,4.5721) -- (10.2950,4.5899) -- (10.3092,4.0487) -- (10.3234,3.8307) -- (10.3376,3.8307) -- (10.3518,3.8307) -- (10.3660,3.8307) -- (10.3802,3.8307) -- (10.3944,3.8307) -- (10.4086,3.8307) -- (10.4228,3.8150) -- (10.4370,3.8314) -- (10.4512,3.8794) -- (10.4654,3.9549) -- (10.4796,4.0519) -- (10.4938,4.1626) -- (10.5080,4.2779) -- (10.5222,4.3886) -- (10.5364,4.4856) -- (10.5506,4.5612) -- (10.5648,4.6091) -- (10.5790,4.6255) -- (10.5932,3.8988) -- (10.6074,3.8150) -- (10.6216,3.8150) -- (10.6358,3.8150) -- (10.6500,3.8150) -- (10.6642,3.8150) -- (10.6784,3.8150) -- (10.6926,3.8150) -- (10.7068,3.8150) -- (10.7210,3.8119) -- (10.7352,3.8466) -- (10.7494,3.9130) -- (10.7636,4.0056) -- (10.7778,4.1165) -- (10.7920,4.2365) -- (10.8062,4.3555) -- (10.8204,4.4635) -- (10.8346,4.5514) -- (10.8488,4.6118) -- (10.8630,4.6397) -- (10.8772,4.1396) -- (10.8914,3.8075) -- (10.9056,3.8075) -- (10.9198,3.8075) -- (10.9340,3.8075) -- (10.9482,3.8075) -- (10.9624,3.8075) -- (10.9766,3.8075) -- (10.9908,3.8075) -- (11.0050,3.8075) -- (11.0192,3.8039) -- (11.0334,3.8218) -- (11.0476,3.8740) -- (11.0618,3.9561) -- (11.0760,4.0611) -- (11.0902,4.1800) -- (11.1044,4.3029) -- (11.1186,4.4193) -- (11.1328,4.5193) -- (11.1470,4.5945) -- (11.1612,4.6384) -- (11.1754,4.5871) -- (11.1896,3.8039) -- (11.2038,3.8039) -- (11.2180,3.8039) -- (11.2322,3.8039) -- (11.2464,3.8039) -- (11.2606,3.8039) -- (11.2748,3.8039) -- (11.2890,3.8039) -- (11.3032,3.8039) -- (11.3174,3.8039) -- (11.3316,3.8067) -- (11.3458,3.8424) -- (11.3600,3.9107) -- (11.3742,4.0059) -- (11.3884,4.1198) -- (11.4026,4.2429) -- (11.4168,4.3646) -- (11.4310,4.4747) -- (11.4452,4.5639) -- (11.4594,4.6245) -- (11.4736,4.6514) -- (11.4878,4.0850) -- (11.5020,3.8022) -- (11.5162,3.8022) -- (11.5304,3.8022) -- (11.5446,3.8022) -- (11.5588,3.8022) -- (11.5730,3.8022) -- (11.5872,3.8022) -- (11.6014,3.8022) -- (11.6156,3.8022) -- (11.6298,3.8014) -- (11.6440,3.8191) -- (11.6582,3.8710) -- (11.6724,3.9525) -- (11.6866,4.0570) -- (11.7008,4.1758) -- (11.7150,4.2989) -- (11.7292,4.4161) -- (11.7434,4.5177) -- (11.7576,4.5952) -- (11.7718,4.6421) -- (11.7860,4.6391) -- (11.8002,3.8053) -- (11.8144,3.8014) -- (11.8286,3.8014) -- (11.8428,3.8014) -- (11.8570,3.8014) -- (11.8712,3.8014) -- (11.8854,3.8014) -- (11.8996,3.8014) -- (11.9138,3.8014) -- (11.9280,3.8014) -- (11.9422,3.8014) -- (11.9564,3.8049) -- (11.9706,3.8330) -- (11.9848,3.8868) -- (11.9990,3.9621) -- (12.0132,4.0528) -- (12.0274,4.1516) -- (12.0416,4.2507) -- (12.0558,4.3420) -- (12.0700,4.4182) -- (12.0842,4.4732) -- (12.0984,4.5026) -- (12.1126,4.3305) -- (12.1268,3.8014) -- (12.1410,3.8014) -- (12.1552,3.8014) -- (12.1694,3.8014) -- (12.1836,3.8014) -- (12.1978,3.8014) -- (12.2120,3.8014) -- (12.2262,3.8014) -- (12.2404,3.8014) -- (12.2546,3.8014) -- (12.2688,4.3392) -- (12.2830,4.3392) -- (12.2972,4.3392) -- (12.3114,4.3392) -- (12.3256,4.3392) -- (12.3398,4.3392) -- (12.3540,4.3392) -- (12.3682,4.3392) -- (12.3824,4.3392) -- (12.3966,4.3392) -- (12.4108,4.3392) -- (12.4250,4.3392) -- (12.4392,4.3392) -- (12.4534,4.3392) -- (12.4676,4.3392) -- (12.4818,4.3392) -- (12.4960,4.3392) -- (12.5102,4.3392) -- (12.5244,4.3392) -- (12.5386,4.3392) -- (12.5528,4.3392) -- (12.5670,4.3392) -- (12.5812,4.3392) -- (12.5954,5.1302) -- (12.6096,5.1302) -- (12.6238,5.1302) -- (12.6380,5.1302) -- (12.6522,5.1302) -- (12.6664,5.1302) -- (12.6806,5.1302) -- (12.6948,5.1302) -- (12.7090,5.1302) -- (12.7232,5.1302) -- (12.7374,5.1302) -- (12.7516,5.1302) -- (12.7658,5.1302) -- (12.7800,5.1302) -- (12.7942,5.1302) -- (12.8084,5.1302) -- (12.8226,5.1302) -- (12.8368,5.1302) -- (12.8510,5.1302) -- (12.8652,5.1302) -- (12.8794,5.1302) -- (12.8936,5.1302) -- (12.9078,5.2747) -- (12.9220,5.2747) -- (12.9362,5.2747) -- (12.9504,5.2747) -- (12.9646,5.2747) -- (12.9788,5.2747) -- (12.9930,5.2747) -- (13.0072,5.2747) -- (13.0214,5.2747) -- (13.0356,5.2747) -- (13.0498,5.2747) -- (13.0640,5.2747) -- (13.0782,5.2747) -- (13.0924,5.2747) -- (13.1066,5.2747) -- (13.1208,5.2747) -- (13.1350,5.2747) -- (13.1492,5.2747) -- (13.1634,5.2747) -- (13.1776,5.2747) -- (13.1918,5.2747) -- (13.2060,5.2747) -- (13.2202,5.2747) -- (13.2344,5.2986) -- (13.2486,5.2986) -- (13.2628,5.2986) -- (13.2770,5.2986) -- (13.2912,5.2986) -- (13.3054,5.2986) -- (13.3196,5.2986) -- (13.3338,5.2986) -- (13.3480,5.2986) -- (13.3622,5.2986) -- (13.3764,5.2986) -- (13.3906,5.2986) -- (13.4048,5.2986) -- (13.4190,5.2986) -- (13.4332,5.2986) -- (13.4474,5.2986) -- (13.4616,5.2986) -- (13.4758,5.2986) -- (13.4900,5.2986) -- (13.5042,5.2986) -- (13.5184,5.2986) -- (13.5326,5.2986) -- (13.5468,5.2998) -- (13.5610,5.2998) -- (13.5752,5.2998) -- (13.5894,5.2998) -- (13.6036,5.2998) -- (13.6178,5.2998) -- (13.6320,5.2998) -- (13.6462,5.2998) -- (13.6604,5.2998) -- (13.6746,5.2998) -- (13.6888,5.2998) -- (13.7030,5.2998) -- (13.7172,5.2998) -- (13.7314,5.2998) -- (13.7456,5.2998) -- (13.7598,5.2998) -- (13.7740,5.2998) -- (13.7882,5.2998) -- (13.8024,5.2998) -- (13.8166,5.2998) -- (13.8308,5.2998) -- (13.8450,5.2998) -- (13.8592,5.2998) -- (13.8734,5.3000) -- (13.8876,5.3000) -- (13.9018,5.3000) -- (13.9160,5.3000) -- (13.9302,5.3000) -- (13.9444,5.3000) -- (13.9586,5.3000) -- (13.9728,5.3000) -- (13.9870,5.3000) -- (14.0012,5.3000) -- (14.0154,5.3000) -- (14.0296,5.3000) -- (14.0438,5.3000) -- (14.0580,5.3000) -- (14.0722,5.3000) -- (14.0864,5.3000) -- (14.1006,5.3000) -- (14.1148,5.3000) -- (14.1290,5.3000) -- (14.1432,5.3000) -- (14.1574,5.3000) -- (14.1716,5.3000) -- (14.1858,5.3000) -- (14.2000,5.3000);
\draw[Examplevel,line width=.45pt] (0.0000,3.8000) -- (0.0142,3.8000) -- (0.0284,3.8000) -- (0.0426,3.8000) -- (0.0568,3.8000) -- (0.0710,3.8000) -- (0.0852,3.8000) -- (0.0994,3.8000) -- (0.1136,3.8000) -- (0.1278,3.8000) -- (0.1420,3.8000) -- (0.1562,3.8000) -- (0.1704,3.8000) -- (0.1846,3.8000) -- (0.1988,3.8000) -- (0.2130,3.8000) -- (0.2272,3.8000) -- (0.2414,3.8000) -- (0.2556,3.8000) -- (0.2698,3.8000) -- (0.2840,3.8000) -- (0.2982,3.8000) -- (0.3124,3.8000) -- (0.3266,3.8000) -- (0.3408,3.8000) -- (0.3550,3.8000) -- (0.3692,3.8000) -- (0.3834,3.8000) -- (0.3976,3.8000) -- (0.4118,3.8000) -- (0.4260,3.8000) -- (0.4402,3.8000) -- (0.4544,3.8000) -- (0.4686,3.8000) -- (0.4828,3.8000) -- (0.4970,3.8000) -- (0.5112,3.8000) -- (0.5254,3.8000) -- (0.5396,3.8000) -- (0.5538,3.8000) -- (0.5680,3.8000) -- (0.5822,3.8000) -- (0.5964,3.8000) -- (0.6106,3.8000) -- (0.6248,3.8000) -- (0.6390,3.8000) -- (0.6532,3.8000) -- (0.6674,3.8000) -- (0.6816,3.8000) -- (0.6958,3.8000) -- (0.7100,3.8000) -- (0.7242,3.8000) -- (0.7384,3.8000) -- (0.7526,3.8000) -- (0.7668,3.8000) -- (0.7810,3.8000) -- (0.7952,3.8000) -- (0.8094,3.8000) -- (0.8236,3.8000) -- (0.8378,3.8000) -- (0.8520,3.8000) -- (0.8662,3.8000) -- (0.8804,3.8000) -- (0.8946,3.8000) -- (0.9088,3.8000) -- (0.9230,3.8000) -- (0.9372,3.8000) -- (0.9514,3.8000) -- (0.9656,3.8000) -- (0.9798,3.8000) -- (0.9940,3.8000) -- (1.0082,3.8000) -- (1.0224,3.8000) -- (1.0366,3.8000) -- (1.0508,3.8000) -- (1.0650,3.8000) -- (1.0792,3.8000) -- (1.0934,3.8000) -- (1.1076,3.8000) -- (1.1218,3.8000) -- (1.1360,3.8000) -- (1.1502,3.8000) -- (1.1644,3.8000) -- (1.1786,3.8000) -- (1.1928,3.8000) -- (1.2070,3.8000) -- (1.2212,3.8000) -- (1.2354,3.8000) -- (1.2496,3.8000) -- (1.2638,3.8000) -- (1.2780,3.8000) -- (1.2922,3.8000) -- (1.3064,3.8000) -- (1.3206,3.8000) -- (1.3348,3.8000) -- (1.3490,3.8000) -- (1.3632,3.8000) -- (1.3774,3.8000) -- (1.3916,3.8000) -- (1.4058,3.8000) -- (1.4200,3.8000) -- (1.4342,3.8000) -- (1.4484,3.8000) -- (1.4626,3.8000) -- (1.4768,3.8000) -- (1.4910,3.8000) -- (1.5052,3.8000) -- (1.5194,3.8000) -- (1.5336,3.8000) -- (1.5478,3.8000) -- (1.5620,3.8000) -- (1.5762,3.8000) -- (1.5904,3.8000) -- (1.6046,3.8000) -- (1.6188,3.8000) -- (1.6330,3.8000) -- (1.6472,3.8000) -- (1.6614,3.8000) -- (1.6756,3.8000) -- (1.6898,3.8000) -- (1.7040,3.8000) -- (1.7182,3.8000) -- (1.7324,3.8000) -- (1.7466,3.8000) -- (1.7608,3.8000) -- (1.7750,3.8000) -- (1.7892,3.8000) -- (1.8034,3.8000) -- (1.8176,3.8000) -- (1.8318,3.8000) -- (1.8460,3.8000) -- (1.8602,3.8000) -- (1.8744,3.8000) -- (1.8886,3.8000) -- (1.9028,3.8000) -- (1.9170,3.8000) -- (1.9312,3.8000) -- (1.9454,3.8000) -- (1.9596,3.8000) -- (1.9738,3.8000) -- (1.9880,3.8000) -- (2.0022,3.8000) -- (2.0164,3.8000) -- (2.0306,3.8000) -- (2.0448,3.8000) -- (2.0590,3.8000) -- (2.0732,3.8000) -- (2.0874,3.8000) -- (2.1016,3.8000) -- (2.1158,3.8000) -- (2.1300,3.8000) -- (2.1442,3.8000) -- (2.1584,3.8000) -- (2.1726,3.8000) -- (2.1868,3.8000) -- (2.2010,3.8000) -- (2.2152,3.8000) -- (2.2294,3.8000) -- (2.2436,3.8000) -- (2.2578,3.8000) -- (2.2720,3.8000) -- (2.2862,3.8000) -- (2.3004,3.8000) -- (2.3146,3.8000) -- (2.3288,3.8000) -- (2.3430,3.8000) -- (2.3572,3.8000) -- (2.3714,3.8000) -- (2.3856,3.8000) -- (2.3998,3.8000) -- (2.4140,3.8000) -- (2.4282,3.8000) -- (2.4424,3.8000) -- (2.4566,3.8000) -- (2.4708,3.8000) -- (2.4850,3.8000) -- (2.4992,3.8000) -- (2.5134,3.8000) -- (2.5276,3.8000) -- (2.5418,3.8000) -- (2.5560,3.8000) -- (2.5702,3.8000) -- (2.5844,3.8000) -- (2.5986,3.8000) -- (2.6128,3.8000) -- (2.6270,3.8000) -- (2.6412,3.8000) -- (2.6554,3.8000) -- (2.6696,3.8000) -- (2.6838,3.8000) -- (2.6980,3.8000) -- (2.7122,3.8000) -- (2.7264,3.8000) -- (2.7406,3.8000) -- (2.7548,3.8000) -- (2.7690,3.8000) -- (2.7832,3.8000) -- (2.7974,3.8000) -- (2.8116,3.8000) -- (2.8258,3.8000) -- (2.8400,3.8000) -- (2.8542,3.8000) -- (2.8684,3.8000) -- (2.8826,3.8000) -- (2.8968,3.8000) -- (2.9110,3.8000) -- (2.9252,3.8000) -- (2.9394,3.8000) -- (2.9536,3.8000) -- (2.9678,3.8000) -- (2.9820,3.8000) -- (2.9962,3.8003) -- (3.0104,3.8003) -- (3.0246,3.8003) -- (3.0388,3.8003) -- (3.0530,3.8003) -- (3.0672,3.8003) -- (3.0814,3.8003) -- (3.0956,3.8003) -- (3.1098,3.8003) -- (3.1240,3.8003) -- (3.1382,3.8003) -- (3.1524,3.8003) -- (3.1666,3.8003) -- (3.1808,3.8003) -- (3.1950,3.8003) -- (3.2092,3.8005) -- (3.2234,3.8005) -- (3.2376,3.8005) -- (3.2518,3.8005) -- (3.2660,3.8005) -- (3.2802,3.8005) -- (3.2944,3.8005) -- (3.3086,3.8005) -- (3.3228,3.8005) -- (3.3370,3.8005) -- (3.3512,3.8005) -- (3.3654,3.8005) -- (3.3796,3.8005) -- (3.3938,3.8005) -- (3.4080,3.8005) -- (3.4222,3.8007) -- (3.4364,3.8007) -- (3.4506,3.8007) -- (3.4648,3.8007) -- (3.4790,3.8007) -- (3.4932,3.8007) -- (3.5074,3.8007) -- (3.5216,3.8007) -- (3.5358,3.8007) -- (3.5500,3.8007) -- (3.5642,3.8007) -- (3.5784,3.8007) -- (3.5926,3.8007) -- (3.6068,3.8007) -- (3.6210,3.8007) -- (3.6352,3.8007) -- (3.6494,3.8006) -- (3.6636,3.8006) -- (3.6778,3.8006) -- (3.6920,3.8006) -- (3.7062,3.8006) -- (3.7204,3.8006) -- (3.7346,3.8006) -- (3.7488,3.8006) -- (3.7630,3.8006) -- (3.7772,3.8006) -- (3.7914,3.8006) -- (3.8056,3.8006) -- (3.8198,3.8006) -- (3.8340,3.8006) -- (3.8482,3.8006) -- (3.8624,3.8006) -- (3.8766,3.8006) -- (3.8908,3.8006) -- (3.9050,3.8006) -- (3.9192,3.8006) -- (3.9334,3.8006) -- (3.9476,3.8006) -- (3.9618,3.8006) -- (3.9760,3.8006) -- (3.9902,3.8006) -- (4.0044,3.8006) -- (4.0186,3.8006) -- (4.0328,3.8006) -- (4.0470,3.8006) -- (4.0612,3.8006) -- (4.0754,3.8006) -- (4.0896,3.8006) -- (4.1038,3.8006) -- (4.1180,3.8006) -- (4.1322,3.8006) -- (4.1464,3.8006) -- (4.1606,3.8006) -- (4.1748,3.8006) -- (4.1890,3.8006) -- (4.2032,3.8006) -- (4.2174,3.8006) -- (4.2316,3.8006) -- (4.2458,3.8006) -- (4.2600,3.8006) -- (4.2742,3.8006) -- (4.2884,3.8006) -- (4.3026,3.8004) -- (4.3168,3.8004) -- (4.3310,3.8004) -- (4.3452,3.8004) -- (4.3594,3.8004) -- (4.3736,3.8004) -- (4.3878,3.8004) -- (4.4020,3.8004) -- (4.4162,3.8004) -- (4.4304,3.8004) -- (4.4446,3.8004) -- (4.4588,3.8004) -- (4.4730,3.8004) -- (4.4872,3.8004) -- (4.5014,3.8004) -- (4.5156,3.8004) -- (4.5298,3.8003) -- (4.5440,3.8003) -- (4.5582,3.8003) -- (4.5724,3.8003) -- (4.5866,3.8003) -- (4.6008,3.8003) -- (4.6150,3.8003) -- (4.6292,3.8003) -- (4.6434,3.8003) -- (4.6576,3.8003) -- (4.6718,3.8003) -- (4.6860,3.8003) -- (4.7002,3.8003) -- (4.7144,3.8003) -- (4.7286,3.8003) -- (4.7428,3.8003) -- (4.7570,4.5181) -- (4.7712,4.5173) -- (4.7854,4.5173) -- (4.7996,4.5173) -- (4.8138,4.5173) -- (4.8280,4.5173) -- (4.8422,4.5173) -- (4.8564,4.5173) -- (4.8706,4.5173) -- (4.8848,4.5173) -- (4.8990,4.5173) -- (4.9132,4.5173) -- (4.9274,4.5173) -- (4.9416,4.5173) -- (4.9558,4.5173) -- (4.9700,4.5173) -- (4.9842,4.1179) -- (4.9984,4.1170) -- (5.0126,4.1169) -- (5.0268,4.1169) -- (5.0410,4.1169) -- (5.0552,4.1172) -- (5.0694,4.1174) -- (5.0836,4.1175) -- (5.0978,4.1177) -- (5.1120,4.1178) -- (5.1262,4.1179) -- (5.1404,4.1179) -- (5.1546,4.1180) -- (5.1688,4.1180) -- (5.1830,4.1181) -- (5.1972,4.1181) -- (5.2114,3.9938) -- (5.2256,4.0095) -- (5.2398,4.0563) -- (5.2540,4.1299) -- (5.2682,4.2239) -- (5.2824,4.3307) -- (5.2966,4.4409) -- (5.3108,4.5434) -- (5.3250,4.6299) -- (5.3392,4.6951) -- (5.3534,4.7346) -- (5.3676,4.7426) -- (5.3818,4.0055) -- (5.3960,3.9926) -- (5.4102,3.9935) -- (5.4244,3.9934) -- (5.4386,3.8868) -- (5.4528,3.9368) -- (5.4670,4.0810) -- (5.4812,4.3021) -- (5.4954,4.5687) -- (5.5096,4.8408) -- (5.5238,5.0847) -- (5.5380,5.2768) -- (5.5522,5.4065) -- (5.5664,5.4721) -- (5.5806,5.1260) -- (5.5948,3.8846) -- (5.6090,3.8855) -- (5.6232,3.8856) -- (5.6374,3.8858) -- (5.6516,3.8863) -- (5.6658,3.8864) -- (5.6800,3.8757) -- (5.6942,3.9929) -- (5.7084,4.2117) -- (5.7226,4.4988) -- (5.7368,4.8045) -- (5.7510,5.0831) -- (5.7652,5.3022) -- (5.7794,5.4486) -- (5.7936,5.5214) -- (5.8078,5.0877) -- (5.8220,3.8590) -- (5.8362,3.8597) -- (5.8504,3.8596) -- (5.8646,3.8598) -- (5.8788,3.8602) -- (5.8930,3.8602) -- (5.9072,3.8487) -- (5.9214,3.9945) -- (5.9356,4.2628) -- (5.9498,4.6013) -- (5.9640,4.9431) -- (5.9782,5.2297) -- (5.9924,5.4309) -- (6.0066,5.5428) -- (6.0208,5.5720) -- (6.0350,3.8289) -- (6.0492,3.8293) -- (6.0634,3.8294) -- (6.0776,3.8293) -- (6.0918,3.8295) -- (6.1060,3.8296) -- (6.1202,3.8296) -- (6.1344,3.8363) -- (6.1486,3.9996) -- (6.1628,4.2965) -- (6.1770,4.6629) -- (6.1912,5.0182) -- (6.2054,5.2991) -- (6.2196,5.4809) -- (6.2338,5.5671) -- (6.2480,5.0152) -- (6.2622,3.8147) -- (6.2764,3.8149) -- (6.2906,3.8148) -- (6.3048,3.8149) -- (6.3190,3.8150) -- (6.3332,3.8150) -- (6.3474,3.8150) -- (6.3616,3.8331) -- (6.3758,4.0039) -- (6.3900,4.3127) -- (6.4042,4.6898) -- (6.4184,5.0484) -- (6.4326,5.3242) -- (6.4468,5.4958) -- (6.4610,5.5699) -- (6.4752,4.5485) -- (6.4894,3.8107) -- (6.5036,3.8108) -- (6.5178,3.8107) -- (6.5320,3.8108) -- (6.5462,3.8108) -- (6.5604,3.8108) -- (6.5746,3.8061) -- (6.5888,3.8977) -- (6.6030,4.1553) -- (6.6172,4.5220) -- (6.6314,4.9085) -- (6.6456,5.2304) -- (6.6598,5.4466) -- (6.6740,5.5567) -- (6.6882,5.4444) -- (6.7024,3.8059) -- (6.7166,3.8059) -- (6.7308,3.8059) -- (6.7450,3.8059) -- (6.7592,3.8060) -- (6.7734,3.8060) -- (6.7876,3.8060) -- (6.8018,3.8282) -- (6.8160,4.0100) -- (6.8302,4.3362) -- (6.8444,4.7285) -- (6.8586,5.0920) -- (6.8728,5.3613) -- (6.8870,5.5196) -- (6.9012,5.5776) -- (6.9154,3.8879) -- (6.9296,3.8046) -- (6.9438,3.8046) -- (6.9580,3.8046) -- (6.9722,3.8046) -- (6.9864,3.8046) -- (7.0006,3.8046) -- (7.0148,3.8046) -- (7.0290,3.8273) -- (7.0432,4.0143) -- (7.0574,4.3494) -- (7.0716,4.7517) -- (7.0858,5.1238) -- (7.1000,5.3986) -- (7.1142,5.5583) -- (7.1284,5.6123) -- (7.1426,3.8029) -- (7.1568,3.8030) -- (7.1710,3.8030) -- (7.1852,3.8030) -- (7.1994,3.8030) -- (7.2136,3.8030) -- (7.2278,3.8030) -- (7.2420,3.8599) -- (7.2562,4.0073) -- (7.2704,4.2782) -- (7.2846,4.6201) -- (7.2988,4.9657) -- (7.3130,5.2562) -- (7.3272,5.4600) -- (7.3414,5.5704) -- (7.3556,5.4883) -- (7.3698,3.8396) -- (7.3840,3.8401) -- (7.3982,3.8402) -- (7.4124,3.8401) -- (7.4266,3.8404) -- (7.4408,3.8406) -- (7.4550,4.9313) -- (7.4692,4.9181) -- (7.4834,4.9178) -- (7.4976,4.9178) -- (7.5118,4.9178) -- (7.5260,4.9178) -- (7.5402,4.9178) -- (7.5544,4.9178) -- (7.5686,4.9178) -- (7.5828,4.9178) -- (7.5970,4.9178) -- (7.6112,4.9178) -- (7.6254,4.9178) -- (7.6396,4.9178) -- (7.6538,4.9178) -- (7.6680,4.9178) -- (7.6822,4.3232) -- (7.6964,4.3232) -- (7.7106,4.3232) -- (7.7248,4.3232) -- (7.7390,4.3232) -- (7.7532,4.3232) -- (7.7674,4.3232) -- (7.7816,4.3232) -- (7.7958,4.3232) -- (7.8100,4.3232) -- (7.8242,4.3232) -- (7.8384,4.3232) -- (7.8526,4.3232) -- (7.8668,4.3232) -- (7.8810,4.3232) -- (7.8952,4.3232) -- (7.9094,4.3233) -- (7.9236,4.3233) -- (7.9378,4.3233) -- (7.9520,4.3233) -- (7.9662,4.3233) -- (7.9804,4.3233) -- (7.9946,4.3233) -- (8.0088,4.3233) -- (8.0230,4.3233) -- (8.0372,4.3233) -- (8.0514,4.3233) -- (8.0656,4.3233) -- (8.0798,4.3233) -- (8.0940,4.3233) -- (8.1082,4.3233) -- (8.1224,4.3233) -- (8.1366,4.3238) -- (8.1508,4.3237) -- (8.1650,4.3237) -- (8.1792,4.3237) -- (8.1934,4.3237) -- (8.2076,4.3237) -- (8.2218,4.3237) -- (8.2360,4.3237) -- (8.2502,4.3237) -- (8.2644,4.3237) -- (8.2786,4.3237) -- (8.2928,4.3237) -- (8.3070,4.3237) -- (8.3212,4.3237) -- (8.3354,4.3237) -- (8.3496,4.3237) -- (8.3638,4.3238) -- (8.3780,4.3238) -- (8.3922,4.3238) -- (8.4064,4.3238) -- (8.4206,4.3238) -- (8.4348,4.3238) -- (8.4490,4.3238) -- (8.4632,4.3238) -- (8.4774,4.3238) -- (8.4916,4.3238) -- (8.5058,4.3238) -- (8.5200,4.3238) -- (8.5342,4.3238) -- (8.5484,4.3238) -- (8.5626,4.3238) -- (8.5768,4.3238) -- (8.5910,4.3310) -- (8.6052,4.3238) -- (8.6194,4.3238) -- (8.6336,4.3238) -- (8.6478,4.3238) -- (8.6620,4.3238) -- (8.6762,4.3238) -- (8.6904,4.3238) -- (8.7046,4.3238) -- (8.7188,4.3238) -- (8.7330,4.3238) -- (8.7472,4.3238) -- (8.7614,4.3238) -- (8.7756,4.3238) -- (8.7898,4.3238) -- (8.8040,4.3238) -- (8.8182,4.3238) -- (8.8324,4.3228) -- (8.8466,4.3227) -- (8.8608,4.3227) -- (8.8750,4.3227) -- (8.8892,4.3227) -- (8.9034,4.3227) -- (8.9176,4.3227) -- (8.9318,4.3227) -- (8.9460,4.3227) -- (8.9602,4.3227) -- (8.9744,4.3227) -- (8.9886,4.3227) -- (9.0028,4.3227) -- (9.0170,4.3227) -- (9.0312,4.3227) -- (9.0454,4.3227) -- (9.0596,4.3227) -- (9.0738,4.3316) -- (9.0880,4.3171) -- (9.1022,4.3171) -- (9.1164,4.3171) -- (9.1306,4.3171) -- (9.1448,4.3171) -- (9.1590,4.3171) -- (9.1732,4.3171) -- (9.1874,4.3171) -- (9.2016,4.3171) -- (9.2158,4.3171) -- (9.2300,4.3171) -- (9.2442,4.3171) -- (9.2584,4.3171) -- (9.2726,4.3171) -- (9.2868,4.3171) -- (9.3010,4.3171) -- (9.3152,4.3171) -- (9.3294,4.2878) -- (9.3436,4.2733) -- (9.3578,4.2717) -- (9.3720,4.2716) -- (9.3862,4.2715) -- (9.4004,4.2715) -- (9.4146,4.2715) -- (9.4288,4.2715) -- (9.4430,4.2715) -- (9.4572,4.2715) -- (9.4714,4.2715) -- (9.4856,4.2715) -- (9.4998,4.2715) -- (9.5140,4.2715) -- (9.5282,4.2715) -- (9.5424,4.2715) -- (9.5566,4.2715) -- (9.5708,4.2715) -- (9.5850,4.2387) -- (9.5992,4.2373) -- (9.6134,4.2372) -- (9.6276,4.2374) -- (9.6418,4.2376) -- (9.6560,4.2381) -- (9.6702,4.2384) -- (9.6844,4.2387) -- (9.6986,4.2389) -- (9.7128,4.2391) -- (9.7270,4.2392) -- (9.7412,4.2394) -- (9.7554,4.2394) -- (9.7696,4.2395) -- (9.7838,4.2395) -- (9.7980,4.2395) -- (9.8122,4.2396) -- (9.8264,4.2396) -- (9.8406,4.2396) -- (9.8548,3.9660) -- (9.8690,3.9850) -- (9.8832,4.0419) -- (9.8974,4.1326) -- (9.9116,4.2515) -- (9.9258,4.3918) -- (9.9400,4.5412) -- (9.9542,4.6886) -- (9.9684,4.8260) -- (9.9826,4.9460) -- (9.9968,5.0431) -- (10.0110,5.1138) -- (10.0252,5.1564) -- (10.0394,5.1701) -- (10.0536,4.2689) -- (10.0678,3.9639) -- (10.0820,3.9651) -- (10.0962,3.9651) -- (10.1104,3.9654) -- (10.1246,3.9661) -- (10.1388,3.8871) -- (10.1530,3.9563) -- (10.1672,4.0891) -- (10.1814,4.2743) -- (10.1956,4.4958) -- (10.2098,4.7275) -- (10.2240,4.9496) -- (10.2382,5.1447) -- (10.2524,5.3016) -- (10.2666,5.4151) -- (10.2808,5.4843) -- (10.2950,5.5098) -- (10.3092,4.4138) -- (10.3234,3.8767) -- (10.3376,3.8774) -- (10.3518,3.8773) -- (10.3660,3.8773) -- (10.3802,3.8778) -- (10.3944,3.8780) -- (10.4086,3.8778) -- (10.4228,3.8385) -- (10.4370,3.8805) -- (10.4512,4.0026) -- (10.4654,4.1931) -- (10.4796,4.4341) -- (10.4938,4.6946) -- (10.5080,4.9475) -- (10.5222,5.1694) -- (10.5364,5.3454) -- (10.5506,5.4698) -- (10.5648,5.5421) -- (10.5790,5.5639) -- (10.5932,4.0438) -- (10.6074,3.8376) -- (10.6216,3.8379) -- (10.6358,3.8377) -- (10.6500,3.8378) -- (10.6642,3.8381) -- (10.6784,3.8382) -- (10.6926,3.8380) -- (10.7068,3.8381) -- (10.7210,3.8306) -- (10.7352,3.9194) -- (10.7494,4.0881) -- (10.7636,4.3198) -- (10.7778,4.5881) -- (10.7920,4.8593) -- (10.8062,5.1057) -- (10.8204,5.3075) -- (10.8346,5.4553) -- (10.8488,5.5477) -- (10.8630,5.5862) -- (10.8772,4.6148) -- (10.8914,3.8188) -- (10.9056,3.8190) -- (10.9198,3.8189) -- (10.9340,3.8188) -- (10.9482,3.8190) -- (10.9624,3.8191) -- (10.9766,3.8190) -- (10.9908,3.8190) -- (11.0050,3.8191) -- (11.0192,3.8101) -- (11.0334,3.8560) -- (11.0476,3.9895) -- (11.0618,4.1967) -- (11.0760,4.4563) -- (11.0902,4.7343) -- (11.1044,4.9999) -- (11.1186,5.2278) -- (11.1328,5.4035) -- (11.1470,5.5226) -- (11.1612,5.5860) -- (11.1754,5.4836) -- (11.1896,3.8097) -- (11.2038,3.8098) -- (11.2180,3.8099) -- (11.2322,3.8098) -- (11.2464,3.8098) -- (11.2606,3.8099) -- (11.2748,3.8099) -- (11.2890,3.8099) -- (11.3032,3.8099) -- (11.3174,3.8100) -- (11.3316,3.8173) -- (11.3458,3.9088) -- (11.3600,4.0826) -- (11.3742,4.3208) -- (11.3884,4.5959) -- (11.4026,4.8732) -- (11.4168,5.1238) -- (11.4310,5.3277) -- (11.4452,5.4758) -- (11.4594,5.5670) -- (11.4736,5.6034) -- (11.4878,4.4935) -- (11.5020,3.8055) -- (11.5162,3.8055) -- (11.5304,3.8055) -- (11.5446,3.8055) -- (11.5588,3.8055) -- (11.5730,3.8056) -- (11.5872,3.8055) -- (11.6014,3.8055) -- (11.6156,3.8056) -- (11.6298,3.8035) -- (11.6440,3.8491) -- (11.6582,3.9818) -- (11.6724,4.1878) -- (11.6866,4.4465) -- (11.7008,4.7247) -- (11.7150,4.9916) -- (11.7292,5.2219) -- (11.7434,5.4009) -- (11.7576,5.5240) -- (11.7718,5.5918) -- (11.7860,5.5772) -- (11.8002,3.8132) -- (11.8144,3.8034) -- (11.8286,3.8034) -- (11.8428,3.8034) -- (11.8570,3.8034) -- (11.8712,3.8034) -- (11.8854,3.8035) -- (11.8996,3.8034) -- (11.9138,3.8034) -- (11.9280,3.8035) -- (11.9422,3.8035) -- (11.9564,3.8118) -- (11.9706,3.8787) -- (11.9848,4.0064) -- (11.9990,4.1823) -- (12.0132,4.3913) -- (12.0274,4.6083) -- (12.0416,4.8126) -- (12.0558,4.9877) -- (12.0700,5.1230) -- (12.0842,5.2140) -- (12.0984,5.2595) -- (12.1126,4.9395) -- (12.1268,3.8032) -- (12.1410,3.8032) -- (12.1552,3.8032) -- (12.1694,3.8032) -- (12.1836,3.8032) -- (12.1978,3.8032) -- (12.2120,3.8032) -- (12.2262,3.8032) -- (12.2404,3.8032) -- (12.2546,3.8032) -- (12.2688,4.1907) -- (12.2830,4.1896) -- (12.2972,4.1921) -- (12.3114,4.1946) -- (12.3256,4.1955) -- (12.3398,4.1955) -- (12.3540,4.1955) -- (12.3682,4.1955) -- (12.3824,4.1955) -- (12.3966,4.1955) -- (12.4108,4.1955) -- (12.4250,4.1955) -- (12.4392,4.1955) -- (12.4534,4.1955) -- (12.4676,4.1955) -- (12.4818,4.1955) -- (12.4960,4.1955) -- (12.5102,4.1955) -- (12.5244,4.1955) -- (12.5386,4.1955) -- (12.5528,4.1955) -- (12.5670,4.1955) -- (12.5812,4.1955) -- (12.5954,3.8391) -- (12.6096,3.8391) -- (12.6238,3.8320) -- (12.6380,3.8324) -- (12.6522,3.8294) -- (12.6664,3.8289) -- (12.6806,3.8279) -- (12.6948,3.8262) -- (12.7090,3.8272) -- (12.7232,3.8244) -- (12.7374,3.8268) -- (12.7516,3.8238) -- (12.7658,3.8257) -- (12.7800,3.8241) -- (12.7942,3.8248) -- (12.8084,3.8241) -- (12.8226,3.8245) -- (12.8368,3.8244) -- (12.8510,3.8238) -- (12.8652,3.8253) -- (12.8794,3.8224) -- (12.8936,3.8261) -- (12.9078,3.8004) -- (12.9220,3.8004) -- (12.9362,3.8004) -- (12.9504,3.8004) -- (12.9646,3.8004) -- (12.9788,3.8004) -- (12.9930,3.8004) -- (13.0072,3.8004) -- (13.0214,3.8004) -- (13.0356,3.8004) -- (13.0498,3.8004) -- (13.0640,3.8004) -- (13.0782,3.8004) -- (13.0924,3.8003) -- (13.1066,3.8004) -- (13.1208,3.8004) -- (13.1350,3.8004) -- (13.1492,3.8004) -- (13.1634,3.8003) -- (13.1776,3.8004) -- (13.1918,3.8004) -- (13.2060,3.8004) -- (13.2202,3.8004) -- (13.2344,3.8000) -- (13.2486,3.8000) -- (13.2628,3.8000) -- (13.2770,3.8000) -- (13.2912,3.8000) -- (13.3054,3.8000) -- (13.3196,3.8000) -- (13.3338,3.8000) -- (13.3480,3.8000) -- (13.3622,3.8000) -- (13.3764,3.8000) -- (13.3906,3.8000) -- (13.4048,3.8000) -- (13.4190,3.8000) -- (13.4332,3.8000) -- (13.4474,3.8000) -- (13.4616,3.8000) -- (13.4758,3.8000) -- (13.4900,3.8000) -- (13.5042,3.8000) -- (13.5184,3.8000) -- (13.5326,3.8000) -- (13.5468,3.8000) -- (13.5610,3.8000) -- (13.5752,3.8000) -- (13.5894,3.8000) -- (13.6036,3.8000) -- (13.6178,3.8000) -- (13.6320,3.8000) -- (13.6462,3.8000) -- (13.6604,3.8000) -- (13.6746,3.8000) -- (13.6888,3.8000) -- (13.7030,3.8000) -- (13.7172,3.8000) -- (13.7314,3.8000) -- (13.7456,3.8000) -- (13.7598,3.8000) -- (13.7740,3.8000) -- (13.7882,3.8000) -- (13.8024,3.8000) -- (13.8166,3.8000) -- (13.8308,3.8000) -- (13.8450,3.8000) -- (13.8592,3.8000) -- (13.8734,3.8000) -- (13.8876,3.8000) -- (13.9018,3.8000) -- (13.9160,3.8000) -- (13.9302,3.8000) -- (13.9444,3.8000) -- (13.9586,3.8000) -- (13.9728,3.8000) -- (13.9870,3.8000) -- (14.0012,3.8000) -- (14.0154,3.8000) -- (14.0296,3.8000) -- (14.0438,3.8000) -- (14.0580,3.8000) -- (14.0722,3.8000) -- (14.0864,3.8000) -- (14.1006,3.8000) -- (14.1148,3.8000) -- (14.1290,3.8000) -- (14.1432,3.8000) -- (14.1574,3.8000) -- (14.1716,3.8000) -- (14.1858,3.8000) -- (14.2000,3.8000);
\end{scope}
\node[anchor=east,text=Exampleug,font=\tiny] at (14.2000,5.7200) {Ug (right axis)};
\node[anchor=east,text=Exampleag,font=\tiny] at (11.5000,5.7200) {Ag};
\node[rotate=90,font=\scriptsize] at (15.0500,4.7000) {$U_g$ (mL/s)};
\node[anchor=west,font=\tiny,text=Exampleug] at (14.3000,3.8000) {0};
\node[anchor=west,font=\tiny,text=Exampleug] at (14.3000,4.4000) {200};
\node[anchor=west,font=\tiny,text=Exampleug] at (14.3000,5.0000) {400};
\node[anchor=west,font=\tiny,text=Exampleug] at (14.3000,5.6000) {600};
\draw[black!18,line width=.25pt] (2.8400,1.6500) -- (2.8400,3.4500);
\draw[black!18,line width=.25pt] (4.9700,1.6500) -- (4.9700,3.4500);
\draw[black!18,line width=.25pt] (7.5260,1.6500) -- (7.5260,3.4500);
\draw[black!18,line width=.25pt] (9.6560,1.6500) -- (9.6560,3.4500);
\draw[black!45,line width=.3pt] (0.0000,1.6500) -- (14.2000,1.6500);
\node[anchor=east,font=\tiny] at (-0.1200,1.8750) {0};
\node[anchor=east,font=\tiny] at (-0.1200,2.5500) {300};
\node[anchor=east,font=\tiny] at (-0.1200,3.2250) {600};
\node[anchor=east,font=\scriptsize] at (-0.7500,2.5500) {\shortstack[r]{Subglottal / intraoral\\pressure (Pa)}};
\begin{scope}
\clip (0,1.65) rectangle (14.2,3.45);
\draw[Exampleps,line width=.45pt] (0.0000,1.8750) -- (0.0142,1.8750) -- (0.0284,1.8750) -- (0.0426,1.8750) -- (0.0568,1.8750) -- (0.0710,1.8750) -- (0.0852,1.8750) -- (0.0994,1.8750) -- (0.1136,1.8750) -- (0.1278,1.8750) -- (0.1420,1.8750) -- (0.1562,1.8750) -- (0.1704,1.8750) -- (0.1846,1.8750) -- (0.1988,1.8750) -- (0.2130,1.8750) -- (0.2272,1.8750) -- (0.2414,1.8750) -- (0.2556,1.8750) -- (0.2698,1.8750) -- (0.2840,1.8750) -- (0.2982,1.8750) -- (0.3124,1.8750) -- (0.3266,1.8750) -- (0.3408,1.8750) -- (0.3550,1.8750) -- (0.3692,1.8750) -- (0.3834,1.8750) -- (0.3976,1.8750) -- (0.4118,1.8750) -- (0.4260,1.8750) -- (0.4402,1.8750) -- (0.4544,1.8750) -- (0.4686,1.8750) -- (0.4828,1.8750) -- (0.4970,1.8750) -- (0.5112,1.8750) -- (0.5254,1.8750) -- (0.5396,1.8750) -- (0.5538,1.8750) -- (0.5680,1.8750) -- (0.5822,1.8750) -- (0.5964,1.8750) -- (0.6106,1.8750) -- (0.6248,1.8750) -- (0.6390,1.8750) -- (0.6532,1.8750) -- (0.6674,1.8750) -- (0.6816,1.8750) -- (0.6958,1.8750) -- (0.7100,1.8750) -- (0.7242,1.8750) -- (0.7384,1.8750) -- (0.7526,1.8750) -- (0.7668,1.8750) -- (0.7810,1.8750) -- (0.7952,1.8750) -- (0.8094,1.8750) -- (0.8236,1.8750) -- (0.8378,1.8750) -- (0.8520,1.8750) -- (0.8662,1.8750) -- (0.8804,1.8750) -- (0.8946,1.8750) -- (0.9088,1.8750) -- (0.9230,1.8750) -- (0.9372,1.8750) -- (0.9514,1.8750) -- (0.9656,1.8750) -- (0.9798,1.8750) -- (0.9940,1.8750) -- (1.0082,1.8750) -- (1.0224,1.8750) -- (1.0366,1.8750) -- (1.0508,1.8750) -- (1.0650,1.8750) -- (1.0792,1.8750) -- (1.0934,1.8750) -- (1.1076,1.8750) -- (1.1218,1.8750) -- (1.1360,1.8750) -- (1.1502,1.8750) -- (1.1644,1.8750) -- (1.1786,1.8750) -- (1.1928,1.8750) -- (1.2070,1.8750) -- (1.2212,1.8750) -- (1.2354,1.8750) -- (1.2496,1.8750) -- (1.2638,1.8750) -- (1.2780,1.8750) -- (1.2922,1.8750) -- (1.3064,1.8750) -- (1.3206,1.8750) -- (1.3348,1.8750) -- (1.3490,1.8750) -- (1.3632,1.8750) -- (1.3774,1.8750) -- (1.3916,1.8750) -- (1.4058,1.8750) -- (1.4200,1.8750) -- (1.4342,1.8750) -- (1.4484,1.8750) -- (1.4626,1.8750) -- (1.4768,1.8750) -- (1.4910,1.8750) -- (1.5052,1.8750) -- (1.5194,1.8750) -- (1.5336,1.8750) -- (1.5478,1.8750) -- (1.5620,1.8750) -- (1.5762,1.8750) -- (1.5904,1.8750) -- (1.6046,1.8750) -- (1.6188,1.8750) -- (1.6330,1.8750) -- (1.6472,1.8750) -- (1.6614,1.8750) -- (1.6756,1.8750) -- (1.6898,1.8750) -- (1.7040,1.8750) -- (1.7182,1.8750) -- (1.7324,1.8750) -- (1.7466,1.8750) -- (1.7608,1.8750) -- (1.7750,1.8750) -- (1.7892,1.8750) -- (1.8034,1.8750) -- (1.8176,1.8750) -- (1.8318,1.8750) -- (1.8460,1.8750) -- (1.8602,1.8750) -- (1.8744,1.8750) -- (1.8886,1.8750) -- (1.9028,1.8750) -- (1.9170,1.8750) -- (1.9312,1.8750) -- (1.9454,1.8750) -- (1.9596,1.8750) -- (1.9738,1.8750) -- (1.9880,1.8750) -- (2.0022,1.8750) -- (2.0164,1.8750) -- (2.0306,1.8750) -- (2.0448,1.8750) -- (2.0590,1.8750) -- (2.0732,1.8750) -- (2.0874,1.8750) -- (2.1016,1.8750) -- (2.1158,1.8750) -- (2.1300,1.8750) -- (2.1442,1.8750) -- (2.1584,1.8750) -- (2.1726,1.8750) -- (2.1868,1.8750) -- (2.2010,1.8750) -- (2.2152,1.8750) -- (2.2294,1.8750) -- (2.2436,1.8750) -- (2.2578,1.8750) -- (2.2720,1.8750) -- (2.2862,1.8750) -- (2.3004,1.8750) -- (2.3146,1.8750) -- (2.3288,1.8750) -- (2.3430,1.8750) -- (2.3572,1.8750) -- (2.3714,1.8750) -- (2.3856,1.8750) -- (2.3998,1.8750) -- (2.4140,1.8750) -- (2.4282,1.8750) -- (2.4424,1.8750) -- (2.4566,1.8750) -- (2.4708,1.8750) -- (2.4850,1.8750) -- (2.4992,1.8750) -- (2.5134,1.8750) -- (2.5276,1.8750) -- (2.5418,1.8750) -- (2.5560,1.8750) -- (2.5702,1.8750) -- (2.5844,1.8750) -- (2.5986,1.8750) -- (2.6128,1.8750) -- (2.6270,1.8750) -- (2.6412,1.8750) -- (2.6554,1.8750) -- (2.6696,1.8750) -- (2.6838,1.8750) -- (2.6980,1.8750) -- (2.7122,1.8750) -- (2.7264,1.8750) -- (2.7406,1.8750) -- (2.7548,1.8750) -- (2.7690,1.8750) -- (2.7832,1.8750) -- (2.7974,1.8750) -- (2.8116,1.8750) -- (2.8258,1.8750) -- (2.8400,1.8920) -- (2.8542,1.8920) -- (2.8684,1.8920) -- (2.8826,1.8920) -- (2.8968,1.8920) -- (2.9110,1.8920) -- (2.9252,1.8920) -- (2.9394,1.8920) -- (2.9536,1.8920) -- (2.9678,1.8920) -- (2.9820,2.1723) -- (2.9962,2.1723) -- (3.0104,2.1723) -- (3.0246,2.1723) -- (3.0388,2.1723) -- (3.0530,2.1723) -- (3.0672,2.1723) -- (3.0814,2.1723) -- (3.0956,2.1723) -- (3.1098,2.1723) -- (3.1240,2.7162) -- (3.1382,2.7162) -- (3.1524,2.7162) -- (3.1666,2.7162) -- (3.1808,2.7162) -- (3.1950,2.7162) -- (3.2092,2.7162) -- (3.2234,2.7162) -- (3.2376,2.7162) -- (3.2518,2.7162) -- (3.2660,3.1284) -- (3.2802,3.1284) -- (3.2944,3.1284) -- (3.3086,3.1284) -- (3.3228,3.1284) -- (3.3370,3.1284) -- (3.3512,3.1284) -- (3.3654,3.1284) -- (3.3796,3.1284) -- (3.3938,3.1284) -- (3.4080,3.1934) -- (3.4222,3.1934) -- (3.4364,3.1934) -- (3.4506,3.1934) -- (3.4648,3.1934) -- (3.4790,3.1934) -- (3.4932,3.1934) -- (3.5074,3.1934) -- (3.5216,3.1934) -- (3.5358,3.1934) -- (3.5500,3.1985) -- (3.5642,3.1985) -- (3.5784,3.1985) -- (3.5926,3.1985) -- (3.6068,3.1985) -- (3.6210,3.1985) -- (3.6352,3.1985) -- (3.6494,3.1985) -- (3.6636,3.1985) -- (3.6778,3.1985) -- (3.6920,3.1989) -- (3.7062,3.1989) -- (3.7204,3.1989) -- (3.7346,3.1989) -- (3.7488,3.1989) -- (3.7630,3.1989) -- (3.7772,3.1989) -- (3.7914,3.1989) -- (3.8056,3.1989) -- (3.8198,3.1989) -- (3.8340,3.1989) -- (3.8482,3.1989) -- (3.8624,3.1989) -- (3.8766,3.1989) -- (3.8908,3.1989) -- (3.9050,3.1989) -- (3.9192,3.1989) -- (3.9334,3.1989) -- (3.9476,3.1989) -- (3.9618,3.1989) -- (3.9760,3.1989) -- (3.9902,3.1989) -- (4.0044,3.1989) -- (4.0186,3.1989) -- (4.0328,3.1989) -- (4.0470,3.1989) -- (4.0612,3.1989) -- (4.0754,3.1989) -- (4.0896,3.1989) -- (4.1038,3.1989) -- (4.1180,3.1989) -- (4.1322,3.1989) -- (4.1464,3.1989) -- (4.1606,3.1989) -- (4.1748,3.1989) -- (4.1890,3.1989) -- (4.2032,3.1989) -- (4.2174,3.1989) -- (4.2316,3.1989) -- (4.2458,3.1989) -- (4.2600,3.1989) -- (4.2742,3.1989) -- (4.2884,3.1989) -- (4.3026,3.1989) -- (4.3168,3.1989) -- (4.3310,3.1989) -- (4.3452,3.1989) -- (4.3594,3.1989) -- (4.3736,3.1989) -- (4.3878,3.1989) -- (4.4020,3.1989) -- (4.4162,3.1989) -- (4.4304,3.1989) -- (4.4446,3.1989) -- (4.4588,3.1989) -- (4.4730,3.1989) -- (4.4872,3.1989) -- (4.5014,3.1989) -- (4.5156,3.1989) -- (4.5298,3.1989) -- (4.5440,3.1989) -- (4.5582,3.1989) -- (4.5724,3.1989) -- (4.5866,3.1989) -- (4.6008,3.1989) -- (4.6150,3.1989) -- (4.6292,3.1989) -- (4.6434,3.1989) -- (4.6576,3.1989) -- (4.6718,3.1989) -- (4.6860,3.1989) -- (4.7002,3.1989) -- (4.7144,3.1989) -- (4.7286,3.1989) -- (4.7428,3.1989) -- (4.7570,3.1989) -- (4.7712,3.1989) -- (4.7854,3.1989) -- (4.7996,3.1989) -- (4.8138,3.1989) -- (4.8280,3.1989) -- (4.8422,3.1989) -- (4.8564,3.1989) -- (4.8706,3.1989) -- (4.8848,3.1989) -- (4.8990,3.1989) -- (4.9132,3.1989) -- (4.9274,3.1989) -- (4.9416,3.1989) -- (4.9558,3.1989) -- (4.9700,3.1989) -- (4.9842,3.1989) -- (4.9984,3.1989) -- (5.0126,3.1989) -- (5.0268,3.1989) -- (5.0410,3.1989) -- (5.0552,3.1989) -- (5.0694,3.1989) -- (5.0836,3.1989) -- (5.0978,3.1989) -- (5.1120,3.1989) -- (5.1262,3.1989) -- (5.1404,3.1989) -- (5.1546,3.1989) -- (5.1688,3.1989) -- (5.1830,3.1989) -- (5.1972,3.1989) -- (5.2114,3.1989) -- (5.2256,3.1989) -- (5.2398,3.1989) -- (5.2540,3.1989) -- (5.2682,3.1989) -- (5.2824,3.1989) -- (5.2966,3.1989) -- (5.3108,3.1989) -- (5.3250,3.1989) -- (5.3392,3.1989) -- (5.3534,3.1989) -- (5.3676,3.1989) -- (5.3818,3.1989) -- (5.3960,3.1989) -- (5.4102,3.1989) -- (5.4244,3.1989) -- (5.4386,3.1989) -- (5.4528,3.1989) -- (5.4670,3.1989) -- (5.4812,3.1989) -- (5.4954,3.1989) -- (5.5096,3.1989) -- (5.5238,3.1989) -- (5.5380,3.1989) -- (5.5522,3.1989) -- (5.5664,3.1989) -- (5.5806,3.1989) -- (5.5948,3.1989) -- (5.6090,3.1989) -- (5.6232,3.1989) -- (5.6374,3.1989) -- (5.6516,3.1989) -- (5.6658,3.1989) -- (5.6800,3.1989) -- (5.6942,3.1989) -- (5.7084,3.1989) -- (5.7226,3.1989) -- (5.7368,3.1989) -- (5.7510,3.1989) -- (5.7652,3.1989) -- (5.7794,3.1989) -- (5.7936,3.1989) -- (5.8078,3.1989) -- (5.8220,3.1989) -- (5.8362,3.1989) -- (5.8504,3.1989) -- (5.8646,3.1989) -- (5.8788,3.1989) -- (5.8930,3.1989) -- (5.9072,3.1989) -- (5.9214,3.1989) -- (5.9356,3.1989) -- (5.9498,3.1989) -- (5.9640,3.1989) -- (5.9782,3.1989) -- (5.9924,3.1989) -- (6.0066,3.1989) -- (6.0208,3.1989) -- (6.0350,3.1989) -- (6.0492,3.1989) -- (6.0634,3.1989) -- (6.0776,3.1989) -- (6.0918,3.1989) -- (6.1060,3.1989) -- (6.1202,3.1989) -- (6.1344,3.1989) -- (6.1486,3.1989) -- (6.1628,3.1989) -- (6.1770,3.1989) -- (6.1912,3.1989) -- (6.2054,3.1989) -- (6.2196,3.1989) -- (6.2338,3.1989) -- (6.2480,3.1989) -- (6.2622,3.1989) -- (6.2764,3.1989) -- (6.2906,3.1989) -- (6.3048,3.1989) -- (6.3190,3.1989) -- (6.3332,3.1989) -- (6.3474,3.1989) -- (6.3616,3.1989) -- (6.3758,3.1989) -- (6.3900,3.1989) -- (6.4042,3.1989) -- (6.4184,3.1989) -- (6.4326,3.1989) -- (6.4468,3.1989) -- (6.4610,3.1989) -- (6.4752,3.1989) -- (6.4894,3.1989) -- (6.5036,3.1989) -- (6.5178,3.1989) -- (6.5320,3.1989) -- (6.5462,3.1989) -- (6.5604,3.1989) -- (6.5746,3.1989) -- (6.5888,3.1989) -- (6.6030,3.1989) -- (6.6172,3.1989) -- (6.6314,3.1989) -- (6.6456,3.1989) -- (6.6598,3.1989) -- (6.6740,3.1989) -- (6.6882,3.1989) -- (6.7024,3.1989) -- (6.7166,3.1989) -- (6.7308,3.1989) -- (6.7450,3.1989) -- (6.7592,3.1989) -- (6.7734,3.1989) -- (6.7876,3.1989) -- (6.8018,3.1989) -- (6.8160,3.1989) -- (6.8302,3.1989) -- (6.8444,3.1989) -- (6.8586,3.1989) -- (6.8728,3.1989) -- (6.8870,3.1989) -- (6.9012,3.1989) -- (6.9154,3.1989) -- (6.9296,3.1989) -- (6.9438,3.1989) -- (6.9580,3.1989) -- (6.9722,3.1989) -- (6.9864,3.1989) -- (7.0006,3.1989) -- (7.0148,3.1989) -- (7.0290,3.1989) -- (7.0432,3.1989) -- (7.0574,3.1989) -- (7.0716,3.1989) -- (7.0858,3.1989) -- (7.1000,3.1989) -- (7.1142,3.1989) -- (7.1284,3.1989) -- (7.1426,3.1989) -- (7.1568,3.1989) -- (7.1710,3.1989) -- (7.1852,3.1989) -- (7.1994,3.1989) -- (7.2136,3.1989) -- (7.2278,3.1989) -- (7.2420,3.1989) -- (7.2562,3.1989) -- (7.2704,3.1989) -- (7.2846,3.1989) -- (7.2988,3.1989) -- (7.3130,3.1989) -- (7.3272,3.1989) -- (7.3414,3.1989) -- (7.3556,3.1989) -- (7.3698,3.1989) -- (7.3840,3.1989) -- (7.3982,3.1989) -- (7.4124,3.1989) -- (7.4266,3.1989) -- (7.4408,3.1989) -- (7.4550,3.1989) -- (7.4692,3.1989) -- (7.4834,3.1989) -- (7.4976,3.1989) -- (7.5118,3.1989) -- (7.5260,3.1989) -- (7.5402,3.1989) -- (7.5544,3.1989) -- (7.5686,3.1989) -- (7.5828,3.1989) -- (7.5970,3.1989) -- (7.6112,3.1989) -- (7.6254,3.1989) -- (7.6396,3.1989) -- (7.6538,3.1989) -- (7.6680,3.1989) -- (7.6822,3.1989) -- (7.6964,3.1989) -- (7.7106,3.1989) -- (7.7248,3.1989) -- (7.7390,3.1989) -- (7.7532,3.1989) -- (7.7674,3.1989) -- (7.7816,3.1989) -- (7.7958,3.1989) -- (7.8100,3.1989) -- (7.8242,3.1989) -- (7.8384,3.1989) -- (7.8526,3.1989) -- (7.8668,3.1989) -- (7.8810,3.1989) -- (7.8952,3.1989) -- (7.9094,3.1989) -- (7.9236,3.1989) -- (7.9378,3.1989) -- (7.9520,3.1989) -- (7.9662,3.1989) -- (7.9804,3.1989) -- (7.9946,3.1989) -- (8.0088,3.1989) -- (8.0230,3.1989) -- (8.0372,3.1989) -- (8.0514,3.1989) -- (8.0656,3.1989) -- (8.0798,3.1989) -- (8.0940,3.1989) -- (8.1082,3.1989) -- (8.1224,3.1989) -- (8.1366,3.1989) -- (8.1508,3.1989) -- (8.1650,3.1989) -- (8.1792,3.1989) -- (8.1934,3.1989) -- (8.2076,3.1989) -- (8.2218,3.1989) -- (8.2360,3.1989) -- (8.2502,3.1989) -- (8.2644,3.1989) -- (8.2786,3.1989) -- (8.2928,3.1989) -- (8.3070,3.1989) -- (8.3212,3.1989) -- (8.3354,3.1989) -- (8.3496,3.1989) -- (8.3638,3.1989) -- (8.3780,3.1989) -- (8.3922,3.1989) -- (8.4064,3.1989) -- (8.4206,3.1989) -- (8.4348,3.1989) -- (8.4490,3.1989) -- (8.4632,3.1989) -- (8.4774,3.1989) -- (8.4916,3.1989) -- (8.5058,3.1989) -- (8.5200,3.1989) -- (8.5342,3.1989) -- (8.5484,3.1989) -- (8.5626,3.1989) -- (8.5768,3.1989) -- (8.5910,3.1989) -- (8.6052,3.1989) -- (8.6194,3.1989) -- (8.6336,3.1989) -- (8.6478,3.1989) -- (8.6620,3.1989) -- (8.6762,3.1989) -- (8.6904,3.1989) -- (8.7046,3.1989) -- (8.7188,3.1989) -- (8.7330,3.1989) -- (8.7472,3.1989) -- (8.7614,3.1989) -- (8.7756,3.1989) -- (8.7898,3.1989) -- (8.8040,3.1989) -- (8.8182,3.1989) -- (8.8324,3.1989) -- (8.8466,3.1989) -- (8.8608,3.1989) -- (8.8750,3.1989) -- (8.8892,3.1989) -- (8.9034,3.1989) -- (8.9176,3.1989) -- (8.9318,3.1989) -- (8.9460,3.1989) -- (8.9602,3.1989) -- (8.9744,3.1989) -- (8.9886,3.1989) -- (9.0028,3.1989) -- (9.0170,3.1989) -- (9.0312,3.1989) -- (9.0454,3.1989) -- (9.0596,3.1989) -- (9.0738,3.1989) -- (9.0880,3.1989) -- (9.1022,3.1989) -- (9.1164,3.1989) -- (9.1306,3.1989) -- (9.1448,3.1989) -- (9.1590,3.1989) -- (9.1732,3.1989) -- (9.1874,3.1989) -- (9.2016,3.1989) -- (9.2158,3.1989) -- (9.2300,3.1989) -- (9.2442,3.1989) -- (9.2584,3.1989) -- (9.2726,3.1989) -- (9.2868,3.1989) -- (9.3010,3.1989) -- (9.3152,3.1989) -- (9.3294,3.1989) -- (9.3436,3.1989) -- (9.3578,3.1989) -- (9.3720,3.1989) -- (9.3862,3.1989) -- (9.4004,3.1989) -- (9.4146,3.1989) -- (9.4288,3.1989) -- (9.4430,3.1989) -- (9.4572,3.1989) -- (9.4714,3.1989) -- (9.4856,3.1989) -- (9.4998,3.1989) -- (9.5140,3.1989) -- (9.5282,3.1989) -- (9.5424,3.1989) -- (9.5566,3.1989) -- (9.5708,3.1989) -- (9.5850,3.1989) -- (9.5992,3.1989) -- (9.6134,3.1989) -- (9.6276,3.1989) -- (9.6418,3.1989) -- (9.6560,3.1989) -- (9.6702,3.1989) -- (9.6844,3.1989) -- (9.6986,3.1989) -- (9.7128,3.1989) -- (9.7270,3.1989) -- (9.7412,3.1989) -- (9.7554,3.1989) -- (9.7696,3.1989) -- (9.7838,3.1989) -- (9.7980,3.1989) -- (9.8122,3.1989) -- (9.8264,3.1989) -- (9.8406,3.1989) -- (9.8548,3.1989) -- (9.8690,3.1989) -- (9.8832,3.1989) -- (9.8974,3.1989) -- (9.9116,3.1989) -- (9.9258,3.1989) -- (9.9400,3.1989) -- (9.9542,3.1989) -- (9.9684,3.1989) -- (9.9826,3.1989) -- (9.9968,3.1989) -- (10.0110,3.1989) -- (10.0252,3.1989) -- (10.0394,3.1989) -- (10.0536,3.1989) -- (10.0678,3.1989) -- (10.0820,3.1989) -- (10.0962,3.1989) -- (10.1104,3.1989) -- (10.1246,3.1989) -- (10.1388,3.1989) -- (10.1530,3.1989) -- (10.1672,3.1989) -- (10.1814,3.1989) -- (10.1956,3.1989) -- (10.2098,3.1989) -- (10.2240,3.1989) -- (10.2382,3.1989) -- (10.2524,3.1989) -- (10.2666,3.1989) -- (10.2808,3.1989) -- (10.2950,3.1989) -- (10.3092,3.1989) -- (10.3234,3.1989) -- (10.3376,3.1989) -- (10.3518,3.1989) -- (10.3660,3.1989) -- (10.3802,3.1989) -- (10.3944,3.1989) -- (10.4086,3.1989) -- (10.4228,3.1989) -- (10.4370,3.1989) -- (10.4512,3.1989) -- (10.4654,3.1989) -- (10.4796,3.1989) -- (10.4938,3.1989) -- (10.5080,3.1989) -- (10.5222,3.1989) -- (10.5364,3.1989) -- (10.5506,3.1989) -- (10.5648,3.1989) -- (10.5790,3.1989) -- (10.5932,3.1989) -- (10.6074,3.1989) -- (10.6216,3.1989) -- (10.6358,3.1989) -- (10.6500,3.1989) -- (10.6642,3.1989) -- (10.6784,3.1989) -- (10.6926,3.1989) -- (10.7068,3.1989) -- (10.7210,3.1989) -- (10.7352,3.1989) -- (10.7494,3.1989) -- (10.7636,3.1989) -- (10.7778,3.1989) -- (10.7920,3.1989) -- (10.8062,3.1989) -- (10.8204,3.1989) -- (10.8346,3.1989) -- (10.8488,3.1989) -- (10.8630,3.1989) -- (10.8772,3.1989) -- (10.8914,3.1989) -- (10.9056,3.1989) -- (10.9198,3.1989) -- (10.9340,3.1989) -- (10.9482,3.1989) -- (10.9624,3.1989) -- (10.9766,3.1989) -- (10.9908,3.1989) -- (11.0050,3.1989) -- (11.0192,3.1989) -- (11.0334,3.1989) -- (11.0476,3.1989) -- (11.0618,3.1989) -- (11.0760,3.1989) -- (11.0902,3.1989) -- (11.1044,3.1989) -- (11.1186,3.1989) -- (11.1328,3.1989) -- (11.1470,3.1989) -- (11.1612,3.1989) -- (11.1754,3.1989) -- (11.1896,3.1989) -- (11.2038,3.1989) -- (11.2180,3.1989) -- (11.2322,3.1989) -- (11.2464,3.1989) -- (11.2606,3.1989) -- (11.2748,3.1989) -- (11.2890,3.1989) -- (11.3032,3.1989) -- (11.3174,3.1989) -- (11.3316,3.1989) -- (11.3458,3.1989) -- (11.3600,3.1989) -- (11.3742,3.1989) -- (11.3884,3.1989) -- (11.4026,3.1989) -- (11.4168,3.1989) -- (11.4310,3.1989) -- (11.4452,3.1989) -- (11.4594,3.1989) -- (11.4736,3.1989) -- (11.4878,3.1989) -- (11.5020,3.1989) -- (11.5162,3.1989) -- (11.5304,3.1989) -- (11.5446,3.1989) -- (11.5588,3.1989) -- (11.5730,3.1989) -- (11.5872,3.1989) -- (11.6014,3.1989) -- (11.6156,3.1989) -- (11.6298,3.1989) -- (11.6440,3.1989) -- (11.6582,3.1989) -- (11.6724,3.1989) -- (11.6866,3.1989) -- (11.7008,3.1989) -- (11.7150,3.1989) -- (11.7292,3.1989) -- (11.7434,3.1989) -- (11.7576,3.1989) -- (11.7718,3.1989) -- (11.7860,3.1989) -- (11.8002,3.1989) -- (11.8144,3.1989) -- (11.8286,3.1989) -- (11.8428,3.1989) -- (11.8570,3.1989) -- (11.8712,3.1989) -- (11.8854,3.1989) -- (11.8996,3.1989) -- (11.9138,3.1989) -- (11.9280,3.0202) -- (11.9422,3.0202) -- (11.9564,3.0202) -- (11.9706,3.0202) -- (11.9848,3.0202) -- (11.9990,3.0202) -- (12.0132,3.0202) -- (12.0274,3.0202) -- (12.0416,3.0202) -- (12.0558,3.0202) -- (12.0700,2.4925) -- (12.0842,2.4925) -- (12.0984,2.4925) -- (12.1126,2.4925) -- (12.1268,2.4925) -- (12.1410,2.4925) -- (12.1552,2.4925) -- (12.1694,2.4925) -- (12.1836,2.4925) -- (12.1978,2.4925) -- (12.2120,2.0068) -- (12.2262,2.0068) -- (12.2404,2.0068) -- (12.2546,2.0068) -- (12.2688,2.0068) -- (12.2830,2.0068) -- (12.2972,2.0068) -- (12.3114,2.0068) -- (12.3256,2.0068) -- (12.3398,2.0068) -- (12.3540,1.8853) -- (12.3682,1.8853) -- (12.3824,1.8853) -- (12.3966,1.8853) -- (12.4108,1.8853) -- (12.4250,1.8853) -- (12.4392,1.8853) -- (12.4534,1.8853) -- (12.4676,1.8853) -- (12.4818,1.8853) -- (12.4960,1.8758) -- (12.5102,1.8758) -- (12.5244,1.8758) -- (12.5386,1.8758) -- (12.5528,1.8758) -- (12.5670,1.8758) -- (12.5812,1.8758) -- (12.5954,1.8758) -- (12.6096,1.8758) -- (12.6238,1.8758) -- (12.6380,1.8751) -- (12.6522,1.8751) -- (12.6664,1.8751) -- (12.6806,1.8751) -- (12.6948,1.8751) -- (12.7090,1.8751) -- (12.7232,1.8751) -- (12.7374,1.8751) -- (12.7516,1.8751) -- (12.7658,1.8751) -- (12.7800,1.8750) -- (12.7942,1.8750) -- (12.8084,1.8750) -- (12.8226,1.8750) -- (12.8368,1.8750) -- (12.8510,1.8750) -- (12.8652,1.8750) -- (12.8794,1.8750) -- (12.8936,1.8750) -- (12.9078,1.8750) -- (12.9220,1.8750) -- (12.9362,1.8750) -- (12.9504,1.8750) -- (12.9646,1.8750) -- (12.9788,1.8750) -- (12.9930,1.8750) -- (13.0072,1.8750) -- (13.0214,1.8750) -- (13.0356,1.8750) -- (13.0498,1.8750) -- (13.0640,1.8750) -- (13.0782,1.8750) -- (13.0924,1.8750) -- (13.1066,1.8750) -- (13.1208,1.8750) -- (13.1350,1.8750) -- (13.1492,1.8750) -- (13.1634,1.8750) -- (13.1776,1.8750) -- (13.1918,1.8750) -- (13.2060,1.8750) -- (13.2202,1.8750) -- (13.2344,1.8750) -- (13.2486,1.8750) -- (13.2628,1.8750) -- (13.2770,1.8750) -- (13.2912,1.8750) -- (13.3054,1.8750) -- (13.3196,1.8750) -- (13.3338,1.8750) -- (13.3480,1.8750) -- (13.3622,1.8750) -- (13.3764,1.8750) -- (13.3906,1.8750) -- (13.4048,1.8750) -- (13.4190,1.8750) -- (13.4332,1.8750) -- (13.4474,1.8750) -- (13.4616,1.8750) -- (13.4758,1.8750) -- (13.4900,1.8750) -- (13.5042,1.8750) -- (13.5184,1.8750) -- (13.5326,1.8750) -- (13.5468,1.8750) -- (13.5610,1.8750) -- (13.5752,1.8750) -- (13.5894,1.8750) -- (13.6036,1.8750) -- (13.6178,1.8750) -- (13.6320,1.8750) -- (13.6462,1.8750) -- (13.6604,1.8750) -- (13.6746,1.8750) -- (13.6888,1.8750) -- (13.7030,1.8750) -- (13.7172,1.8750) -- (13.7314,1.8750) -- (13.7456,1.8750) -- (13.7598,1.8750) -- (13.7740,1.8750) -- (13.7882,1.8750) -- (13.8024,1.8750) -- (13.8166,1.8750) -- (13.8308,1.8750) -- (13.8450,1.8750) -- (13.8592,1.8750) -- (13.8734,1.8750) -- (13.8876,1.8750) -- (13.9018,1.8750) -- (13.9160,1.8750) -- (13.9302,1.8750) -- (13.9444,1.8750) -- (13.9586,1.8750) -- (13.9728,1.8750) -- (13.9870,1.8750) -- (14.0012,1.8750) -- (14.0154,1.8750) -- (14.0296,1.8750) -- (14.0438,1.8750) -- (14.0580,1.8750) -- (14.0722,1.8750) -- (14.0864,1.8750) -- (14.1006,1.8750) -- (14.1148,1.8750) -- (14.1290,1.8750) -- (14.1432,1.8750) -- (14.1574,1.8750) -- (14.1716,1.8750) -- (14.1858,1.8750) -- (14.2000,1.8750);
\draw[Examplept,line width=.45pt] (0.0000,1.8750) -- (0.0142,1.8750) -- (0.0284,1.8750) -- (0.0426,1.8750) -- (0.0568,1.8750) -- (0.0710,1.8750) -- (0.0852,1.8750) -- (0.0994,1.8750) -- (0.1136,1.8750) -- (0.1278,1.8750) -- (0.1420,1.8750) -- (0.1562,1.8750) -- (0.1704,1.8750) -- (0.1846,1.8750) -- (0.1988,1.8750) -- (0.2130,1.8750) -- (0.2272,1.8750) -- (0.2414,1.8750) -- (0.2556,1.8750) -- (0.2698,1.8750) -- (0.2840,1.8750) -- (0.2982,1.8750) -- (0.3124,1.8750) -- (0.3266,1.8750) -- (0.3408,1.8750) -- (0.3550,1.8750) -- (0.3692,1.8750) -- (0.3834,1.8750) -- (0.3976,1.8750) -- (0.4118,1.8750) -- (0.4260,1.8750) -- (0.4402,1.8750) -- (0.4544,1.8750) -- (0.4686,1.8750) -- (0.4828,1.8750) -- (0.4970,1.8750) -- (0.5112,1.8750) -- (0.5254,1.8750) -- (0.5396,1.8750) -- (0.5538,1.8750) -- (0.5680,1.8750) -- (0.5822,1.8750) -- (0.5964,1.8750) -- (0.6106,1.8750) -- (0.6248,1.8750) -- (0.6390,1.8750) -- (0.6532,1.8750) -- (0.6674,1.8750) -- (0.6816,1.8750) -- (0.6958,1.8750) -- (0.7100,1.8750) -- (0.7242,1.8750) -- (0.7384,1.8750) -- (0.7526,1.8750) -- (0.7668,1.8750) -- (0.7810,1.8750) -- (0.7952,1.8750) -- (0.8094,1.8750) -- (0.8236,1.8750) -- (0.8378,1.8750) -- (0.8520,1.8750) -- (0.8662,1.8750) -- (0.8804,1.8750) -- (0.8946,1.8750) -- (0.9088,1.8750) -- (0.9230,1.8750) -- (0.9372,1.8750) -- (0.9514,1.8750) -- (0.9656,1.8750) -- (0.9798,1.8750) -- (0.9940,1.8750) -- (1.0082,1.8750) -- (1.0224,1.8750) -- (1.0366,1.8750) -- (1.0508,1.8750) -- (1.0650,1.8750) -- (1.0792,1.8750) -- (1.0934,1.8750) -- (1.1076,1.8750) -- (1.1218,1.8750) -- (1.1360,1.8750) -- (1.1502,1.8750) -- (1.1644,1.8750) -- (1.1786,1.8750) -- (1.1928,1.8750) -- (1.2070,1.8750) -- (1.2212,1.8750) -- (1.2354,1.8750) -- (1.2496,1.8750) -- (1.2638,1.8750) -- (1.2780,1.8750) -- (1.2922,1.8750) -- (1.3064,1.8750) -- (1.3206,1.8750) -- (1.3348,1.8750) -- (1.3490,1.8750) -- (1.3632,1.8750) -- (1.3774,1.8750) -- (1.3916,1.8750) -- (1.4058,1.8750) -- (1.4200,1.8750) -- (1.4342,1.8750) -- (1.4484,1.8750) -- (1.4626,1.8750) -- (1.4768,1.8750) -- (1.4910,1.8750) -- (1.5052,1.8750) -- (1.5194,1.8750) -- (1.5336,1.8750) -- (1.5478,1.8750) -- (1.5620,1.8750) -- (1.5762,1.8750) -- (1.5904,1.8750) -- (1.6046,1.8750) -- (1.6188,1.8750) -- (1.6330,1.8750) -- (1.6472,1.8750) -- (1.6614,1.8750) -- (1.6756,1.8750) -- (1.6898,1.8750) -- (1.7040,1.8750) -- (1.7182,1.8750) -- (1.7324,1.8750) -- (1.7466,1.8750) -- (1.7608,1.8750) -- (1.7750,1.8750) -- (1.7892,1.8750) -- (1.8034,1.8750) -- (1.8176,1.8750) -- (1.8318,1.8750) -- (1.8460,1.8750) -- (1.8602,1.8750) -- (1.8744,1.8750) -- (1.8886,1.8750) -- (1.9028,1.8750) -- (1.9170,1.8750) -- (1.9312,1.8750) -- (1.9454,1.8750) -- (1.9596,1.8750) -- (1.9738,1.8750) -- (1.9880,1.8750) -- (2.0022,1.8750) -- (2.0164,1.8750) -- (2.0306,1.8750) -- (2.0448,1.8750) -- (2.0590,1.8750) -- (2.0732,1.8750) -- (2.0874,1.8750) -- (2.1016,1.8750) -- (2.1158,1.8750) -- (2.1300,1.8750) -- (2.1442,1.8750) -- (2.1584,1.8750) -- (2.1726,1.8750) -- (2.1868,1.8750) -- (2.2010,1.8750) -- (2.2152,1.8750) -- (2.2294,1.8750) -- (2.2436,1.8750) -- (2.2578,1.8750) -- (2.2720,1.8750) -- (2.2862,1.8750) -- (2.3004,1.8750) -- (2.3146,1.8750) -- (2.3288,1.8750) -- (2.3430,1.8750) -- (2.3572,1.8750) -- (2.3714,1.8750) -- (2.3856,1.8750) -- (2.3998,1.8750) -- (2.4140,1.8750) -- (2.4282,1.8750) -- (2.4424,1.8750) -- (2.4566,1.8750) -- (2.4708,1.8750) -- (2.4850,1.8750) -- (2.4992,1.8750) -- (2.5134,1.8750) -- (2.5276,1.8750) -- (2.5418,1.8750) -- (2.5560,1.8750) -- (2.5702,1.8750) -- (2.5844,1.8750) -- (2.5986,1.8750) -- (2.6128,1.8750) -- (2.6270,1.8750) -- (2.6412,1.8750) -- (2.6554,1.8750) -- (2.6696,1.8750) -- (2.6838,1.8750) -- (2.6980,1.8750) -- (2.7122,1.8750) -- (2.7264,1.8750) -- (2.7406,1.8750) -- (2.7548,1.8750) -- (2.7690,1.8750) -- (2.7832,1.8750) -- (2.7974,1.8750) -- (2.8116,1.8750) -- (2.8258,1.8750) -- (2.8400,1.8928) -- (2.8542,1.8926) -- (2.8684,1.8923) -- (2.8826,1.8922) -- (2.8968,1.8921) -- (2.9110,1.8921) -- (2.9252,1.8921) -- (2.9394,1.8921) -- (2.9536,1.8920) -- (2.9678,1.8920) -- (2.9820,2.1865) -- (2.9962,2.1827) -- (3.0104,2.1777) -- (3.0246,2.1754) -- (3.0388,2.1745) -- (3.0530,2.1738) -- (3.0672,2.1733) -- (3.0814,2.1731) -- (3.0956,2.1728) -- (3.1098,2.1726) -- (3.1240,2.7575) -- (3.1382,2.7483) -- (3.1524,2.7339) -- (3.1666,2.7249) -- (3.1808,2.7225) -- (3.1950,2.7210) -- (3.2092,2.7193) -- (3.2234,2.7182) -- (3.2376,2.7177) -- (3.2518,2.7171) -- (3.2660,3.1949) -- (3.2802,3.1779) -- (3.2944,3.1591) -- (3.3086,3.1460) -- (3.3228,3.1388) -- (3.3370,3.1351) -- (3.3512,3.1343) -- (3.3654,3.1319) -- (3.3796,3.1305) -- (3.3938,3.1299) -- (3.4080,3.2564) -- (3.4222,3.2490) -- (3.4364,3.2284) -- (3.4506,3.2165) -- (3.4648,3.2070) -- (3.4790,3.2018) -- (3.4932,3.1995) -- (3.5074,3.1980) -- (3.5216,3.1960) -- (3.5358,3.1951) -- (3.5500,3.2592) -- (3.5642,3.2518) -- (3.5784,3.2366) -- (3.5926,3.2218) -- (3.6068,3.2124) -- (3.6210,3.2076) -- (3.6352,3.2051) -- (3.6494,3.2029) -- (3.6636,3.2014) -- (3.6778,3.2004) -- (3.6920,3.2598) -- (3.7062,3.2526) -- (3.7204,3.2367) -- (3.7346,3.2222) -- (3.7488,3.2129) -- (3.7630,3.2081) -- (3.7772,3.2054) -- (3.7914,3.2034) -- (3.8056,3.2018) -- (3.8198,3.2008) -- (3.8340,3.2599) -- (3.8482,3.2527) -- (3.8624,3.2367) -- (3.8766,3.2222) -- (3.8908,3.2130) -- (3.9050,3.2081) -- (3.9192,3.2054) -- (3.9334,3.2034) -- (3.9476,3.2018) -- (3.9618,3.2009) -- (3.9760,3.2599) -- (3.9902,3.2527) -- (4.0044,3.2367) -- (4.0186,3.2222) -- (4.0328,3.2130) -- (4.0470,3.2081) -- (4.0612,3.2054) -- (4.0754,3.2034) -- (4.0896,3.2018) -- (4.1038,3.2009) -- (4.1180,3.2602) -- (4.1322,3.2529) -- (4.1464,3.2368) -- (4.1606,3.2221) -- (4.1748,3.2129) -- (4.1890,3.2080) -- (4.2032,3.2054) -- (4.2174,3.2034) -- (4.2316,3.2018) -- (4.2458,3.2008) -- (4.2600,3.2610) -- (4.2742,3.2542) -- (4.2884,3.2375) -- (4.3026,3.2222) -- (4.3168,3.2125) -- (4.3310,3.2077) -- (4.3452,3.2053) -- (4.3594,3.2034) -- (4.3736,3.2018) -- (4.3878,3.2008) -- (4.4020,3.2626) -- (4.4162,3.2566) -- (4.4304,3.2390) -- (4.4446,3.2221) -- (4.4588,3.2116) -- (4.4730,3.2070) -- (4.4872,3.2051) -- (4.5014,3.2035) -- (4.5156,3.2019) -- (4.5298,3.2009) -- (4.5440,2.6881) -- (4.5582,2.6665) -- (4.5724,2.6419) -- (4.5866,2.6539) -- (4.6008,2.6625) -- (4.6150,2.6573) -- (4.6292,2.6557) -- (4.6434,2.6609) -- (4.6576,2.6640) -- (4.6718,2.6637) -- (4.6860,2.0917) -- (4.7002,2.0531) -- (4.7144,2.0379) -- (4.7286,2.0448) -- (4.7428,2.0426) -- (4.7570,2.0381) -- (4.7712,2.0422) -- (4.7854,2.0453) -- (4.7996,2.0439) -- (4.8138,2.0447) -- (4.8280,1.9473) -- (4.8422,1.9169) -- (4.8564,1.9071) -- (4.8706,1.9116) -- (4.8848,1.9072) -- (4.8990,1.9042) -- (4.9132,1.9083) -- (4.9274,1.9091) -- (4.9416,1.9076) -- (4.9558,1.9092) -- (4.9700,1.9174) -- (4.9842,1.8958) -- (4.9984,1.8889) -- (5.0126,1.8916) -- (5.0268,1.8869) -- (5.0410,1.8847) -- (5.0552,1.8878) -- (5.0694,1.8873) -- (5.0836,1.8862) -- (5.0978,1.8878) -- (5.1120,1.9035) -- (5.1262,1.8900) -- (5.1404,1.8912) -- (5.1546,1.9033) -- (5.1688,1.9102) -- (5.1830,1.9228) -- (5.1972,1.9408) -- (5.2114,1.9553) -- (5.2256,1.9698) -- (5.2398,1.9813) -- (5.2540,1.8956) -- (5.2682,1.8887) -- (5.2824,1.9025) -- (5.2966,1.9325) -- (5.3108,1.9635) -- (5.3250,2.0111) -- (5.3392,2.0663) -- (5.3534,2.1190) -- (5.3676,2.1654) -- (5.3818,2.1962) -- (5.3960,1.8908) -- (5.4102,1.8877) -- (5.4244,1.9091) -- (5.4386,1.9479) -- (5.4528,1.9898) -- (5.4670,2.0532) -- (5.4812,2.1208) -- (5.4954,2.1814) -- (5.5096,2.2274) -- (5.5238,2.2499) -- (5.5380,1.8870) -- (5.5522,1.8870) -- (5.5664,1.9165) -- (5.5806,1.9637) -- (5.5948,2.0165) -- (5.6090,2.0950) -- (5.6232,2.1725) -- (5.6374,2.2376) -- (5.6516,2.2799) -- (5.6658,2.2925) -- (5.6800,1.8840) -- (5.6942,1.8866) -- (5.7084,1.9242) -- (5.7226,1.9790) -- (5.7368,2.0426) -- (5.7510,2.1343) -- (5.7652,2.2182) -- (5.7794,2.2843) -- (5.7936,2.3197) -- (5.8078,2.2799) -- (5.8220,1.8817) -- (5.8362,1.8862) -- (5.8504,1.9306) -- (5.8646,1.9908) -- (5.8788,2.0628) -- (5.8930,2.1638) -- (5.9072,2.2514) -- (5.9214,2.3169) -- (5.9356,2.3463) -- (5.9498,2.0896) -- (5.9640,1.8799) -- (5.9782,1.8860) -- (5.9924,1.9364) -- (6.0066,2.0010) -- (6.0208,2.0810) -- (6.0350,2.1893) -- (6.0492,2.2792) -- (6.0634,2.3430) -- (6.0776,2.3664) -- (6.0918,1.8460) -- (6.1060,1.8787) -- (6.1202,1.8859) -- (6.1344,1.9414) -- (6.1486,2.0096) -- (6.1628,2.0965) -- (6.1770,2.2103) -- (6.1912,2.3017) -- (6.2054,2.3636) -- (6.2196,2.3819) -- (6.2338,1.7707) -- (6.2480,1.8777) -- (6.2622,1.8860) -- (6.2764,1.9462) -- (6.2906,2.0179) -- (6.3048,2.1119) -- (6.3190,2.2303) -- (6.3332,2.3224) -- (6.3474,2.3815) -- (6.3616,2.3941) -- (6.3758,1.7592) -- (6.3900,1.8771) -- (6.4042,1.8861) -- (6.4184,1.9497) -- (6.4326,2.0239) -- (6.4468,2.1217) -- (6.4610,2.2424) -- (6.4752,2.3342) -- (6.4894,2.3905) -- (6.5036,2.3931) -- (6.5178,1.7564) -- (6.5320,1.8766) -- (6.5462,1.8860) -- (6.5604,1.9516) -- (6.5746,2.0270) -- (6.5888,2.1271) -- (6.6030,2.2493) -- (6.6172,2.3410) -- (6.6314,2.3960) -- (6.6456,2.3851) -- (6.6598,1.7571) -- (6.6740,1.8762) -- (6.6882,1.8860) -- (6.7024,1.9532) -- (6.7166,2.0298) -- (6.7308,2.1321) -- (6.7450,2.2554) -- (6.7592,2.3467) -- (6.7734,2.4003) -- (6.7876,2.3702) -- (6.8018,1.7547) -- (6.8160,1.8760) -- (6.8302,1.8861) -- (6.8444,1.9552) -- (6.8586,2.0339) -- (6.8728,2.1384) -- (6.8870,2.2623) -- (6.9012,2.3518) -- (6.9154,2.4017) -- (6.9296,2.3079) -- (6.9438,1.7487) -- (6.9580,1.8758) -- (6.9722,1.8855) -- (6.9864,1.9512) -- (7.0006,2.0283) -- (7.0148,2.1250) -- (7.0290,2.2445) -- (7.0432,2.3300) -- (7.0574,2.3782) -- (7.0716,2.2819) -- (7.0858,1.7556) -- (7.1000,1.8835) -- (7.1142,1.8867) -- (7.1284,1.9255) -- (7.1426,1.9849) -- (7.1568,2.0502) -- (7.1710,2.1405) -- (7.1852,2.2205) -- (7.1994,2.2754) -- (7.2136,2.2980) -- (7.2278,1.8930) -- (7.2420,1.9521) -- (7.2562,1.9222) -- (7.2704,1.9131) -- (7.2846,1.9164) -- (7.2988,1.9116) -- (7.3130,1.9099) -- (7.3272,1.9139) -- (7.3414,1.9139) -- (7.3556,1.9131) -- (7.3698,1.9151) -- (7.3840,2.5766) -- (7.3982,2.5394) -- (7.4124,2.5260) -- (7.4266,2.5330) -- (7.4408,2.5313) -- (7.4550,2.5307) -- (7.4692,2.5355) -- (7.4834,2.5378) -- (7.4976,2.5384) -- (7.5118,2.5398) -- (7.5260,3.0662) -- (7.5402,3.0213) -- (7.5544,3.0140) -- (7.5686,3.0250) -- (7.5828,3.0260) -- (7.5970,3.0248) -- (7.6112,3.0286) -- (7.6254,3.0322) -- (7.6396,3.0331) -- (7.6538,3.0339) -- (7.6680,3.1976) -- (7.6822,3.1548) -- (7.6964,3.1416) -- (7.7106,3.1497) -- (7.7248,3.1524) -- (7.7390,3.1497) -- (7.7532,3.1496) -- (7.7674,3.1519) -- (7.7816,3.1529) -- (7.7958,3.1528) -- (7.8100,3.2103) -- (7.8242,3.1651) -- (7.8384,3.1472) -- (7.8526,3.1538) -- (7.8668,3.1575) -- (7.8810,3.1549) -- (7.8952,3.1543) -- (7.9094,3.1561) -- (7.9236,3.1572) -- (7.9378,3.1572) -- (7.9520,3.2122) -- (7.9662,3.1669) -- (7.9804,3.1485) -- (7.9946,3.1551) -- (8.0088,3.1589) -- (8.0230,3.1565) -- (8.0372,3.1558) -- (8.0514,3.1575) -- (8.0656,3.1586) -- (8.0798,3.1587) -- (8.0940,3.2130) -- (8.1082,3.1676) -- (8.1224,3.1490) -- (8.1366,3.1556) -- (8.1508,3.1594) -- (8.1650,3.1571) -- (8.1792,3.1564) -- (8.1934,3.1581) -- (8.2076,3.1592) -- (8.2218,3.1592) -- (8.2360,3.2134) -- (8.2502,3.1679) -- (8.2644,3.1492) -- (8.2786,3.1557) -- (8.2928,3.1595) -- (8.3070,3.1574) -- (8.3212,3.1567) -- (8.3354,3.1583) -- (8.3496,3.1594) -- (8.3638,3.1594) -- (8.3780,3.2136) -- (8.3922,3.1681) -- (8.4064,3.1493) -- (8.4206,3.1558) -- (8.4348,3.1596) -- (8.4490,3.1575) -- (8.4632,3.1568) -- (8.4774,3.1585) -- (8.4916,3.1594) -- (8.5058,3.1595) -- (8.5200,3.2138) -- (8.5342,3.1681) -- (8.5484,3.1493) -- (8.5626,3.1558) -- (8.5768,3.1596) -- (8.5910,3.1575) -- (8.6052,3.1569) -- (8.6194,3.1585) -- (8.6336,3.1594) -- (8.6478,3.1595) -- (8.6620,3.2138) -- (8.6762,3.1682) -- (8.6904,3.1494) -- (8.7046,3.1559) -- (8.7188,3.1596) -- (8.7330,3.1575) -- (8.7472,3.1569) -- (8.7614,3.1585) -- (8.7756,3.1594) -- (8.7898,3.1595) -- (8.8040,3.2095) -- (8.8182,3.1633) -- (8.8324,3.1438) -- (8.8466,3.1503) -- (8.8608,3.1544) -- (8.8750,3.1523) -- (8.8892,3.1516) -- (8.9034,3.1531) -- (8.9176,3.1540) -- (8.9318,3.1542) -- (8.9460,3.1854) -- (8.9602,3.1389) -- (8.9744,3.1156) -- (8.9886,3.1220) -- (9.0028,3.1279) -- (9.0170,3.1259) -- (9.0312,3.1246) -- (9.0454,3.1256) -- (9.0596,3.1267) -- (9.0738,3.1272) -- (9.0880,3.1075) -- (9.1022,3.0741) -- (9.1164,3.0426) -- (9.1306,3.0458) -- (9.1448,3.0553) -- (9.1590,3.0556) -- (9.1732,3.0526) -- (9.1874,3.0519) -- (9.2016,3.0534) -- (9.2158,3.0549) -- (9.2300,2.9369) -- (9.2442,2.9452) -- (9.2584,2.9114) -- (9.2726,2.9067) -- (9.2868,2.9179) -- (9.3010,2.9233) -- (9.3152,2.9199) -- (9.3294,2.9162) -- (9.3436,2.9171) -- (9.3578,2.9197) -- (9.3720,2.1909) -- (9.3862,2.1587) -- (9.4004,2.1345) -- (9.4146,2.1426) -- (9.4288,2.1489) -- (9.4430,2.1424) -- (9.4572,2.1400) -- (9.4714,2.1452) -- (9.4856,2.1480) -- (9.4998,2.1466) -- (9.5140,1.9337) -- (9.5282,1.9072) -- (9.5424,1.8999) -- (9.5566,1.9020) -- (9.5708,1.8968) -- (9.5850,1.8960) -- (9.5992,1.8991) -- (9.6134,1.8982) -- (9.6276,1.8980) -- (9.6418,1.8998) -- (9.6560,1.9155) -- (9.6702,1.8945) -- (9.6844,1.8885) -- (9.6986,1.8909) -- (9.7128,1.8854) -- (9.7270,1.8836) -- (9.7412,1.8869) -- (9.7554,1.8858) -- (9.7696,1.8847) -- (9.7838,1.8867) -- (9.7980,1.9035) -- (9.8122,1.8899) -- (9.8264,1.8920) -- (9.8406,1.9094) -- (9.8548,1.9210) -- (9.8690,1.9396) -- (9.8832,1.9695) -- (9.8974,1.9978) -- (9.9116,2.0298) -- (9.9258,2.0616) -- (9.9400,1.8968) -- (9.9542,1.8882) -- (9.9684,1.8951) -- (9.9826,1.9202) -- (9.9968,1.9416) -- (10.0110,1.9728) -- (10.0252,2.0190) -- (10.0394,2.0656) -- (10.0536,2.1151) -- (10.0678,2.1601) -- (10.0820,1.8917) -- (10.0962,1.8869) -- (10.1104,1.8979) -- (10.1246,1.9281) -- (10.1388,1.9547) -- (10.1530,1.9931) -- (10.1672,2.0483) -- (10.1814,2.1032) -- (10.1956,2.1583) -- (10.2098,2.2051) -- (10.2240,1.8876) -- (10.2382,1.8856) -- (10.2524,1.9004) -- (10.2666,1.9345) -- (10.2808,1.9639) -- (10.2950,2.0068) -- (10.3092,2.0677) -- (10.3234,2.1269) -- (10.3376,2.1844) -- (10.3518,2.2306) -- (10.3660,1.8844) -- (10.3802,1.8843) -- (10.3944,1.9025) -- (10.4086,1.9396) -- (10.4228,1.9705) -- (10.4370,2.0164) -- (10.4512,2.0811) -- (10.4654,2.1427) -- (10.4796,2.2013) -- (10.4938,2.2465) -- (10.5080,1.8819) -- (10.5222,1.8830) -- (10.5364,1.9038) -- (10.5506,1.9430) -- (10.5648,1.9740) -- (10.5790,2.0211) -- (10.5932,2.0879) -- (10.6074,2.1507) -- (10.6216,2.2100) -- (10.6358,2.2549) -- (10.6500,1.8801) -- (10.6642,1.8820) -- (10.6784,1.9050) -- (10.6926,1.9460) -- (10.7068,1.9773) -- (10.7210,2.0256) -- (10.7352,2.0943) -- (10.7494,2.1580) -- (10.7636,2.2176) -- (10.7778,2.2619) -- (10.7920,1.8787) -- (10.8062,1.8813) -- (10.8204,1.9057) -- (10.8346,1.9481) -- (10.8488,1.9792) -- (10.8630,2.0280) -- (10.8772,2.0978) -- (10.8914,2.1619) -- (10.9056,2.2218) -- (10.9198,2.2658) -- (10.9340,1.8777) -- (10.9482,1.8806) -- (10.9624,1.9060) -- (10.9766,1.9491) -- (10.9908,1.9799) -- (11.0050,2.0286) -- (11.0192,2.0989) -- (11.0334,2.1632) -- (11.0476,2.2234) -- (11.0618,2.2677) -- (11.0760,1.8771) -- (11.0902,1.8802) -- (11.1044,1.9062) -- (11.1186,1.9500) -- (11.1328,1.9805) -- (11.1470,2.0291) -- (11.1612,2.0998) -- (11.1754,2.1642) -- (11.1896,2.2246) -- (11.2038,2.2691) -- (11.2180,1.8766) -- (11.2322,1.8798) -- (11.2464,1.9064) -- (11.2606,1.9506) -- (11.2748,1.9809) -- (11.2890,2.0294) -- (11.3032,2.1004) -- (11.3174,2.1649) -- (11.3316,2.2254) -- (11.3458,2.2700) -- (11.3600,1.8762) -- (11.3742,1.8796) -- (11.3884,1.9062) -- (11.4026,1.9504) -- (11.4168,1.9803) -- (11.4310,2.0279) -- (11.4452,2.0986) -- (11.4594,2.1631) -- (11.4736,2.2238) -- (11.4878,2.2691) -- (11.5020,1.8760) -- (11.5162,1.8794) -- (11.5304,1.9060) -- (11.5446,1.9501) -- (11.5588,1.9797) -- (11.5730,2.0266) -- (11.5872,2.0971) -- (11.6014,2.1615) -- (11.6156,2.2224) -- (11.6298,2.2683) -- (11.6440,1.8760) -- (11.6582,1.8793) -- (11.6724,1.9054) -- (11.6866,1.9488) -- (11.7008,1.9778) -- (11.7150,2.0234) -- (11.7292,2.0929) -- (11.7434,2.1569) -- (11.7576,2.2181) -- (11.7718,2.2651) -- (11.7860,1.8760) -- (11.8002,1.8793) -- (11.8144,1.9054) -- (11.8286,1.9489) -- (11.8428,1.9779) -- (11.8570,2.0237) -- (11.8712,2.0933) -- (11.8854,2.1574) -- (11.8996,2.2187) -- (11.9138,2.2658) -- (11.9280,1.8759) -- (11.9422,1.8781) -- (11.9564,1.8965) -- (11.9706,1.9284) -- (11.9848,1.9481) -- (11.9990,1.9736) -- (12.0132,2.0180) -- (12.0274,2.0594) -- (12.0416,2.0995) -- (12.0558,2.1329) -- (12.0700,1.8970) -- (12.0842,1.8851) -- (12.0984,1.8812) -- (12.1126,1.8834) -- (12.1268,1.8807) -- (12.1410,1.8787) -- (12.1552,1.8808) -- (12.1694,1.8808) -- (12.1836,1.8796) -- (12.1978,1.8805) -- (12.2120,1.9127) -- (12.2262,1.9003) -- (12.2404,1.8965) -- (12.2546,1.8970) -- (12.2688,1.8961) -- (12.2830,1.8968) -- (12.2972,1.8971) -- (12.3114,1.8975) -- (12.3256,1.8979) -- (12.3398,1.8982) -- (12.3540,1.8841) -- (12.3682,1.8776) -- (12.3824,1.8790) -- (12.3966,1.8799) -- (12.4108,1.8791) -- (12.4250,1.8803) -- (12.4392,1.8798) -- (12.4534,1.8802) -- (12.4676,1.8802) -- (12.4818,1.8801) -- (12.4960,1.8765) -- (12.5102,1.8756) -- (12.5244,1.8752) -- (12.5386,1.8745) -- (12.5528,1.8752) -- (12.5670,1.8751) -- (12.5812,1.8754) -- (12.5954,1.8755) -- (12.6096,1.8754) -- (12.6238,1.8757) -- (12.6380,1.8752) -- (12.6522,1.8751) -- (12.6664,1.8750) -- (12.6806,1.8750) -- (12.6948,1.8750) -- (12.7090,1.8750) -- (12.7232,1.8750) -- (12.7374,1.8750) -- (12.7516,1.8750) -- (12.7658,1.8750) -- (12.7800,1.8750) -- (12.7942,1.8750) -- (12.8084,1.8750) -- (12.8226,1.8750) -- (12.8368,1.8750) -- (12.8510,1.8750) -- (12.8652,1.8750) -- (12.8794,1.8750) -- (12.8936,1.8750) -- (12.9078,1.8750) -- (12.9220,1.8750) -- (12.9362,1.8750) -- (12.9504,1.8750) -- (12.9646,1.8750) -- (12.9788,1.8750) -- (12.9930,1.8750) -- (13.0072,1.8750) -- (13.0214,1.8750) -- (13.0356,1.8750) -- (13.0498,1.8750) -- (13.0640,1.8750) -- (13.0782,1.8750) -- (13.0924,1.8750) -- (13.1066,1.8750) -- (13.1208,1.8750) -- (13.1350,1.8750) -- (13.1492,1.8750) -- (13.1634,1.8750) -- (13.1776,1.8750) -- (13.1918,1.8750) -- (13.2060,1.8750) -- (13.2202,1.8750) -- (13.2344,1.8750) -- (13.2486,1.8750) -- (13.2628,1.8750) -- (13.2770,1.8750) -- (13.2912,1.8750) -- (13.3054,1.8750) -- (13.3196,1.8750) -- (13.3338,1.8750) -- (13.3480,1.8750) -- (13.3622,1.8750) -- (13.3764,1.8750) -- (13.3906,1.8750) -- (13.4048,1.8750) -- (13.4190,1.8750) -- (13.4332,1.8750) -- (13.4474,1.8750) -- (13.4616,1.8750) -- (13.4758,1.8750) -- (13.4900,1.8750) -- (13.5042,1.8750) -- (13.5184,1.8750) -- (13.5326,1.8750) -- (13.5468,1.8750) -- (13.5610,1.8750) -- (13.5752,1.8750) -- (13.5894,1.8750) -- (13.6036,1.8750) -- (13.6178,1.8750) -- (13.6320,1.8750) -- (13.6462,1.8750) -- (13.6604,1.8750) -- (13.6746,1.8750) -- (13.6888,1.8750) -- (13.7030,1.8750) -- (13.7172,1.8750) -- (13.7314,1.8750) -- (13.7456,1.8750) -- (13.7598,1.8750) -- (13.7740,1.8750) -- (13.7882,1.8750) -- (13.8024,1.8750) -- (13.8166,1.8750) -- (13.8308,1.8750) -- (13.8450,1.8750) -- (13.8592,1.8750) -- (13.8734,1.8750) -- (13.8876,1.8750) -- (13.9018,1.8750) -- (13.9160,1.8750) -- (13.9302,1.8750) -- (13.9444,1.8750) -- (13.9586,1.8750) -- (13.9728,1.8750) -- (13.9870,1.8750) -- (14.0012,1.8750) -- (14.0154,1.8750) -- (14.0296,1.8750) -- (14.0438,1.8750) -- (14.0580,1.8750) -- (14.0722,1.8750) -- (14.0864,1.8750) -- (14.1006,1.8750) -- (14.1148,1.8750) -- (14.1290,1.8750) -- (14.1432,1.8750) -- (14.1574,1.8750) -- (14.1716,1.8750) -- (14.1858,1.8750) -- (14.2000,1.8750);
\end{scope}
\node[anchor=east,text=Examplept,font=\tiny] at (14.2000,3.5700) {Intraoral pt};
\node[anchor=east,text=Exampleps,font=\tiny] at (11.5000,3.5700) {Subglottal Ps};
\draw[black!18,line width=.25pt] (2.8400,0.0000) -- (2.8400,1.3000);
\draw[black!18,line width=.25pt] (4.9700,0.0000) -- (4.9700,1.3000);
\draw[black!18,line width=.25pt] (7.5260,0.0000) -- (7.5260,1.3000);
\draw[black!18,line width=.25pt] (9.6560,0.0000) -- (9.6560,1.3000);
\draw[black!45,line width=.3pt] (0.0000,0.0000) -- (14.2000,0.0000);
\node[anchor=east,font=\tiny] at (-0.1200,0.2889) {-1};
\node[anchor=east,font=\tiny] at (-0.1200,0.6500) {0};
\node[anchor=east,font=\tiny] at (-0.1200,1.0111) {1};
\node[anchor=east,font=\scriptsize] at (-0.7500,0.6500) {\shortstack[r]{Synthetic wave\\(a.u.)}};
\begin{scope}
\clip (0,0.0) rectangle (14.2,1.3);
\draw[Examplewave,line width=.45pt] (0.0098,0.6500) -- (0.0098,0.6500) -- (0.0311,0.6500) -- (0.0311,0.6500) -- (0.0524,0.6500) -- (0.0524,0.6500) -- (0.0737,0.6500) -- (0.0737,0.6500) -- (0.0950,0.6500) -- (0.0950,0.6500) -- (0.1163,0.6500) -- (0.1163,0.6500) -- (0.1376,0.6500) -- (0.1376,0.6500) -- (0.1589,0.6500) -- (0.1589,0.6500) -- (0.1802,0.6500) -- (0.1802,0.6500) -- (0.2015,0.6500) -- (0.2015,0.6500) -- (0.2228,0.6500) -- (0.2228,0.6500) -- (0.2441,0.6500) -- (0.2441,0.6500) -- (0.2654,0.6500) -- (0.2654,0.6500) -- (0.2867,0.6500) -- (0.2867,0.6500) -- (0.3080,0.6500) -- (0.3080,0.6500) -- (0.3293,0.6500) -- (0.3293,0.6500) -- (0.3506,0.6500) -- (0.3506,0.6500) -- (0.3719,0.6500) -- (0.3719,0.6500) -- (0.3932,0.6500) -- (0.3932,0.6500) -- (0.4145,0.6500) -- (0.4145,0.6500) -- (0.4358,0.6500) -- (0.4358,0.6500) -- (0.4571,0.6500) -- (0.4571,0.6500) -- (0.4784,0.6500) -- (0.4784,0.6500) -- (0.4997,0.6500) -- (0.4997,0.6500) -- (0.5210,0.6500) -- (0.5210,0.6500) -- (0.5423,0.6500) -- (0.5423,0.6500) -- (0.5636,0.6500) -- (0.5636,0.6500) -- (0.5849,0.6500) -- (0.5849,0.6500) -- (0.6062,0.6500) -- (0.6062,0.6500) -- (0.6275,0.6500) -- (0.6275,0.6500) -- (0.6488,0.6500) -- (0.6488,0.6500) -- (0.6701,0.6500) -- (0.6701,0.6500) -- (0.6914,0.6500) -- (0.6914,0.6500) -- (0.7127,0.6500) -- (0.7127,0.6500) -- (0.7340,0.6500) -- (0.7340,0.6500) -- (0.7553,0.6500) -- (0.7553,0.6500) -- (0.7766,0.6500) -- (0.7766,0.6500) -- (0.7979,0.6500) -- (0.7979,0.6500) -- (0.8192,0.6500) -- (0.8192,0.6500) -- (0.8405,0.6500) -- (0.8405,0.6500) -- (0.8618,0.6500) -- (0.8618,0.6500) -- (0.8831,0.6500) -- (0.8831,0.6500) -- (0.9044,0.6500) -- (0.9044,0.6500) -- (0.9257,0.6500) -- (0.9257,0.6500) -- (0.9470,0.6500) -- (0.9470,0.6500) -- (0.9683,0.6500) -- (0.9683,0.6500) -- (0.9896,0.6500) -- (0.9896,0.6500) -- (1.0109,0.6500) -- (1.0109,0.6500) -- (1.0322,0.6500) -- (1.0322,0.6500) -- (1.0535,0.6500) -- (1.0535,0.6500) -- (1.0748,0.6500) -- (1.0748,0.6500) -- (1.0961,0.6500) -- (1.0961,0.6500) -- (1.1174,0.6500) -- (1.1174,0.6500) -- (1.1387,0.6500) -- (1.1387,0.6500) -- (1.1600,0.6500) -- (1.1600,0.6500) -- (1.1813,0.6500) -- (1.1813,0.6500) -- (1.2026,0.6500) -- (1.2026,0.6500) -- (1.2239,0.6500) -- (1.2239,0.6500) -- (1.2452,0.6500) -- (1.2452,0.6500) -- (1.2665,0.6500) -- (1.2665,0.6500) -- (1.2878,0.6500) -- (1.2878,0.6500) -- (1.3091,0.6500) -- (1.3091,0.6500) -- (1.3304,0.6500) -- (1.3304,0.6500) -- (1.3517,0.6500) -- (1.3517,0.6500) -- (1.3730,0.6500) -- (1.3730,0.6500) -- (1.3943,0.6500) -- (1.3943,0.6500) -- (1.4156,0.6500) -- (1.4156,0.6500) -- (1.4369,0.6500) -- (1.4369,0.6500) -- (1.4582,0.6500) -- (1.4582,0.6500) -- (1.4795,0.6500) -- (1.4795,0.6500) -- (1.5008,0.6500) -- (1.5008,0.6500) -- (1.5221,0.6500) -- (1.5221,0.6500) -- (1.5434,0.6500) -- (1.5434,0.6500) -- (1.5647,0.6500) -- (1.5647,0.6500) -- (1.5860,0.6500) -- (1.5860,0.6500) -- (1.6073,0.6500) -- (1.6073,0.6500) -- (1.6286,0.6500) -- (1.6286,0.6500) -- (1.6499,0.6500) -- (1.6499,0.6500) -- (1.6712,0.6500) -- (1.6712,0.6500) -- (1.6925,0.6500) -- (1.6925,0.6500) -- (1.7138,0.6500) -- (1.7138,0.6500) -- (1.7351,0.6500) -- (1.7351,0.6500) -- (1.7564,0.6500) -- (1.7564,0.6500) -- (1.7777,0.6500) -- (1.7777,0.6500) -- (1.7990,0.6500) -- (1.7990,0.6500) -- (1.8203,0.6500) -- (1.8203,0.6500) -- (1.8416,0.6500) -- (1.8416,0.6500) -- (1.8629,0.6500) -- (1.8629,0.6500) -- (1.8842,0.6500) -- (1.8842,0.6500) -- (1.9055,0.6500) -- (1.9055,0.6500) -- (1.9268,0.6500) -- (1.9268,0.6500) -- (1.9481,0.6500) -- (1.9481,0.6500) -- (1.9694,0.6500) -- (1.9694,0.6500) -- (1.9907,0.6500) -- (1.9907,0.6500) -- (2.0120,0.6500) -- (2.0120,0.6500) -- (2.0333,0.6500) -- (2.0333,0.6500) -- (2.0546,0.6500) -- (2.0546,0.6500) -- (2.0759,0.6500) -- (2.0759,0.6500) -- (2.0972,0.6500) -- (2.0972,0.6500) -- (2.1185,0.6500) -- (2.1185,0.6500) -- (2.1398,0.6500) -- (2.1398,0.6500) -- (2.1611,0.6500) -- (2.1611,0.6500) -- (2.1824,0.6500) -- (2.1824,0.6500) -- (2.2037,0.6500) -- (2.2037,0.6500) -- (2.2250,0.6500) -- (2.2250,0.6500) -- (2.2463,0.6500) -- (2.2463,0.6500) -- (2.2676,0.6500) -- (2.2676,0.6500) -- (2.2889,0.6500) -- (2.2889,0.6500) -- (2.3102,0.6500) -- (2.3102,0.6500) -- (2.3315,0.6500) -- (2.3315,0.6500) -- (2.3528,0.6500) -- (2.3528,0.6500) -- (2.3741,0.6500) -- (2.3741,0.6500) -- (2.3954,0.6500) -- (2.3954,0.6500) -- (2.4167,0.6500) -- (2.4167,0.6500) -- (2.4380,0.6500) -- (2.4380,0.6500) -- (2.4593,0.6500) -- (2.4593,0.6500) -- (2.4806,0.6500) -- (2.4806,0.6500) -- (2.5019,0.6500) -- (2.5019,0.6500) -- (2.5232,0.6500) -- (2.5232,0.6500) -- (2.5445,0.6500) -- (2.5445,0.6500) -- (2.5658,0.6500) -- (2.5658,0.6500) -- (2.5871,0.6500) -- (2.5871,0.6500) -- (2.6084,0.6500) -- (2.6084,0.6500) -- (2.6297,0.6500) -- (2.6297,0.6500) -- (2.6510,0.6500) -- (2.6510,0.6500) -- (2.6723,0.6500) -- (2.6723,0.6500) -- (2.6936,0.6500) -- (2.6936,0.6500) -- (2.7149,0.6500) -- (2.7149,0.6500) -- (2.7362,0.6500) -- (2.7362,0.6500) -- (2.7575,0.6500) -- (2.7575,0.6500) -- (2.7788,0.6500) -- (2.7788,0.6500) -- (2.8001,0.6500) -- (2.8001,0.6500) -- (2.8214,0.6500) -- (2.8214,0.6500) -- (2.8427,0.6500) -- (2.8427,0.6500) -- (2.8640,0.6500) -- (2.8640,0.6500) -- (2.8853,0.6500) -- (2.8853,0.6500) -- (2.9066,0.6500) -- (2.9066,0.6500) -- (2.9279,0.6500) -- (2.9279,0.6500) -- (2.9492,0.6500) -- (2.9492,0.6500) -- (2.9705,0.6500) -- (2.9705,0.6500) -- (2.9918,0.6500) -- (2.9918,0.6500) -- (3.0131,0.6500) -- (3.0131,0.6500) -- (3.0344,0.6500) -- (3.0344,0.6500) -- (3.0557,0.6500) -- (3.0557,0.6500) -- (3.0770,0.6500) -- (3.0770,0.6500) -- (3.0983,0.6500) -- (3.0983,0.6500) -- (3.1196,0.6500) -- (3.1196,0.6500) -- (3.1409,0.6500) -- (3.1409,0.6500) -- (3.1622,0.6500) -- (3.1622,0.6500) -- (3.1835,0.6500) -- (3.1835,0.6500) -- (3.2048,0.6500) -- (3.2048,0.6500) -- (3.2261,0.6500) -- (3.2261,0.6500) -- (3.2474,0.6500) -- (3.2474,0.6500) -- (3.2687,0.6500) -- (3.2687,0.6500) -- (3.2900,0.6500) -- (3.2900,0.6500) -- (3.3113,0.6500) -- (3.3113,0.6500) -- (3.3326,0.6500) -- (3.3326,0.6500) -- (3.3539,0.6500) -- (3.3539,0.6500) -- (3.3752,0.6500) -- (3.3752,0.6500) -- (3.3965,0.6500) -- (3.3965,0.6500) -- (3.4178,0.6500) -- (3.4178,0.6500) -- (3.4391,0.6500) -- (3.4391,0.6500) -- (3.4604,0.6500) -- (3.4604,0.6500) -- (3.4817,0.6500) -- (3.4817,0.6500) -- (3.5030,0.6500) -- (3.5030,0.6500) -- (3.5243,0.6500) -- (3.5243,0.6500) -- (3.5456,0.6500) -- (3.5456,0.6500) -- (3.5669,0.6500) -- (3.5669,0.6500) -- (3.5882,0.6500) -- (3.5882,0.6500) -- (3.6095,0.6500) -- (3.6095,0.6500) -- (3.6308,0.6500) -- (3.6308,0.6500) -- (3.6521,0.6500) -- (3.6521,0.6500) -- (3.6734,0.6500) -- (3.6734,0.6500) -- (3.6947,0.6500) -- (3.6947,0.6500) -- (3.7160,0.6500) -- (3.7160,0.6500) -- (3.7373,0.6500) -- (3.7373,0.6500) -- (3.7586,0.6500) -- (3.7586,0.6500) -- (3.7799,0.6500) -- (3.7799,0.6500) -- (3.8012,0.6500) -- (3.8012,0.6500) -- (3.8225,0.6500) -- (3.8225,0.6500) -- (3.8438,0.6500) -- (3.8438,0.6500) -- (3.8651,0.6500) -- (3.8651,0.6500) -- (3.8864,0.6500) -- (3.8864,0.6500) -- (3.9077,0.6500) -- (3.9077,0.6500) -- (3.9290,0.6500) -- (3.9290,0.6500) -- (3.9503,0.6500) -- (3.9503,0.6500) -- (3.9716,0.6500) -- (3.9716,0.6500) -- (3.9929,0.6500) -- (3.9929,0.6500) -- (4.0142,0.6500) -- (4.0142,0.6500) -- (4.0355,0.6500) -- (4.0355,0.6500) -- (4.0568,0.6500) -- (4.0568,0.6500) -- (4.0781,0.6500) -- (4.0781,0.6500) -- (4.0994,0.6500) -- (4.0994,0.6500) -- (4.1207,0.6500) -- (4.1207,0.6500) -- (4.1420,0.6500) -- (4.1420,0.6500) -- (4.1633,0.6500) -- (4.1633,0.6500) -- (4.1846,0.6500) -- (4.1846,0.6500) -- (4.2059,0.6500) -- (4.2059,0.6500) -- (4.2272,0.6500) -- (4.2272,0.6500) -- (4.2485,0.6500) -- (4.2485,0.6500) -- (4.2698,0.6500) -- (4.2698,0.6500) -- (4.2911,0.6500) -- (4.2911,0.6500) -- (4.3124,0.6500) -- (4.3124,0.6500) -- (4.3337,0.6500) -- (4.3337,0.6500) -- (4.3550,0.6500) -- (4.3550,0.6500) -- (4.3763,0.6500) -- (4.3763,0.6500) -- (4.3976,0.6500) -- (4.3976,0.6500) -- (4.4189,0.6500) -- (4.4189,0.6500) -- (4.4402,0.6500) -- (4.4402,0.6500) -- (4.4615,0.6499) -- (4.4615,0.6501) -- (4.4828,0.6498) -- (4.4828,0.6503) -- (4.5041,0.6491) -- (4.5041,0.6509) -- (4.5254,0.6474) -- (4.5254,0.6523) -- (4.5467,0.5858) -- (4.5467,0.7471) -- (4.5680,0.5870) -- (4.5680,0.7648) -- (4.5893,0.6043) -- (4.5893,0.7533) -- (4.6106,0.5677) -- (4.6106,0.6610) -- (4.6319,0.6204) -- (4.6319,0.6954) -- (4.6532,0.6140) -- (4.6532,0.6744) -- (4.6745,0.6250) -- (4.6745,0.6830) -- (4.6958,0.6303) -- (4.6958,0.6981) -- (4.7171,0.6139) -- (4.7171,0.7054) -- (4.7384,0.6103) -- (4.7384,0.6566) -- (4.7597,0.6314) -- (4.7597,0.7222) -- (4.7810,0.5764) -- (4.7810,0.6391) -- (4.8023,0.5986) -- (4.8023,0.6789) -- (4.8236,0.6161) -- (4.8236,0.6915) -- (4.8449,0.6185) -- (4.8449,0.6678) -- (4.8662,0.6332) -- (4.8662,0.6942) -- (4.8875,0.6532) -- (4.8875,0.6736) -- (4.9088,0.6168) -- (4.9088,0.6700) -- (4.9301,0.6409) -- (4.9301,0.6837) -- (4.9514,0.6395) -- (4.9514,0.6757) -- (4.9727,0.6472) -- (4.9727,0.6627) -- (4.9940,0.6405) -- (4.9940,0.6478) -- (5.0153,0.6431) -- (5.0153,0.6556) -- (5.0366,0.6441) -- (5.0366,0.6537) -- (5.0579,0.6468) -- (5.0579,0.6530) -- (5.0792,0.6468) -- (5.0792,0.6557) -- (5.1005,0.6474) -- (5.1005,0.6512) -- (5.1218,0.6466) -- (5.1218,0.6517) -- (5.1431,0.6487) -- (5.1431,0.6515) -- (5.1644,0.6489) -- (5.1644,0.6512) -- (5.1857,0.6487) -- (5.1857,0.6508) -- (5.2070,0.6500) -- (5.2070,0.6715) -- (5.2283,0.6554) -- (5.2283,0.6661) -- (5.2496,0.6569) -- (5.2496,0.6658) -- (5.2709,0.6606) -- (5.2709,0.6654) -- (5.2922,0.6624) -- (5.2922,0.6663) -- (5.3135,0.6612) -- (5.3135,0.6656) -- (5.3348,0.6591) -- (5.3348,0.6624) -- (5.3561,0.6546) -- (5.3561,0.6582) -- (5.3774,0.6225) -- (5.3774,0.6539) -- (5.3987,0.5908) -- (5.3987,0.6439) -- (5.4200,0.6437) -- (5.4200,0.6688) -- (5.4413,0.6299) -- (5.4413,0.6632) -- (5.4626,0.6603) -- (5.4626,0.7105) -- (5.4839,0.7117) -- (5.4839,0.7265) -- (5.5052,0.7201) -- (5.5052,0.7422) -- (5.5265,0.7120) -- (5.5265,0.7414) -- (5.5478,0.6977) -- (5.5478,0.7122) -- (5.5691,0.6645) -- (5.5691,0.6946) -- (5.5904,0.2898) -- (5.5904,0.6585) -- (5.6117,0.3280) -- (5.6117,0.7158) -- (5.6330,0.5283) -- (5.6330,0.7596) -- (5.6543,0.5209) -- (5.6543,0.6489) -- (5.6756,0.6103) -- (5.6756,0.7294) -- (5.6969,0.5939) -- (5.6969,0.7351) -- (5.7182,0.7338) -- (5.7182,0.7938) -- (5.7395,0.6976) -- (5.7395,0.7419) -- (5.7608,0.7338) -- (5.7608,0.7645) -- (5.7821,0.6735) -- (5.7821,0.7187) -- (5.8034,0.6185) -- (5.8034,0.6859) -- (5.8247,0.2133) -- (5.8247,0.6219) -- (5.8460,0.5790) -- (5.8460,0.7827) -- (5.8673,0.4875) -- (5.8673,0.7867) -- (5.8886,0.5314) -- (5.8886,0.7471) -- (5.9099,0.5632) -- (5.9099,0.6987) -- (5.9312,0.6183) -- (5.9312,0.7947) -- (5.9525,0.7217) -- (5.9525,0.8322) -- (5.9738,0.7071) -- (5.9738,0.7797) -- (5.9951,0.6977) -- (5.9951,0.7743) -- (6.0164,0.6474) -- (6.0164,0.6994) -- (6.0377,0.1517) -- (6.0377,0.6302) -- (6.0590,0.5237) -- (6.0590,0.7993) -- (6.0803,0.4771) -- (6.0803,0.7992) -- (6.1016,0.4725) -- (6.1016,0.7155) -- (6.1229,0.5387) -- (6.1229,0.7618) -- (6.1442,0.5475) -- (6.1442,0.7528) -- (6.1655,0.7454) -- (6.1655,0.8393) -- (6.1868,0.6940) -- (6.1868,0.7752) -- (6.2081,0.7393) -- (6.2081,0.8147) -- (6.2294,0.6619) -- (6.2294,0.7210) -- (6.2507,0.5572) -- (6.2507,0.6873) -- (6.2720,0.1021) -- (6.2720,0.7064) -- (6.2933,0.5131) -- (6.2933,0.8339) -- (6.3146,0.4529) -- (6.3146,0.6868) -- (6.3359,0.6013) -- (6.3359,0.7729) -- (6.3572,0.5229) -- (6.3572,0.6550) -- (6.3785,0.5771) -- (6.3785,0.8207) -- (6.3998,0.6919) -- (6.3998,0.8123) -- (6.4211,0.7433) -- (6.4211,0.8393) -- (6.4424,0.6859) -- (6.4424,0.7608) -- (6.4637,0.6590) -- (6.4637,0.6973) -- (6.4850,0.0879) -- (6.4850,0.6511) -- (6.5063,0.5320) -- (6.5063,0.8599) -- (6.5276,0.4295) -- (6.5276,0.7927) -- (6.5489,0.4507) -- (6.5489,0.7127) -- (6.5702,0.5121) -- (6.5702,0.7784) -- (6.5915,0.5133) -- (6.5915,0.7791) -- (6.6128,0.7232) -- (6.6128,0.8541) -- (6.6341,0.6916) -- (6.6341,0.8045) -- (6.6554,0.7353) -- (6.6554,0.8227) -- (6.6767,0.6496) -- (6.6767,0.7179) -- (6.6980,0.0830) -- (6.6980,0.6794) -- (6.7193,0.0719) -- (6.7193,0.8925) -- (6.7406,0.4276) -- (6.7406,0.8122) -- (6.7619,0.4141) -- (6.7619,0.7070) -- (6.7832,0.5816) -- (6.7832,0.7971) -- (6.8045,0.5038) -- (6.8045,0.6380) -- (6.8258,0.7184) -- (6.8258,0.8642) -- (6.8471,0.6815) -- (6.8471,0.7969) -- (6.8684,0.7403) -- (6.8684,0.8376) -- (6.8897,0.6545) -- (6.8897,0.7526) -- (6.9110,0.5855) -- (6.9110,0.6881) -- (6.9323,0.0499) -- (6.9323,0.6462) -- (6.9536,0.5997) -- (6.9536,0.8846) -- (6.9749,0.4062) -- (6.9749,0.6908) -- (6.9962,0.5764) -- (6.9962,0.7950) -- (7.0175,0.4930) -- (7.0175,0.6610) -- (7.0388,0.5408) -- (7.0388,0.7668) -- (7.0601,0.7056) -- (7.0601,0.8100) -- (7.0814,0.7157) -- (7.0814,0.8577) -- (7.1027,0.6761) -- (7.1027,0.8033) -- (7.1240,0.6598) -- (7.1240,0.7218) -- (7.1453,0.0534) -- (7.1453,0.6550) -- (7.1666,0.3086) -- (7.1666,0.8645) -- (7.1879,0.4429) -- (7.1879,0.8235) -- (7.2092,0.4154) -- (7.2092,0.6680) -- (7.2305,0.5692) -- (7.2305,0.7831) -- (7.2518,0.5344) -- (7.2518,0.7264) -- (7.2731,0.7189) -- (7.2731,0.8269) -- (7.2944,0.6576) -- (7.2944,0.7602) -- (7.3157,0.7224) -- (7.3157,0.8040) -- (7.3370,0.6437) -- (7.3370,0.7534) -- (7.3583,0.6113) -- (7.3583,0.6768) -- (7.3796,0.1450) -- (7.3796,0.6070) -- (7.4009,0.6326) -- (7.4009,0.8363) -- (7.4222,0.4549) -- (7.4222,0.6140) -- (7.4435,0.5286) -- (7.4435,0.7124) -- (7.4648,0.5434) -- (7.4648,0.7177) -- (7.4861,0.5273) -- (7.4861,0.6934) -- (7.5074,0.5856) -- (7.5074,0.6831) -- (7.5287,0.5654) -- (7.5287,0.6500) -- (7.5500,0.6097) -- (7.5500,0.6782) -- (7.5713,0.5856) -- (7.5713,0.6434) -- (7.5926,0.6217) -- (7.5926,0.6649) -- (7.6139,0.6188) -- (7.6139,0.6659) -- (7.6352,0.6187) -- (7.6352,0.6571) -- (7.6565,0.6273) -- (7.6565,0.6510) -- (7.6778,0.6307) -- (7.6778,0.6491) -- (7.6991,0.6351) -- (7.6991,0.6533) -- (7.7204,0.6313) -- (7.7204,0.6481) -- (7.7417,0.6387) -- (7.7417,0.6540) -- (7.7630,0.6380) -- (7.7630,0.6537) -- (7.7843,0.6421) -- (7.7843,0.6546) -- (7.8056,0.6416) -- (7.8056,0.6544) -- (7.8269,0.6427) -- (7.8269,0.6557) -- (7.8482,0.6345) -- (7.8482,0.6572) -- (7.8695,0.6371) -- (7.8695,0.6568) -- (7.8908,0.6388) -- (7.8908,0.6581) -- (7.9121,0.6421) -- (7.9121,0.6564) -- (7.9334,0.6404) -- (7.9334,0.6592) -- (7.9547,0.6440) -- (7.9547,0.6548) -- (7.9760,0.6415) -- (7.9760,0.6613) -- (7.9973,0.6404) -- (7.9973,0.6581) -- (8.0186,0.6400) -- (8.0186,0.6595) -- (8.0399,0.6359) -- (8.0399,0.6595) -- (8.0612,0.6437) -- (8.0612,0.6574) -- (8.0825,0.6390) -- (8.0825,0.6600) -- (8.1038,0.6432) -- (8.1038,0.6584) -- (8.1251,0.6380) -- (8.1251,0.6593) -- (8.1464,0.6424) -- (8.1464,0.6591) -- (8.1677,0.6444) -- (8.1677,0.6562) -- (8.1890,0.6414) -- (8.1890,0.6654) -- (8.2103,0.6440) -- (8.2103,0.6598) -- (8.2316,0.6414) -- (8.2316,0.6560) -- (8.2529,0.6421) -- (8.2529,0.6608) -- (8.2742,0.6437) -- (8.2742,0.6583) -- (8.2955,0.6344) -- (8.2955,0.6591) -- (8.3168,0.6430) -- (8.3168,0.6587) -- (8.3381,0.6388) -- (8.3381,0.6593) -- (8.3594,0.6414) -- (8.3594,0.6574) -- (8.3807,0.6446) -- (8.3807,0.6544) -- (8.4020,0.6387) -- (8.4020,0.6613) -- (8.4233,0.6374) -- (8.4233,0.6593) -- (8.4446,0.6365) -- (8.4446,0.6611) -- (8.4659,0.6380) -- (8.4659,0.6624) -- (8.4872,0.6396) -- (8.4872,0.6603) -- (8.5085,0.6419) -- (8.5085,0.6550) -- (8.5298,0.6372) -- (8.5298,0.6576) -- (8.5511,0.6417) -- (8.5511,0.6603) -- (8.5724,0.6420) -- (8.5724,0.6596) -- (8.5937,0.6407) -- (8.5937,0.6582) -- (8.6150,0.6415) -- (8.6150,0.6590) -- (8.6363,0.6378) -- (8.6363,0.6620) -- (8.6576,0.6463) -- (8.6576,0.6554) -- (8.6789,0.6422) -- (8.6789,0.6574) -- (8.7002,0.6354) -- (8.7002,0.6617) -- (8.7215,0.6440) -- (8.7215,0.6579) -- (8.7428,0.6408) -- (8.7428,0.6576) -- (8.7641,0.6354) -- (8.7641,0.6596) -- (8.7854,0.6393) -- (8.7854,0.6628) -- (8.8067,0.6401) -- (8.8067,0.6598) -- (8.8280,0.6405) -- (8.8280,0.6592) -- (8.8493,0.6410) -- (8.8493,0.6573) -- (8.8706,0.6380) -- (8.8706,0.6609) -- (8.8919,0.6432) -- (8.8919,0.6603) -- (8.9132,0.6417) -- (8.9132,0.6578) -- (8.9345,0.6409) -- (8.9345,0.6599) -- (8.9558,0.6411) -- (8.9558,0.6581) -- (8.9771,0.6445) -- (8.9771,0.6606) -- (8.9984,0.6438) -- (8.9984,0.6586) -- (9.0197,0.6402) -- (9.0197,0.6614) -- (9.0410,0.6449) -- (9.0410,0.6547) -- (9.0623,0.6417) -- (9.0623,0.6594) -- (9.0836,0.6382) -- (9.0836,0.6595) -- (9.1049,0.6426) -- (9.1049,0.6601) -- (9.1262,0.6437) -- (9.1262,0.6553) -- (9.1475,0.6397) -- (9.1475,0.6582) -- (9.1688,0.6418) -- (9.1688,0.6575) -- (9.1901,0.6431) -- (9.1901,0.6564) -- (9.2114,0.6446) -- (9.2114,0.6586) -- (9.2327,0.6431) -- (9.2327,0.6558) -- (9.2540,0.6377) -- (9.2540,0.6554) -- (9.2753,0.6431) -- (9.2753,0.6583) -- (9.2966,0.6389) -- (9.2966,0.6565) -- (9.3179,0.6468) -- (9.3179,0.6541) -- (9.3392,0.6458) -- (9.3392,0.6541) -- (9.3605,0.6438) -- (9.3605,0.6565) -- (9.3818,0.6469) -- (9.3818,0.6541) -- (9.4031,0.6488) -- (9.4031,0.6537) -- (9.4244,0.6455) -- (9.4244,0.6486) -- (9.4457,0.6493) -- (9.4457,0.6530) -- (9.4670,0.6485) -- (9.4670,0.6515) -- (9.4883,0.6493) -- (9.4883,0.6506) -- (9.5096,0.6494) -- (9.5096,0.6514) -- (9.5309,0.6494) -- (9.5309,0.6520) -- (9.5522,0.6487) -- (9.5522,0.6522) -- (9.5735,0.6474) -- (9.5735,0.6522) -- (9.5948,0.6491) -- (9.5948,0.6505) -- (9.6161,0.6495) -- (9.6161,0.6511) -- (9.6374,0.6492) -- (9.6374,0.6503) -- (9.6587,0.6498) -- (9.6587,0.6503) -- (9.6800,0.6498) -- (9.6800,0.6502) -- (9.7013,0.6499) -- (9.7013,0.6503) -- (9.7226,0.6498) -- (9.7226,0.6500) -- (9.7439,0.6499) -- (9.7439,0.6501) -- (9.7652,0.6498) -- (9.7652,0.6501) -- (9.7865,0.6497) -- (9.7865,0.6502) -- (9.8078,0.6499) -- (9.8078,0.6502) -- (9.8291,0.6498) -- (9.8291,0.6502) -- (9.8504,0.6499) -- (9.8504,0.6840) -- (9.8717,0.6596) -- (9.8717,0.6774) -- (9.8930,0.6614) -- (9.8930,0.6805) -- (9.9143,0.6739) -- (9.9143,0.6805) -- (9.9356,0.6752) -- (9.9356,0.6846) -- (9.9569,0.6789) -- (9.9569,0.6840) -- (9.9782,0.6765) -- (9.9782,0.6797) -- (9.9995,0.6693) -- (9.9995,0.6754) -- (10.0208,0.6607) -- (10.0208,0.6687) -- (10.0421,0.6390) -- (10.0421,0.6601) -- (10.0634,0.5039) -- (10.0634,0.6352) -- (10.0847,0.5616) -- (10.0847,0.6918) -- (10.1060,0.5895) -- (10.1060,0.6927) -- (10.1273,0.5930) -- (10.1273,0.6987) -- (10.1486,0.6564) -- (10.1486,0.6997) -- (10.1699,0.6528) -- (10.1699,0.7201) -- (10.1912,0.7137) -- (10.1912,0.7356) -- (10.2125,0.7092) -- (10.2125,0.7190) -- (10.2338,0.7181) -- (10.2338,0.7243) -- (10.2551,0.6860) -- (10.2551,0.7165) -- (10.2764,0.6798) -- (10.2764,0.6863) -- (10.2977,0.6290) -- (10.2977,0.6774) -- (10.3190,0.3563) -- (10.3190,0.6201) -- (10.3403,0.5216) -- (10.3403,0.7260) -- (10.3616,0.5376) -- (10.3616,0.7597) -- (10.3829,0.5222) -- (10.3829,0.6742) -- (10.4042,0.6473) -- (10.4042,0.7123) -- (10.4255,0.5932) -- (10.4255,0.6483) -- (10.4468,0.6148) -- (10.4468,0.7394) -- (10.4681,0.7092) -- (10.4681,0.7459) -- (10.4894,0.6943) -- (10.4894,0.7398) -- (10.5107,0.7284) -- (10.5107,0.7705) -- (10.5320,0.6930) -- (10.5320,0.7174) -- (10.5533,0.6919) -- (10.5533,0.7110) -- (10.5746,0.6467) -- (10.5746,0.6935) -- (10.5959,0.3182) -- (10.5959,0.6350) -- (10.6172,0.3379) -- (10.6172,0.7074) -- (10.6385,0.6148) -- (10.6385,0.7935) -- (10.6598,0.5087) -- (10.6598,0.6084) -- (10.6811,0.5918) -- (10.6811,0.7259) -- (10.7024,0.5735) -- (10.7024,0.6773) -- (10.7237,0.5736) -- (10.7237,0.6686) -- (10.7450,0.6956) -- (10.7450,0.7490) -- (10.7663,0.7011) -- (10.7663,0.7417) -- (10.7876,0.7132) -- (10.7876,0.7750) -- (10.8089,0.6957) -- (10.8089,0.7798) -- (10.8302,0.6938) -- (10.8302,0.7137) -- (10.8515,0.6806) -- (10.8515,0.7079) -- (10.8728,0.5897) -- (10.8728,0.6794) -- (10.8941,0.2792) -- (10.8941,0.6003) -- (10.9154,0.5273) -- (10.9154,0.8246) -- (10.9367,0.4890) -- (10.9367,0.7707) -- (10.9580,0.4950) -- (10.9580,0.6610) -- (10.9793,0.6507) -- (10.9793,0.7406) -- (11.0006,0.5429) -- (11.0006,0.6301) -- (11.0219,0.6034) -- (11.0219,0.6964) -- (11.0432,0.6506) -- (11.0432,0.7010) -- (11.0645,0.6691) -- (11.0645,0.7613) -- (11.0858,0.7394) -- (11.0858,0.7733) -- (11.1071,0.7123) -- (11.1071,0.7685) -- (11.1284,0.6982) -- (11.1284,0.7324) -- (11.1497,0.6723) -- (11.1497,0.7305) -- (11.1710,0.6189) -- (11.1710,0.6771) -- (11.1923,0.2758) -- (11.1923,0.6114) -- (11.2136,0.5146) -- (11.2136,0.7311) -- (11.2349,0.5715) -- (11.2349,0.8378) -- (11.2562,0.4852) -- (11.2562,0.6280) -- (11.2775,0.6231) -- (11.2775,0.7389) -- (11.2988,0.5564) -- (11.2988,0.7055) -- (11.3201,0.5391) -- (11.3201,0.6828) -- (11.3414,0.6551) -- (11.3414,0.7046) -- (11.3627,0.6705) -- (11.3627,0.7317) -- (11.3840,0.7159) -- (11.3840,0.7710) -- (11.4053,0.7292) -- (11.4053,0.7744) -- (11.4266,0.6961) -- (11.4266,0.7394) -- (11.4479,0.7012) -- (11.4479,0.7294) -- (11.4692,0.6481) -- (11.4692,0.6968) -- (11.4905,0.3170) -- (11.4905,0.6556) -- (11.5118,0.2703) -- (11.5118,0.7121) -- (11.5331,0.6335) -- (11.5331,0.8423) -- (11.5544,0.4870) -- (11.5544,0.6668) -- (11.5757,0.4796) -- (11.5757,0.7384) -- (11.5970,0.5868) -- (11.5970,0.7262) -- (11.6183,0.5371) -- (11.6183,0.6111) -- (11.6396,0.5912) -- (11.6396,0.7047) -- (11.6609,0.6579) -- (11.6609,0.7104) -- (11.6822,0.7116) -- (11.6822,0.7574) -- (11.7035,0.7367) -- (11.7035,0.7766) -- (11.7248,0.6946) -- (11.7248,0.7481) -- (11.7461,0.6944) -- (11.7461,0.7269) -- (11.7674,0.6679) -- (11.7674,0.7163) -- (11.7887,0.5960) -- (11.7887,0.6568) -- (11.8100,0.2723) -- (11.8100,0.6054) -- (11.8313,0.5176) -- (11.8313,0.8397) -- (11.8526,0.4985) -- (11.8526,0.8055) -- (11.8739,0.4812) -- (11.8739,0.6364) -- (11.8952,0.6236) -- (11.8952,0.7351) -- (11.9165,0.5371) -- (11.9165,0.6676) -- (11.9378,0.5748) -- (11.9378,0.6696) -- (11.9591,0.6393) -- (11.9591,0.6985) -- (11.9804,0.6037) -- (11.9804,0.6831) -- (12.0017,0.7041) -- (12.0017,0.7510) -- (12.0230,0.6912) -- (12.0230,0.7331) -- (12.0443,0.6813) -- (12.0443,0.7079) -- (12.0656,0.6880) -- (12.0656,0.7162) -- (12.0869,0.6549) -- (12.0869,0.6949) -- (12.1082,0.6320) -- (12.1082,0.6598) -- (12.1295,0.4047) -- (12.1295,0.6275) -- (12.1508,0.5578) -- (12.1508,0.7414) -- (12.1721,0.5647) -- (12.1721,0.7656) -- (12.1934,0.5369) -- (12.1934,0.6309) -- (12.2147,0.6234) -- (12.2147,0.6990) -- (12.2360,0.5756) -- (12.2360,0.6872) -- (12.2573,0.5760) -- (12.2573,0.6556) -- (12.2786,0.6420) -- (12.2786,0.6757) -- (12.2999,0.6050) -- (12.2999,0.6489) -- (12.3212,0.6115) -- (12.3212,0.6575) -- (12.3425,0.6317) -- (12.3425,0.6564) -- (12.3638,0.6214) -- (12.3638,0.6362) -- (12.3851,0.6400) -- (12.3851,0.6575) -- (12.4064,0.6338) -- (12.4064,0.6502) -- (12.4277,0.6319) -- (12.4277,0.6438) -- (12.4490,0.6433) -- (12.4490,0.6516) -- (12.4703,0.6371) -- (12.4703,0.6459) -- (12.4916,0.6388) -- (12.4916,0.6476) -- (12.5129,0.6420) -- (12.5129,0.6500) -- (12.5342,0.6411) -- (12.5342,0.6459) -- (12.5555,0.6433) -- (12.5555,0.6483) -- (12.5768,0.6434) -- (12.5768,0.6486) -- (12.5981,0.6439) -- (12.5981,0.6474) -- (12.6194,0.6454) -- (12.6194,0.6482) -- (12.6407,0.6451) -- (12.6407,0.6479) -- (12.6620,0.6458) -- (12.6620,0.6479) -- (12.6833,0.6466) -- (12.6833,0.6500) -- (12.7046,0.6500) -- (12.7046,0.6500) -- (12.7259,0.6500) -- (12.7259,0.6500) -- (12.7472,0.6500) -- (12.7472,0.6500) -- (12.7685,0.6500) -- (12.7685,0.6500) -- (12.7898,0.6500) -- (12.7898,0.6500) -- (12.8111,0.6500) -- (12.8111,0.6500) -- (12.8324,0.6500) -- (12.8324,0.6500) -- (12.8537,0.6500) -- (12.8537,0.6500) -- (12.8750,0.6500) -- (12.8750,0.6500) -- (12.8963,0.6500) -- (12.8963,0.6500) -- (12.9176,0.6500) -- (12.9176,0.6500) -- (12.9389,0.6500) -- (12.9389,0.6500) -- (12.9602,0.6500) -- (12.9602,0.6500) -- (12.9815,0.6500) -- (12.9815,0.6500) -- (13.0028,0.6500) -- (13.0028,0.6500) -- (13.0241,0.6500) -- (13.0241,0.6500) -- (13.0454,0.6500) -- (13.0454,0.6500) -- (13.0667,0.6500) -- (13.0667,0.6500) -- (13.0880,0.6500) -- (13.0880,0.6500) -- (13.1093,0.6500) -- (13.1093,0.6500) -- (13.1306,0.6500) -- (13.1306,0.6500) -- (13.1519,0.6500) -- (13.1519,0.6500) -- (13.1732,0.6500) -- (13.1732,0.6500) -- (13.1945,0.6500) -- (13.1945,0.6500) -- (13.2158,0.6500) -- (13.2158,0.6500) -- (13.2371,0.6500) -- (13.2371,0.6500) -- (13.2584,0.6500) -- (13.2584,0.6500) -- (13.2797,0.6500) -- (13.2797,0.6500) -- (13.3010,0.6500) -- (13.3010,0.6500) -- (13.3223,0.6500) -- (13.3223,0.6500) -- (13.3436,0.6500) -- (13.3436,0.6500) -- (13.3649,0.6500) -- (13.3649,0.6500) -- (13.3862,0.6500) -- (13.3862,0.6500) -- (13.4075,0.6500) -- (13.4075,0.6500) -- (13.4288,0.6500) -- (13.4288,0.6500) -- (13.4501,0.6500) -- (13.4501,0.6500) -- (13.4714,0.6500) -- (13.4714,0.6500) -- (13.4927,0.6500) -- (13.4927,0.6500) -- (13.5140,0.6500) -- (13.5140,0.6500) -- (13.5353,0.6500) -- (13.5353,0.6500) -- (13.5566,0.6500) -- (13.5566,0.6500) -- (13.5779,0.6500) -- (13.5779,0.6500) -- (13.5992,0.6500) -- (13.5992,0.6500) -- (13.6205,0.6500) -- (13.6205,0.6500) -- (13.6418,0.6500) -- (13.6418,0.6500) -- (13.6631,0.6500) -- (13.6631,0.6500) -- (13.6844,0.6500) -- (13.6844,0.6500) -- (13.7057,0.6500) -- (13.7057,0.6500) -- (13.7270,0.6500) -- (13.7270,0.6500) -- (13.7483,0.6500) -- (13.7483,0.6500) -- (13.7696,0.6500) -- (13.7696,0.6500) -- (13.7909,0.6500) -- (13.7909,0.6500) -- (13.8122,0.6500) -- (13.8122,0.6500) -- (13.8335,0.6500) -- (13.8335,0.6500) -- (13.8548,0.6500) -- (13.8548,0.6500) -- (13.8761,0.6500) -- (13.8761,0.6500) -- (13.8974,0.6500) -- (13.8974,0.6500) -- (13.9187,0.6500) -- (13.9187,0.6500) -- (13.9400,0.6500) -- (13.9400,0.6500) -- (13.9613,0.6500) -- (13.9613,0.6500) -- (13.9826,0.6500) -- (13.9826,0.6500) -- (14.0039,0.6500) -- (14.0039,0.6500) -- (14.0252,0.6500) -- (14.0252,0.6500) -- (14.0465,0.6500) -- (14.0465,0.6500) -- (14.0678,0.6500) -- (14.0678,0.6500) -- (14.0891,0.6500) -- (14.0891,0.6500) -- (14.1104,0.6500) -- (14.1104,0.6500) -- (14.1317,0.6500) -- (14.1317,0.6500) -- (14.1530,0.6500) -- (14.1530,0.6500) -- (14.1743,0.6500) -- (14.1743,0.6500) -- (14.1956,0.6500) -- (14.1956,0.6500);
\end{scope}
\draw[black!60,line width=.3pt] (0.0000,-0.0700) -- (0.0000,0.0000);
\node[font=\scriptsize] at (0.0000,-0.2500) {0};
\draw[black!60,line width=.3pt] (2.8400,-0.0700) -- (2.8400,0.0000);
\node[font=\scriptsize] at (2.8400,-0.2500) {100};
\draw[black!60,line width=.3pt] (5.6800,-0.0700) -- (5.6800,0.0000);
\node[font=\scriptsize] at (5.6800,-0.2500) {200};
\draw[black!60,line width=.3pt] (8.5200,-0.0700) -- (8.5200,0.0000);
\node[font=\scriptsize] at (8.5200,-0.2500) {300};
\draw[black!60,line width=.3pt] (11.3600,-0.0700) -- (11.3600,0.0000);
\node[font=\scriptsize] at (11.3600,-0.2500) {400};
\draw[black!60,line width=.3pt] (14.2000,-0.0700) -- (14.2000,0.0000);
\node[font=\scriptsize] at (14.2000,-0.2500) {500};
\node[font=\small] at (7.1000,-0.6500) {Time (ms)};
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
\draw[black!40,line width=.3pt] (0.0000,11.1750) -- (14.2000,11.1750);
\fill[teal!12] (1.5383,11.1750) -- (1.5383,11.1750) -- (1.6567,11.1767) -- (1.7750,11.2040) -- (1.8933,11.2498) -- (2.0117,11.2872) -- (2.1300,11.2960) -- (2.2483,11.2960) -- (2.3667,11.2960) -- (2.4850,11.2960) -- (2.6033,11.2960) -- (2.7217,11.2960) -- (2.8400,11.2960) -- (2.9583,11.2960) -- (3.0767,11.2960) -- (3.1950,11.2960) -- (3.3133,11.2960) -- (3.4317,11.2960) -- (3.5500,11.2960) -- (3.6683,11.2960) -- (3.7867,11.2960) -- (3.9050,11.2960) -- (4.0233,11.2960) -- (4.1417,11.2960) -- (4.2600,11.2960) -- (4.3783,11.2960) -- (4.4967,11.2960) -- (4.6150,11.2960) -- (4.7333,11.2960) -- (4.8517,11.2960) -- (4.9700,11.2960) -- (5.0883,11.2960) -- (5.2067,11.2960) -- (5.3250,11.2960) -- (5.4433,11.2960) -- (5.5617,11.2960) -- (5.6800,11.2960) -- (5.7983,11.2960) -- (5.9167,11.2960) -- (6.0350,11.2960) -- (6.1533,11.2960) -- (6.2717,11.2960) -- (6.3900,11.2960) -- (6.5083,11.2960) -- (6.6267,11.2960) -- (6.7450,11.2960) -- (6.8633,11.2960) -- (6.9817,11.2960) -- (7.1000,11.2960) -- (7.2183,11.2960) -- (7.3367,11.2960) -- (7.4550,11.2960) -- (7.5733,11.2960) -- (7.6917,11.2943) -- (7.8100,11.2670) -- (7.9283,11.2212) -- (8.0467,11.1838) -- (8.1650,11.1750) -- (8.1650,11.1750) -- cycle;
\draw[teal!55!black,densely dotted,line width=.4pt] (1.5383,11.1750) -- (1.6567,11.1767) -- (1.7750,11.2040) -- (1.8933,11.2498) -- (2.0117,11.2872) -- (2.1300,11.2960) -- (2.2483,11.2960) -- (2.3667,11.2960) -- (2.4850,11.2960) -- (2.6033,11.2960) -- (2.7217,11.2960) -- (2.8400,11.2960) -- (2.9583,11.2960) -- (3.0767,11.2960) -- (3.1950,11.2960) -- (3.3133,11.2960) -- (3.4317,11.2960) -- (3.5500,11.2960) -- (3.6683,11.2960) -- (3.7867,11.2960) -- (3.9050,11.2960) -- (4.0233,11.2960) -- (4.1417,11.2960) -- (4.2600,11.2960) -- (4.3783,11.2960) -- (4.4967,11.2960) -- (4.6150,11.2960) -- (4.7333,11.2960) -- (4.8517,11.2960) -- (4.9700,11.2960) -- (5.0883,11.2960) -- (5.2067,11.2960) -- (5.3250,11.2960) -- (5.4433,11.2960) -- (5.5617,11.2960) -- (5.6800,11.2960) -- (5.7983,11.2960) -- (5.9167,11.2960) -- (6.0350,11.2960) -- (6.1533,11.2960) -- (6.2717,11.2960) -- (6.3900,11.2960) -- (6.5083,11.2960) -- (6.6267,11.2960) -- (6.7450,11.2960) -- (6.8633,11.2960) -- (6.9817,11.2960) -- (7.1000,11.2960) -- (7.2183,11.2960) -- (7.3367,11.2960) -- (7.4550,11.2960) -- (7.5733,11.2960) -- (7.6917,11.2943) -- (7.8100,11.2670) -- (7.9283,11.2212) -- (8.0467,11.1838) -- (8.1650,11.1750);
\fill[teal!12] (7.5733,11.1750) -- (7.5733,11.1750) -- (7.6917,11.1767) -- (7.8100,11.2040) -- (7.9283,11.2498) -- (8.0467,11.2872) -- (8.1650,11.2960) -- (8.2833,11.2960) -- (8.4017,11.2960) -- (8.5200,11.2960) -- (8.6383,11.2960) -- (8.7567,11.2960) -- (8.8750,11.2960) -- (8.9933,11.2960) -- (9.1117,11.2960) -- (9.2300,11.2960) -- (9.3483,11.2960) -- (9.4667,11.2960) -- (9.5850,11.2960) -- (9.7033,11.2960) -- (9.8217,11.2960) -- (9.9400,11.2960) -- (10.0583,11.2960) -- (10.1767,11.2960) -- (10.2950,11.2960) -- (10.4133,11.2960) -- (10.5317,11.2960) -- (10.6500,11.2960) -- (10.7683,11.2960) -- (10.8867,11.2960) -- (11.0050,11.2960) -- (11.1233,11.2960) -- (11.2417,11.2960) -- (11.3600,11.2960) -- (11.4783,11.2960) -- (11.5967,11.2960) -- (11.7150,11.2960) -- (11.8333,11.2960) -- (11.9517,11.2960) -- (12.0700,11.2960) -- (12.1883,11.2783) -- (12.3067,11.2355) -- (12.4250,11.1927) -- (12.5433,11.1750) -- (12.5433,11.1750) -- cycle;
\draw[teal!55!black,densely dotted,line width=.4pt] (7.5733,11.1750) -- (7.6917,11.1767) -- (7.8100,11.2040) -- (7.9283,11.2498) -- (8.0467,11.2872) -- (8.1650,11.2960) -- (8.2833,11.2960) -- (8.4017,11.2960) -- (8.5200,11.2960) -- (8.6383,11.2960) -- (8.7567,11.2960) -- (8.8750,11.2960) -- (8.9933,11.2960) -- (9.1117,11.2960) -- (9.2300,11.2960) -- (9.3483,11.2960) -- (9.4667,11.2960) -- (9.5850,11.2960) -- (9.7033,11.2960) -- (9.8217,11.2960) -- (9.9400,11.2960) -- (10.0583,11.2960) -- (10.1767,11.2960) -- (10.2950,11.2960) -- (10.4133,11.2960) -- (10.5317,11.2960) -- (10.6500,11.2960) -- (10.7683,11.2960) -- (10.8867,11.2960) -- (11.0050,11.2960) -- (11.1233,11.2960) -- (11.2417,11.2960) -- (11.3600,11.2960) -- (11.4783,11.2960) -- (11.5967,11.2960) -- (11.7150,11.2960) -- (11.8333,11.2960) -- (11.9517,11.2960) -- (12.0700,11.2960) -- (12.1883,11.2783) -- (12.3067,11.2355) -- (12.4250,11.1927) -- (12.5433,11.1750);
\draw[black!18,line width=.25pt] (2.3667,10.9000) -- (2.3667,11.4500);
\draw[black!18,line width=.25pt] (4.1417,10.9000) -- (4.1417,11.4500);
\draw[black!18,line width=.25pt] (8.4017,10.9000) -- (8.4017,11.4500);
\draw[black!18,line width=.25pt] (10.1767,10.9000) -- (10.1767,11.4500);
\draw[black!45,line width=.3pt] (0.0000,10.9000) -- (14.2000,10.9000);
\node[anchor=east,font=\scriptsize] at (-0.7500,11.1750) {\shortstack[r]{Voc}};
\begin{scope}
\clip (0,10.9) rectangle (14.2,11.45);
\draw[Exampleheight,line width=.7pt] (0.0000,11.1750) -- (0.1183,11.1750) -- (0.2367,11.1750) -- (0.3550,11.1750) -- (0.4733,11.1750) -- (0.5917,11.1750) -- (0.7100,11.1750) -- (0.8283,11.1750) -- (0.9467,11.1750) -- (1.0650,11.1750) -- (1.1833,11.1750) -- (1.3017,11.1750) -- (1.4200,11.1750) -- (1.5383,11.1750) -- (1.6567,11.1748) -- (1.7750,11.1721) -- (1.8933,11.1651) -- (2.0117,11.1551) -- (2.1300,11.1451) -- (2.2483,11.1359) -- (2.3667,11.1274) -- (2.4850,11.1195) -- (2.6033,11.1123) -- (2.7217,11.1056) -- (2.8400,11.0994) -- (2.9583,11.0937) -- (3.0767,11.0884) -- (3.1950,11.0835) -- (3.3133,11.0790) -- (3.4317,11.0749) -- (3.5500,11.0710) -- (3.6683,11.0675) -- (3.7867,11.0642) -- (3.9050,11.0612) -- (4.0233,11.0585) -- (4.1417,11.0559) -- (4.2600,11.0535) -- (4.3783,11.0513) -- (4.4967,11.0493) -- (4.6150,11.0474) -- (4.7333,11.0457) -- (4.8517,11.0441) -- (4.9700,11.0427) -- (5.0883,11.0413) -- (5.2067,11.0400) -- (5.3250,11.0389) -- (5.4433,11.0378) -- (5.5617,11.0368) -- (5.6800,11.0359) -- (5.7983,11.0351) -- (5.9167,11.0343) -- (6.0350,11.0336) -- (6.1533,11.0329) -- (6.2717,11.0323) -- (6.3900,11.0318) -- (6.5083,11.0312) -- (6.6267,11.0308) -- (6.7450,11.0303) -- (6.8633,11.0299) -- (6.9817,11.0295) -- (7.1000,11.0292) -- (7.2183,11.0289) -- (7.3367,11.0286) -- (7.4550,11.0286) -- (7.5733,11.0286) -- (7.6917,11.0287) -- (7.8100,11.0289) -- (7.9283,11.0344) -- (8.0467,11.0512) -- (8.1650,11.0789) -- (8.2833,11.1100) -- (8.4017,11.1354) -- (8.5200,11.1516) -- (8.6383,11.1612) -- (8.7567,11.1668) -- (8.8750,11.1702) -- (8.9933,11.1722) -- (9.1117,11.1733) -- (9.2300,11.1740) -- (9.3483,11.1744) -- (9.4667,11.1745) -- (9.5850,11.1745) -- (9.7033,11.1745) -- (9.8217,11.1746) -- (9.9400,11.1746) -- (10.0583,11.1746) -- (10.1767,11.1747) -- (10.2950,11.1747) -- (10.4133,11.1747) -- (10.5317,11.1747) -- (10.6500,11.1748) -- (10.7683,11.1748) -- (10.8867,11.1748) -- (11.0050,11.1748) -- (11.1233,11.1748) -- (11.2417,11.1748) -- (11.3600,11.1748) -- (11.4783,11.1749) -- (11.5967,11.1749) -- (11.7150,11.1749) -- (11.8333,11.1749) -- (11.9517,11.1749) -- (12.0700,11.1749) -- (12.1883,11.1749) -- (12.3067,11.1749) -- (12.4250,11.1749) -- (12.5433,11.1749) -- (12.6617,11.1749) -- (12.7800,11.1749) -- (12.8983,11.1749) -- (13.0167,11.1749) -- (13.1350,11.1749) -- (13.2533,11.1749) -- (13.3717,11.1749) -- (13.4900,11.1749) -- (13.6083,11.1749) -- (13.7267,11.1750);
\draw[Examplefront,line width=.7pt] (0.0000,11.1250) -- (0.1183,11.1250) -- (0.2367,11.1250) -- (0.3550,11.1250) -- (0.4733,11.1250) -- (0.5917,11.1250) -- (0.7100,11.1250) -- (0.8283,11.1250) -- (0.9467,11.1250) -- (1.0650,11.1250) -- (1.1833,11.1250) -- (1.3017,11.1250) -- (1.4200,11.1250) -- (1.5383,11.1250) -- (1.6567,11.1253) -- (1.7750,11.1308) -- (1.8933,11.1448) -- (2.0117,11.1648) -- (2.1300,11.1847) -- (2.2483,11.2032) -- (2.3667,11.2202) -- (2.4850,11.2360) -- (2.6033,11.2505) -- (2.7217,11.2639) -- (2.8400,11.2762) -- (2.9583,11.2877) -- (3.0767,11.2982) -- (3.1950,11.3080) -- (3.3133,11.3169) -- (3.4317,11.3252) -- (3.5500,11.3329) -- (3.6683,11.3400) -- (3.7867,11.3465) -- (3.9050,11.3525) -- (4.0233,11.3581) -- (4.1417,11.3632) -- (4.2600,11.3680) -- (4.3783,11.3724) -- (4.4967,11.3764) -- (4.6150,11.3801) -- (4.7333,11.3836) -- (4.8517,11.3868) -- (4.9700,11.3897) -- (5.0883,11.3924) -- (5.2067,11.3949) -- (5.3250,11.3972) -- (5.4433,11.3994) -- (5.5617,11.4013) -- (5.6800,11.4031) -- (5.7983,11.4048) -- (5.9167,11.4064) -- (6.0350,11.4078) -- (6.1533,11.4091) -- (6.2717,11.4103) -- (6.3900,11.4115) -- (6.5083,11.4125) -- (6.6267,11.4135) -- (6.7450,11.4144) -- (6.8633,11.4152) -- (6.9817,11.4159) -- (7.1000,11.4166) -- (7.2183,11.4173) -- (7.3367,11.4179) -- (7.4550,11.4179) -- (7.5733,11.4179) -- (7.6917,11.4175) -- (7.8100,11.4173) -- (7.9283,11.4062) -- (8.0467,11.3727) -- (8.1650,11.3172) -- (8.2833,11.2551) -- (8.4017,11.2042) -- (8.5200,11.1718) -- (8.6383,11.1526) -- (8.7567,11.1413) -- (8.8750,11.1346) -- (8.9933,11.1307) -- (9.1117,11.1284) -- (9.2300,11.1270) -- (9.3483,11.1262) -- (9.4667,11.1261) -- (9.5850,11.1260) -- (9.7033,11.1259) -- (9.8217,11.1258) -- (9.9400,11.1258) -- (10.0583,11.1257) -- (10.1767,11.1257) -- (10.2950,11.1256) -- (10.4133,11.1256) -- (10.5317,11.1255) -- (10.6500,11.1255) -- (10.7683,11.1254) -- (10.8867,11.1254) -- (11.0050,11.1254) -- (11.1233,11.1254) -- (11.2417,11.1253) -- (11.3600,11.1253) -- (11.4783,11.1253) -- (11.5967,11.1253) -- (11.7150,11.1252) -- (11.8333,11.1252) -- (11.9517,11.1252) -- (12.0700,11.1252) -- (12.1883,11.1252) -- (12.3067,11.1252) -- (12.4250,11.1252) -- (12.5433,11.1252) -- (12.6617,11.1252) -- (12.7800,11.1252) -- (12.8983,11.1252) -- (13.0167,11.1252) -- (13.1350,11.1251) -- (13.2533,11.1251) -- (13.3717,11.1251) -- (13.4900,11.1251) -- (13.6083,11.1251) -- (13.7267,11.1251);
\draw[Exampleround,line width=.7pt] (0.0000,11.1750) -- (0.1183,11.1750) -- (0.2367,11.1750) -- (0.3550,11.1750) -- (0.4733,11.1750) -- (0.5917,11.1750) -- (0.7100,11.1750) -- (0.8283,11.1750) -- (0.9467,11.1750) -- (1.0650,11.1750) -- (1.1833,11.1750) -- (1.3017,11.1750) -- (1.4200,11.1750) -- (1.5383,11.1750) -- (1.6567,11.1750) -- (1.7750,11.1750) -- (1.8933,11.1750) -- (2.0117,11.1750) -- (2.1300,11.1750) -- (2.2483,11.1750) -- (2.3667,11.1750) -- (2.4850,11.1750) -- (2.6033,11.1750) -- (2.7217,11.1750) -- (2.8400,11.1750) -- (2.9583,11.1750) -- (3.0767,11.1750) -- (3.1950,11.1750) -- (3.3133,11.1750) -- (3.4317,11.1750) -- (3.5500,11.1750) -- (3.6683,11.1750) -- (3.7867,11.1750) -- (3.9050,11.1750) -- (4.0233,11.1750) -- (4.1417,11.1750) -- (4.2600,11.1750) -- (4.3783,11.1750) -- (4.4967,11.1750) -- (4.6150,11.1750) -- (4.7333,11.1750) -- (4.8517,11.1750) -- (4.9700,11.1750) -- (5.0883,11.1750) -- (5.2067,11.1750) -- (5.3250,11.1750) -- (5.4433,11.1750) -- (5.5617,11.1750) -- (5.6800,11.1750) -- (5.7983,11.1750) -- (5.9167,11.1750) -- (6.0350,11.1750) -- (6.1533,11.1750) -- (6.2717,11.1750) -- (6.3900,11.1750) -- (6.5083,11.1750) -- (6.6267,11.1750) -- (6.7450,11.1750) -- (6.8633,11.1750) -- (6.9817,11.1750) -- (7.1000,11.1750) -- (7.2183,11.1750) -- (7.3367,11.1750) -- (7.4550,11.1750) -- (7.5733,11.1750) -- (7.6917,11.1750) -- (7.8100,11.1750) -- (7.9283,11.1750) -- (8.0467,11.1750) -- (8.1650,11.1750) -- (8.2833,11.1750) -- (8.4017,11.1750) -- (8.5200,11.1750) -- (8.6383,11.1750) -- (8.7567,11.1750) -- (8.8750,11.1750) -- (8.9933,11.1750) -- (9.1117,11.1750) -- (9.2300,11.1750) -- (9.3483,11.1750) -- (9.4667,11.1750) -- (9.5850,11.1750) -- (9.7033,11.1750) -- (9.8217,11.1750) -- (9.9400,11.1750) -- (10.0583,11.1750) -- (10.1767,11.1750) -- (10.2950,11.1750) -- (10.4133,11.1750) -- (10.5317,11.1750) -- (10.6500,11.1750) -- (10.7683,11.1750) -- (10.8867,11.1750) -- (11.0050,11.1750) -- (11.1233,11.1750) -- (11.2417,11.1750) -- (11.3600,11.1750) -- (11.4783,11.1750) -- (11.5967,11.1750) -- (11.7150,11.1750) -- (11.8333,11.1750) -- (11.9517,11.1750) -- (12.0700,11.1750) -- (12.1883,11.1750) -- (12.3067,11.1750) -- (12.4250,11.1750) -- (12.5433,11.1750) -- (12.6617,11.1750) -- (12.7800,11.1750) -- (12.8983,11.1750) -- (13.0167,11.1750) -- (13.1350,11.1750) -- (13.2533,11.1750) -- (13.3717,11.1750) -- (13.4900,11.1750) -- (13.6083,11.1750) -- (13.7267,11.1750);
\end{scope}
\node[anchor=east,text=Exampleround,font=\tiny] at (14.2000,11.5700) {Rounding};
\node[anchor=east,text=Examplefront,font=\tiny] at (11.5000,11.5700) {Frontness};
\node[anchor=east,text=Exampleheight,font=\tiny] at (8.8000,11.5700) {Height};
\node[font=\tiny,anchor=south] at (6.2717,10.9825) {a};
\node[font=\tiny,anchor=south] at (11.2417,10.9825) {@};
\node[font=\small] at (3.2542,11.9500) {\textipa{l}};
\node[font=\small] at (6.2717,11.9500) {\textipa{a:}};
\node[font=\small] at (9.2892,11.9500) {\textipa{d}};
\node[font=\small] at (11.2417,11.9500) {\textipa{@}};
\fill[teal!12] (1.6567,10.0275) -- (1.6567,10.0275) -- (1.7750,10.0284) -- (1.8933,10.0659) -- (2.0117,10.1372) -- (2.1300,10.2006) -- (2.2483,10.2200) -- (2.3667,10.2200) -- (2.4850,10.2200) -- (2.6033,10.2200) -- (2.7217,10.2200) -- (2.8400,10.2200) -- (2.9583,10.2200) -- (3.0767,10.2200) -- (3.1950,10.2200) -- (3.3133,10.2200) -- (3.4317,10.2200) -- (3.5500,10.2200) -- (3.6683,10.2200) -- (3.7867,10.1918) -- (3.9050,10.1237) -- (4.0233,10.0557) -- (4.1417,10.0275) -- (4.1417,10.0275) -- cycle;
\draw[teal!55!black,densely dotted,line width=.4pt] (1.6567,10.0275) -- (1.7750,10.0284) -- (1.8933,10.0659) -- (2.0117,10.1372) -- (2.1300,10.2006) -- (2.2483,10.2200) -- (2.3667,10.2200) -- (2.4850,10.2200) -- (2.6033,10.2200) -- (2.7217,10.2200) -- (2.8400,10.2200) -- (2.9583,10.2200) -- (3.0767,10.2200) -- (3.1950,10.2200) -- (3.3133,10.2200) -- (3.4317,10.2200) -- (3.5500,10.2200) -- (3.6683,10.2200) -- (3.7867,10.1918) -- (3.9050,10.1237) -- (4.0233,10.0557) -- (4.1417,10.0275);
\fill[teal!12] (7.6917,10.0275) -- (7.6917,10.0275) -- (7.8100,10.0279) -- (7.9283,10.0452) -- (8.0467,10.0836) -- (8.1650,10.1327) -- (8.2833,10.1794) -- (8.4017,10.2112) -- (8.5200,10.2200) -- (8.6383,10.2200) -- (8.7567,10.2200) -- (8.8750,10.2200) -- (8.9933,10.2200) -- (9.1117,10.2200) -- (9.2300,10.2200) -- (9.3483,10.2200) -- (9.4667,10.2200) -- (9.5850,10.2071) -- (9.7033,10.1719) -- (9.8217,10.1237) -- (9.9400,10.0756) -- (10.0583,10.0404) -- (10.1767,10.0275) -- (10.1767,10.0275) -- cycle;
\draw[teal!55!black,densely dotted,line width=.4pt] (7.6917,10.0275) -- (7.8100,10.0279) -- (7.9283,10.0452) -- (8.0467,10.0836) -- (8.1650,10.1327) -- (8.2833,10.1794) -- (8.4017,10.2112) -- (8.5200,10.2200) -- (8.6383,10.2200) -- (8.7567,10.2200) -- (8.8750,10.2200) -- (8.9933,10.2200) -- (9.1117,10.2200) -- (9.2300,10.2200) -- (9.3483,10.2200) -- (9.4667,10.2200) -- (9.5850,10.2071) -- (9.7033,10.1719) -- (9.8217,10.1237) -- (9.9400,10.0756) -- (10.0583,10.0404) -- (10.1767,10.0275);
\draw[black!18,line width=.25pt] (2.3667,10.0000) -- (2.3667,10.5500);
\draw[black!18,line width=.25pt] (4.1417,10.0000) -- (4.1417,10.5500);
\draw[black!18,line width=.25pt] (8.4017,10.0000) -- (8.4017,10.5500);
\draw[black!18,line width=.25pt] (10.1767,10.0000) -- (10.1767,10.5500);
\draw[black!45,line width=.3pt] (0.0000,10.0000) -- (14.2000,10.0000);
\node[anchor=east,font=\scriptsize] at (-0.7500,10.2750) {\shortstack[r]{Cons}};
\begin{scope}
\clip (0,10.0) rectangle (14.2,10.55);
\draw[Exampleheight,line width=.7pt] (0.0000,10.0140) -- (0.1183,10.0140) -- (0.2367,10.0140) -- (0.3550,10.0140) -- (0.4733,10.0140) -- (0.5917,10.0140) -- (0.7100,10.0140) -- (0.8283,10.0140) -- (0.9467,10.0140) -- (1.0650,10.0140) -- (1.1833,10.0140) -- (1.3017,10.0140) -- (1.4200,10.0140) -- (1.5383,10.0140) -- (1.6567,10.0140) -- (1.7750,10.0140) -- (1.8933,10.0140) -- (2.0117,10.0140) -- (2.1300,10.0140) -- (2.2483,10.0140) -- (2.3667,10.0140) -- (2.4850,10.0140) -- (2.6033,10.0140) -- (2.7217,10.0140) -- (2.8400,10.0140) -- (2.9583,10.0140) -- (3.0767,10.0140) -- (3.1950,10.0140) -- (3.3133,10.0140) -- (3.4317,10.0140) -- (3.5500,10.0140) -- (3.6683,10.0140) -- (3.7867,10.0140) -- (3.9050,10.0140) -- (4.0233,10.0140) -- (4.1417,10.0140) -- (4.2600,10.0140) -- (4.3783,10.0140) -- (4.4967,10.0140) -- (4.6150,10.0140) -- (4.7333,10.0140) -- (4.8517,10.0140) -- (4.9700,10.0140) -- (5.0883,10.0140) -- (5.2067,10.0140) -- (5.3250,10.0140) -- (5.4433,10.0140) -- (5.5617,10.0140) -- (5.6800,10.0140) -- (5.7983,10.0140) -- (5.9167,10.0140) -- (6.0350,10.0140) -- (6.1533,10.0140) -- (6.2717,10.0140) -- (6.3900,10.0140) -- (6.5083,10.0140) -- (6.6267,10.0140) -- (6.7450,10.0140) -- (6.8633,10.0140) -- (6.9817,10.0140) -- (7.1000,10.0140) -- (7.2183,10.0140) -- (7.3367,10.0140) -- (7.4550,10.0140) -- (7.5733,10.0140) -- (7.6917,10.0140) -- (7.8100,10.0140) -- (7.9283,10.0140) -- (8.0467,10.0140) -- (8.1650,10.0140) -- (8.2833,10.0140) -- (8.4017,10.0140) -- (8.5200,10.0140) -- (8.6383,10.0140) -- (8.7567,10.0140) -- (8.8750,10.0140) -- (8.9933,10.0140) -- (9.1117,10.0140) -- (9.2300,10.0140) -- (9.3483,10.0140) -- (9.4667,10.0140) -- (9.5850,10.0140) -- (9.7033,10.0140) -- (9.8217,10.0140) -- (9.9400,10.0140) -- (10.0583,10.0140) -- (10.1767,10.0140) -- (10.2950,10.0140) -- (10.4133,10.0140) -- (10.5317,10.0140) -- (10.6500,10.0140) -- (10.7683,10.0140) -- (10.8867,10.0140) -- (11.0050,10.0140) -- (11.1233,10.0140) -- (11.2417,10.0140) -- (11.3600,10.0140) -- (11.4783,10.0140) -- (11.5967,10.0140) -- (11.7150,10.0140) -- (11.8333,10.0140) -- (11.9517,10.0140) -- (12.0700,10.0140) -- (12.1883,10.0140) -- (12.3067,10.0140) -- (12.4250,10.0140) -- (12.5433,10.0140) -- (12.6617,10.0140) -- (12.7800,10.0140) -- (12.8983,10.0140) -- (13.0167,10.0140) -- (13.1350,10.0140) -- (13.2533,10.0140) -- (13.3717,10.0140) -- (13.4900,10.0140) -- (13.6083,10.0140) -- (13.7267,10.0140);
\draw[Exampletip,line width=.7pt] (0.0000,10.0140) -- (0.1183,10.0140) -- (0.2367,10.0140) -- (0.3550,10.0140) -- (0.4733,10.0140) -- (0.5917,10.0140) -- (0.7100,10.0140) -- (0.8283,10.0140) -- (0.9467,10.0140) -- (1.0650,10.0140) -- (1.1833,10.0140) -- (1.3017,10.0140) -- (1.4200,10.0140) -- (1.5383,10.0140) -- (1.6567,10.0140) -- (1.7750,10.0150) -- (1.8933,10.0550) -- (2.0117,10.1534) -- (2.1300,10.2858) -- (2.2483,10.3787) -- (2.3667,10.4336) -- (2.4850,10.4660) -- (2.6033,10.4851) -- (2.7217,10.4964) -- (2.8400,10.5031) -- (2.9583,10.5070) -- (3.0767,10.5094) -- (3.1950,10.5107) -- (3.3133,10.5115) -- (3.4317,10.5120) -- (3.5500,10.5123) -- (3.6683,10.5123) -- (3.7867,10.5123) -- (3.9050,10.4103) -- (4.0233,10.1668) -- (4.1417,10.0416) -- (4.2600,10.0190) -- (4.3783,10.0149) -- (4.4967,10.0141) -- (4.6150,10.0140) -- (4.7333,10.0140) -- (4.8517,10.0140) -- (4.9700,10.0140) -- (5.0883,10.0140) -- (5.2067,10.0140) -- (5.3250,10.0140) -- (5.4433,10.0140) -- (5.5617,10.0140) -- (5.6800,10.0140) -- (5.7983,10.0140) -- (5.9167,10.0140) -- (6.0350,10.0140) -- (6.1533,10.0140) -- (6.2717,10.0140) -- (6.3900,10.0140) -- (6.5083,10.0140) -- (6.6267,10.0140) -- (6.7450,10.0140) -- (6.8633,10.0140) -- (6.9817,10.0140) -- (7.1000,10.0140) -- (7.2183,10.0140) -- (7.3367,10.0140) -- (7.4550,10.0140) -- (7.5733,10.0140) -- (7.6917,10.0140) -- (7.8100,10.0144) -- (7.9283,10.0329) -- (8.0467,10.0747) -- (8.1650,10.1355) -- (8.2833,10.2325) -- (8.4017,10.3421) -- (8.5200,10.4120) -- (8.6383,10.4532) -- (8.7567,10.4776) -- (8.8750,10.4920) -- (8.9933,10.5005) -- (9.1117,10.5055) -- (9.2300,10.5084) -- (9.3483,10.5102) -- (9.4667,10.5102) -- (9.5850,10.5102) -- (9.7033,10.4848) -- (9.8217,10.4125) -- (9.9400,10.3309) -- (10.0583,10.2660) -- (10.1767,10.2144) -- (10.2950,10.1733) -- (10.4133,10.1407) -- (10.5317,10.1147) -- (10.6500,10.0941) -- (10.7683,10.0777) -- (10.8867,10.0647) -- (11.0050,10.0543) -- (11.1233,10.0460) -- (11.2417,10.0395) -- (11.3600,10.0342) -- (11.4783,10.0301) -- (11.5967,10.0268) -- (11.7150,10.0242) -- (11.8333,10.0221) -- (11.9517,10.0204) -- (12.0700,10.0191) -- (12.1883,10.0181) -- (12.3067,10.0172) -- (12.4250,10.0166) -- (12.5433,10.0160) -- (12.6617,10.0156) -- (12.7800,10.0153) -- (12.8983,10.0150) -- (13.0167,10.0148) -- (13.1350,10.0146) -- (13.2533,10.0145) -- (13.3717,10.0144) -- (13.4900,10.0143) -- (13.6083,10.0142) -- (13.7267,10.0142);
\draw[Exampledors,line width=.7pt] (0.0000,10.0140) -- (0.1183,10.0140) -- (0.2367,10.0140) -- (0.3550,10.0140) -- (0.4733,10.0140) -- (0.5917,10.0140) -- (0.7100,10.0140) -- (0.8283,10.0140) -- (0.9467,10.0140) -- (1.0650,10.0140) -- (1.1833,10.0140) -- (1.3017,10.0140) -- (1.4200,10.0140) -- (1.5383,10.0140) -- (1.6567,10.0140) -- (1.7750,10.0140) -- (1.8933,10.0140) -- (2.0117,10.0140) -- (2.1300,10.0140) -- (2.2483,10.0140) -- (2.3667,10.0140) -- (2.4850,10.0140) -- (2.6033,10.0140) -- (2.7217,10.0140) -- (2.8400,10.0140) -- (2.9583,10.0140) -- (3.0767,10.0140) -- (3.1950,10.0140) -- (3.3133,10.0140) -- (3.4317,10.0140) -- (3.5500,10.0140) -- (3.6683,10.0140) -- (3.7867,10.0140) -- (3.9050,10.0140) -- (4.0233,10.0140) -- (4.1417,10.0140) -- (4.2600,10.0140) -- (4.3783,10.0140) -- (4.4967,10.0140) -- (4.6150,10.0140) -- (4.7333,10.0140) -- (4.8517,10.0140) -- (4.9700,10.0140) -- (5.0883,10.0140) -- (5.2067,10.0140) -- (5.3250,10.0140) -- (5.4433,10.0140) -- (5.5617,10.0140) -- (5.6800,10.0140) -- (5.7983,10.0140) -- (5.9167,10.0140) -- (6.0350,10.0140) -- (6.1533,10.0140) -- (6.2717,10.0140) -- (6.3900,10.0140) -- (6.5083,10.0140) -- (6.6267,10.0140) -- (6.7450,10.0140) -- (6.8633,10.0140) -- (6.9817,10.0140) -- (7.1000,10.0140) -- (7.2183,10.0140) -- (7.3367,10.0140) -- (7.4550,10.0140) -- (7.5733,10.0140) -- (7.6917,10.0140) -- (7.8100,10.0140) -- (7.9283,10.0140) -- (8.0467,10.0140) -- (8.1650,10.0140) -- (8.2833,10.0140) -- (8.4017,10.0140) -- (8.5200,10.0140) -- (8.6383,10.0140) -- (8.7567,10.0140) -- (8.8750,10.0140) -- (8.9933,10.0140) -- (9.1117,10.0140) -- (9.2300,10.0140) -- (9.3483,10.0140) -- (9.4667,10.0140) -- (9.5850,10.0140) -- (9.7033,10.0140) -- (9.8217,10.0140) -- (9.9400,10.0140) -- (10.0583,10.0140) -- (10.1767,10.0140) -- (10.2950,10.0140) -- (10.4133,10.0140) -- (10.5317,10.0140) -- (10.6500,10.0140) -- (10.7683,10.0140) -- (10.8867,10.0140) -- (11.0050,10.0140) -- (11.1233,10.0140) -- (11.2417,10.0140) -- (11.3600,10.0140) -- (11.4783,10.0140) -- (11.5967,10.0140) -- (11.7150,10.0140) -- (11.8333,10.0140) -- (11.9517,10.0140) -- (12.0700,10.0140) -- (12.1883,10.0140) -- (12.3067,10.0140) -- (12.4250,10.0140) -- (12.5433,10.0140) -- (12.6617,10.0140) -- (12.7800,10.0140) -- (12.8983,10.0140) -- (13.0167,10.0140) -- (13.1350,10.0140) -- (13.2533,10.0140) -- (13.3717,10.0140) -- (13.4900,10.0140) -- (13.6083,10.0140) -- (13.7267,10.0140);
\end{scope}
\node[anchor=east,text=Exampledors,font=\tiny] at (14.2000,10.6700) {Dorsal};
\node[anchor=east,text=Exampletip,font=\tiny] at (11.5000,10.6700) {Apical};
\node[anchor=east,text=Examplelab,font=\tiny] at (8.8000,10.6700) {Labial};
\node[font=\tiny,anchor=south] at (3.2542,10.0825) {l};
\node[font=\tiny,anchor=south] at (9.2892,10.0825) {tdn};
\draw[black!40,line width=.3pt] (0.0000,9.3750) -- (14.2000,9.3750);
\fill[teal!12] (0.3550,9.3750) -- (0.3550,9.3750) -- (0.4733,9.3752) -- (0.5917,9.3966) -- (0.7100,9.4407) -- (0.8283,9.4818) -- (0.9467,9.4960) -- (1.0650,9.4960) -- (1.1833,9.4960) -- (1.3017,9.4960) -- (1.4200,9.4960) -- (1.5383,9.4960) -- (1.6567,9.4960) -- (1.7750,9.4960) -- (1.8933,9.4960) -- (2.0117,9.4960) -- (2.1300,9.4960) -- (2.2483,9.4958) -- (2.3667,9.4744) -- (2.4850,9.4303) -- (2.6033,9.3892) -- (2.7217,9.3750) -- (2.7217,9.3750) -- cycle;
\draw[teal!55!black,densely dotted,line width=.4pt] (0.3550,9.3750) -- (0.4733,9.3752) -- (0.5917,9.3966) -- (0.7100,9.4407) -- (0.8283,9.4818) -- (0.9467,9.4960) -- (1.0650,9.4960) -- (1.1833,9.4960) -- (1.3017,9.4960) -- (1.4200,9.4960) -- (1.5383,9.4960) -- (1.6567,9.4960) -- (1.7750,9.4960) -- (1.8933,9.4960) -- (2.0117,9.4960) -- (2.1300,9.4960) -- (2.2483,9.4958) -- (2.3667,9.4744) -- (2.4850,9.4303) -- (2.6033,9.3892) -- (2.7217,9.3750);
\fill[teal!12] (2.1300,9.3750) -- (2.1300,9.3750) -- (2.2483,9.3752) -- (2.3667,9.3966) -- (2.4850,9.4407) -- (2.6033,9.4818) -- (2.7217,9.4960) -- (2.8400,9.4960) -- (2.9583,9.4960) -- (3.0767,9.4960) -- (3.1950,9.4960) -- (3.3133,9.4960) -- (3.4317,9.4960) -- (3.5500,9.4960) -- (3.6683,9.4960) -- (3.7867,9.4960) -- (3.9050,9.4960) -- (4.0233,9.4960) -- (4.1417,9.4960) -- (4.2600,9.4960) -- (4.3783,9.4960) -- (4.4967,9.4960) -- (4.6150,9.4960) -- (4.7333,9.4960) -- (4.8517,9.4960) -- (4.9700,9.4960) -- (5.0883,9.4960) -- (5.2067,9.4960) -- (5.3250,9.4960) -- (5.4433,9.4960) -- (5.5617,9.4960) -- (5.6800,9.4960) -- (5.7983,9.4960) -- (5.9167,9.4960) -- (6.0350,9.4960) -- (6.1533,9.4960) -- (6.2717,9.4960) -- (6.3900,9.4960) -- (6.5083,9.4958) -- (6.6267,9.4744) -- (6.7450,9.4303) -- (6.8633,9.3892) -- (6.9817,9.3750) -- (6.9817,9.3750) -- cycle;
\draw[teal!55!black,densely dotted,line width=.4pt] (2.1300,9.3750) -- (2.2483,9.3752) -- (2.3667,9.3966) -- (2.4850,9.4407) -- (2.6033,9.4818) -- (2.7217,9.4960) -- (2.8400,9.4960) -- (2.9583,9.4960) -- (3.0767,9.4960) -- (3.1950,9.4960) -- (3.3133,9.4960) -- (3.4317,9.4960) -- (3.5500,9.4960) -- (3.6683,9.4960) -- (3.7867,9.4960) -- (3.9050,9.4960) -- (4.0233,9.4960) -- (4.1417,9.4960) -- (4.2600,9.4960) -- (4.3783,9.4960) -- (4.4967,9.4960) -- (4.6150,9.4960) -- (4.7333,9.4960) -- (4.8517,9.4960) -- (4.9700,9.4960) -- (5.0883,9.4960) -- (5.2067,9.4960) -- (5.3250,9.4960) -- (5.4433,9.4960) -- (5.5617,9.4960) -- (5.6800,9.4960) -- (5.7983,9.4960) -- (5.9167,9.4960) -- (6.0350,9.4960) -- (6.1533,9.4960) -- (6.2717,9.4960) -- (6.3900,9.4960) -- (6.5083,9.4958) -- (6.6267,9.4744) -- (6.7450,9.4303) -- (6.8633,9.3892) -- (6.9817,9.3750);
\fill[teal!12] (6.3900,9.3750) -- (6.3900,9.3750) -- (6.5083,9.3752) -- (6.6267,9.3966) -- (6.7450,9.4407) -- (6.8633,9.4818) -- (6.9817,9.4960) -- (7.1000,9.4960) -- (7.2183,9.4960) -- (7.3367,9.4960) -- (7.4550,9.4960) -- (7.5733,9.4960) -- (7.6917,9.4960) -- (7.8100,9.4960) -- (7.9283,9.4960) -- (8.0467,9.4960) -- (8.1650,9.4960) -- (8.2833,9.4960) -- (8.4017,9.4960) -- (8.5200,9.4960) -- (8.6383,9.4960) -- (8.7567,9.4960) -- (8.8750,9.4960) -- (8.9933,9.4960) -- (9.1117,9.4960) -- (9.2300,9.4960) -- (9.3483,9.4960) -- (9.4667,9.4960) -- (9.5850,9.4960) -- (9.7033,9.4960) -- (9.8217,9.4960) -- (9.9400,9.4960) -- (10.0583,9.4960) -- (10.1767,9.4960) -- (10.2950,9.4783) -- (10.4133,9.4355) -- (10.5317,9.3927) -- (10.6500,9.3750) -- (10.6500,9.3750) -- cycle;
\draw[teal!55!black,densely dotted,line width=.4pt] (6.3900,9.3750) -- (6.5083,9.3752) -- (6.6267,9.3966) -- (6.7450,9.4407) -- (6.8633,9.4818) -- (6.9817,9.4960) -- (7.1000,9.4960) -- (7.2183,9.4960) -- (7.3367,9.4960) -- (7.4550,9.4960) -- (7.5733,9.4960) -- (7.6917,9.4960) -- (7.8100,9.4960) -- (7.9283,9.4960) -- (8.0467,9.4960) -- (8.1650,9.4960) -- (8.2833,9.4960) -- (8.4017,9.4960) -- (8.5200,9.4960) -- (8.6383,9.4960) -- (8.7567,9.4960) -- (8.8750,9.4960) -- (8.9933,9.4960) -- (9.1117,9.4960) -- (9.2300,9.4960) -- (9.3483,9.4960) -- (9.4667,9.4960) -- (9.5850,9.4960) -- (9.7033,9.4960) -- (9.8217,9.4960) -- (9.9400,9.4960) -- (10.0583,9.4960) -- (10.1767,9.4960) -- (10.2950,9.4783) -- (10.4133,9.4355) -- (10.5317,9.3927) -- (10.6500,9.3750);
\fill[teal!12] (10.1767,9.3750) -- (10.1767,9.3750) -- (10.2950,9.3927) -- (10.4133,9.4355) -- (10.5317,9.4783) -- (10.6500,9.4960) -- (10.7683,9.4960) -- (10.8867,9.4960) -- (11.0050,9.4960) -- (11.1233,9.4960) -- (11.2417,9.4960) -- (11.3600,9.4960) -- (11.4783,9.4960) -- (11.5967,9.4960) -- (11.7150,9.4960) -- (11.8333,9.4960) -- (11.9517,9.4783) -- (12.0700,9.4355) -- (12.1883,9.3927) -- (12.3067,9.3750) -- (12.3067,9.3750) -- cycle;
\draw[teal!55!black,densely dotted,line width=.4pt] (10.1767,9.3750) -- (10.2950,9.3927) -- (10.4133,9.4355) -- (10.5317,9.4783) -- (10.6500,9.4960) -- (10.7683,9.4960) -- (10.8867,9.4960) -- (11.0050,9.4960) -- (11.1233,9.4960) -- (11.2417,9.4960) -- (11.3600,9.4960) -- (11.4783,9.4960) -- (11.5967,9.4960) -- (11.7150,9.4960) -- (11.8333,9.4960) -- (11.9517,9.4783) -- (12.0700,9.4355) -- (12.1883,9.3927) -- (12.3067,9.3750);
\draw[black!18,line width=.25pt] (2.3667,9.1000) -- (2.3667,9.6500);
\draw[black!18,line width=.25pt] (4.1417,9.1000) -- (4.1417,9.6500);
\draw[black!18,line width=.25pt] (8.4017,9.1000) -- (8.4017,9.6500);
\draw[black!18,line width=.25pt] (10.1767,9.1000) -- (10.1767,9.6500);
\draw[black!45,line width=.3pt] (0.0000,9.1000) -- (14.2000,9.1000);
\node[anchor=east,font=\scriptsize] at (-0.7500,9.3750) {\shortstack[r]{Vel}};
\begin{scope}
\clip (0,9.1) rectangle (14.2,9.65);
\draw[Examplevel,line width=.7pt] (0.0000,9.2500) -- (0.1183,9.2500) -- (0.2367,9.2500) -- (0.3550,9.2500) -- (0.4733,9.2500) -- (0.5917,9.2530) -- (0.7100,9.2617) -- (0.8283,9.2749) -- (0.9467,9.2880) -- (1.0650,9.2995) -- (1.1833,9.3094) -- (1.3017,9.3181) -- (1.4200,9.3256) -- (1.5383,9.3321) -- (1.6567,9.3377) -- (1.7750,9.3426) -- (1.8933,9.3469) -- (2.0117,9.3506) -- (2.1300,9.3538) -- (2.2483,9.3538) -- (2.3667,9.3543) -- (2.4850,9.3558) -- (2.6033,9.3580) -- (2.7217,9.3603) -- (2.8400,9.3622) -- (2.9583,9.3639) -- (3.0767,9.3653) -- (3.1950,9.3666) -- (3.3133,9.3677) -- (3.4317,9.3687) -- (3.5500,9.3695) -- (3.6683,9.3702) -- (3.7867,9.3709) -- (3.9050,9.3714) -- (4.0233,9.3719) -- (4.1417,9.3723) -- (4.2600,9.3726) -- (4.3783,9.3730) -- (4.4967,9.3732) -- (4.6150,9.3735) -- (4.7333,9.3737) -- (4.8517,9.3738) -- (4.9700,9.3740) -- (5.0883,9.3741) -- (5.2067,9.3742) -- (5.3250,9.3743) -- (5.4433,9.3744) -- (5.5617,9.3745) -- (5.6800,9.3746) -- (5.7983,9.3746) -- (5.9167,9.3747) -- (6.0350,9.3747) -- (6.1533,9.3748) -- (6.2717,9.3748) -- (6.3900,9.3748) -- (6.5083,9.3749) -- (6.6267,9.3808) -- (6.7450,9.3979) -- (6.8633,9.4239) -- (6.9817,9.4504) -- (7.1000,9.4734) -- (7.2183,9.4934) -- (7.3367,9.5107) -- (7.4550,9.5257) -- (7.5733,9.5388) -- (7.6917,9.5502) -- (7.8100,9.5600) -- (7.9283,9.5686) -- (8.0467,9.5760) -- (8.1650,9.5824) -- (8.2833,9.5880) -- (8.4017,9.5929) -- (8.5200,9.5971) -- (8.6383,9.6008) -- (8.7567,9.6040) -- (8.8750,9.6068) -- (8.9933,9.6092) -- (9.1117,9.6112) -- (9.2300,9.6131) -- (9.3483,9.6146) -- (9.4667,9.6160) -- (9.5850,9.6172) -- (9.7033,9.6182) -- (9.8217,9.6191) -- (9.9400,9.6199) -- (10.0583,9.6206) -- (10.1767,9.6211) -- (10.2950,9.6164) -- (10.4133,9.6005) -- (10.5317,9.5752) -- (10.6500,9.5488) -- (10.7683,9.5259) -- (10.8867,9.5061) -- (11.0050,9.4888) -- (11.1233,9.4738) -- (11.2417,9.4608) -- (11.3600,9.4495) -- (11.4783,9.4397) -- (11.5967,9.4312) -- (11.7150,9.4238) -- (11.8333,9.4238) -- (11.9517,9.4238) -- (12.0700,9.4238) -- (12.1883,9.4238) -- (12.3067,9.4216) -- (12.4250,9.4138) -- (12.5433,9.3997) -- (12.6617,9.3819) -- (12.7800,9.3645) -- (12.8983,9.3494) -- (13.0167,9.3363) -- (13.1350,9.3250) -- (13.2533,9.3151) -- (13.3717,9.3065) -- (13.4900,9.2991) -- (13.6083,9.2926) -- (13.7267,9.2870);
\end{scope}
\node[anchor=east,text=Examplevel,font=\tiny] at (14.2000,9.7700) {Degree of closing};
\node[font=\tiny,anchor=south] at (1.5849,9.1825) {oral};
\node[font=\tiny,anchor=south] at (4.6024,9.1825) {oral};
\node[font=\tiny,anchor=south] at (8.5729,9.1825) {obs};
\node[font=\tiny,anchor=south] at (11.2417,9.1825) {oral};
\fill[teal!12] (1.5383,8.2275) -- (1.5383,8.2275) -- (1.6567,8.2675) -- (1.7750,8.3633) -- (1.8933,8.4195) -- (2.0117,8.4200) -- (2.1300,8.4200) -- (2.2483,8.4200) -- (2.3667,8.4200) -- (2.4850,8.4200) -- (2.6033,8.4200) -- (2.7217,8.4200) -- (2.8400,8.4200) -- (2.9583,8.4200) -- (3.0767,8.4200) -- (3.1950,8.4200) -- (3.3133,8.4200) -- (3.4317,8.3967) -- (3.5500,8.3310) -- (3.6683,8.2610) -- (3.7867,8.2278) -- (3.9050,8.2275) -- (3.9050,8.2275) -- cycle;
\draw[teal!55!black,densely dotted,line width=.4pt] (1.5383,8.2275) -- (1.6567,8.2675) -- (1.7750,8.3633) -- (1.8933,8.4195) -- (2.0117,8.4200) -- (2.1300,8.4200) -- (2.2483,8.4200) -- (2.3667,8.4200) -- (2.4850,8.4200) -- (2.6033,8.4200) -- (2.7217,8.4200) -- (2.8400,8.4200) -- (2.9583,8.4200) -- (3.0767,8.4200) -- (3.1950,8.4200) -- (3.3133,8.4200) -- (3.4317,8.3967) -- (3.5500,8.3310) -- (3.6683,8.2610) -- (3.7867,8.2278) -- (3.9050,8.2275);
\fill[teal!12] (3.3133,8.2275) -- (3.3133,8.2275) -- (3.4317,8.2675) -- (3.5500,8.3633) -- (3.6683,8.4195) -- (3.7867,8.4200) -- (3.9050,8.4200) -- (4.0233,8.4200) -- (4.1417,8.4200) -- (4.2600,8.4200) -- (4.3783,8.4200) -- (4.4967,8.4200) -- (4.6150,8.4200) -- (4.7333,8.4200) -- (4.8517,8.4200) -- (4.9700,8.4200) -- (5.0883,8.4200) -- (5.2067,8.4200) -- (5.3250,8.4200) -- (5.4433,8.4200) -- (5.5617,8.4200) -- (5.6800,8.4200) -- (5.7983,8.4200) -- (5.9167,8.4200) -- (6.0350,8.4200) -- (6.1533,8.4200) -- (6.2717,8.4200) -- (6.3900,8.4200) -- (6.5083,8.4200) -- (6.6267,8.4200) -- (6.7450,8.4200) -- (6.8633,8.4200) -- (6.9817,8.4200) -- (7.1000,8.4200) -- (7.2183,8.4200) -- (7.3367,8.4200) -- (7.4550,8.4200) -- (7.5733,8.4200) -- (7.6917,8.3967) -- (7.8100,8.3310) -- (7.9283,8.2610) -- (8.0467,8.2278) -- (8.1650,8.2275) -- (8.1650,8.2275) -- cycle;
\draw[teal!55!black,densely dotted,line width=.4pt] (3.3133,8.2275) -- (3.4317,8.2675) -- (3.5500,8.3633) -- (3.6683,8.4195) -- (3.7867,8.4200) -- (3.9050,8.4200) -- (4.0233,8.4200) -- (4.1417,8.4200) -- (4.2600,8.4200) -- (4.3783,8.4200) -- (4.4967,8.4200) -- (4.6150,8.4200) -- (4.7333,8.4200) -- (4.8517,8.4200) -- (4.9700,8.4200) -- (5.0883,8.4200) -- (5.2067,8.4200) -- (5.3250,8.4200) -- (5.4433,8.4200) -- (5.5617,8.4200) -- (5.6800,8.4200) -- (5.7983,8.4200) -- (5.9167,8.4200) -- (6.0350,8.4200) -- (6.1533,8.4200) -- (6.2717,8.4200) -- (6.3900,8.4200) -- (6.5083,8.4200) -- (6.6267,8.4200) -- (6.7450,8.4200) -- (6.8633,8.4200) -- (6.9817,8.4200) -- (7.1000,8.4200) -- (7.2183,8.4200) -- (7.3367,8.4200) -- (7.4550,8.4200) -- (7.5733,8.4200) -- (7.6917,8.3967) -- (7.8100,8.3310) -- (7.9283,8.2610) -- (8.0467,8.2278) -- (8.1650,8.2275);
\fill[teal!12] (7.5733,8.2275) -- (7.5733,8.2275) -- (7.6917,8.2675) -- (7.8100,8.3633) -- (7.9283,8.4195) -- (8.0467,8.4200) -- (8.1650,8.4200) -- (8.2833,8.4200) -- (8.4017,8.4200) -- (8.5200,8.4200) -- (8.6383,8.4200) -- (8.7567,8.4200) -- (8.8750,8.4200) -- (8.9933,8.4200) -- (9.1117,8.4200) -- (9.2300,8.4200) -- (9.3483,8.4200) -- (9.4667,8.3967) -- (9.5850,8.3310) -- (9.7033,8.2610) -- (9.8217,8.2278) -- (9.9400,8.2275) -- (9.9400,8.2275) -- cycle;
\draw[teal!55!black,densely dotted,line width=.4pt] (7.5733,8.2275) -- (7.6917,8.2675) -- (7.8100,8.3633) -- (7.9283,8.4195) -- (8.0467,8.4200) -- (8.1650,8.4200) -- (8.2833,8.4200) -- (8.4017,8.4200) -- (8.5200,8.4200) -- (8.6383,8.4200) -- (8.7567,8.4200) -- (8.8750,8.4200) -- (8.9933,8.4200) -- (9.1117,8.4200) -- (9.2300,8.4200) -- (9.3483,8.4200) -- (9.4667,8.3967) -- (9.5850,8.3310) -- (9.7033,8.2610) -- (9.8217,8.2278) -- (9.9400,8.2275);
\fill[teal!12] (9.3483,8.2275) -- (9.3483,8.2275) -- (9.4667,8.2675) -- (9.5850,8.3633) -- (9.7033,8.4195) -- (9.8217,8.4200) -- (9.9400,8.4200) -- (10.0583,8.4200) -- (10.1767,8.4200) -- (10.2950,8.4200) -- (10.4133,8.4200) -- (10.5317,8.4200) -- (10.6500,8.4200) -- (10.7683,8.4200) -- (10.8867,8.4200) -- (11.0050,8.4200) -- (11.1233,8.4200) -- (11.2417,8.4200) -- (11.3600,8.4200) -- (11.4783,8.4200) -- (11.5967,8.4200) -- (11.7150,8.4200) -- (11.8333,8.4200) -- (11.9517,8.3918) -- (12.0700,8.3237) -- (12.1883,8.2557) -- (12.3067,8.2275) -- (12.3067,8.2275) -- cycle;
\draw[teal!55!black,densely dotted,line width=.4pt] (9.3483,8.2275) -- (9.4667,8.2675) -- (9.5850,8.3633) -- (9.7033,8.4195) -- (9.8217,8.4200) -- (9.9400,8.4200) -- (10.0583,8.4200) -- (10.1767,8.4200) -- (10.2950,8.4200) -- (10.4133,8.4200) -- (10.5317,8.4200) -- (10.6500,8.4200) -- (10.7683,8.4200) -- (10.8867,8.4200) -- (11.0050,8.4200) -- (11.1233,8.4200) -- (11.2417,8.4200) -- (11.3600,8.4200) -- (11.4783,8.4200) -- (11.5967,8.4200) -- (11.7150,8.4200) -- (11.8333,8.4200) -- (11.9517,8.3918) -- (12.0700,8.3237) -- (12.1883,8.2557) -- (12.3067,8.2275);
\draw[black!18,line width=.25pt] (2.3667,8.2000) -- (2.3667,8.7500);
\draw[black!18,line width=.25pt] (4.1417,8.2000) -- (4.1417,8.7500);
\draw[black!18,line width=.25pt] (8.4017,8.2000) -- (8.4017,8.7500);
\draw[black!18,line width=.25pt] (10.1767,8.2000) -- (10.1767,8.7500);
\draw[black!45,line width=.3pt] (0.0000,8.2000) -- (14.2000,8.2000);
\node[anchor=east,font=\scriptsize] at (-0.7500,8.4750) {\shortstack[r]{Glott}};
\begin{scope}
\clip (0,8.2) rectangle (14.2,8.75);
\draw[Examplefront,line width=.7pt] (0.0000,8.7000) -- (0.1183,8.7000) -- (0.2367,8.7000) -- (0.3550,8.7000) -- (0.4733,8.7000) -- (0.5917,8.7000) -- (0.7100,8.7000) -- (0.8283,8.7000) -- (0.9467,8.7000) -- (1.0650,8.7000) -- (1.1833,8.7000) -- (1.3017,8.7000) -- (1.4200,8.7000) -- (1.5383,8.7000) -- (1.6567,8.6687) -- (1.7750,8.5693) -- (1.8933,8.4592) -- (2.0117,8.3827) -- (2.1300,8.3296) -- (2.2483,8.2929) -- (2.3667,8.2674) -- (2.4850,8.2498) -- (2.6033,8.2376) -- (2.7217,8.2291) -- (2.8400,8.2232) -- (2.9583,8.2192) -- (3.0767,8.2163) -- (3.1950,8.2144) -- (3.3133,8.2130) -- (3.4317,8.2129) -- (3.5500,8.2122) -- (3.6683,8.2115) -- (3.7867,8.2111) -- (3.9050,8.2107) -- (4.0233,8.2105) -- (4.1417,8.2104) -- (4.2600,8.2102) -- (4.3783,8.2102) -- (4.4967,8.2101) -- (4.6150,8.2101) -- (4.7333,8.2101) -- (4.8517,8.2100) -- (4.9700,8.2100) -- (5.0883,8.2100) -- (5.2067,8.2100) -- (5.3250,8.2100) -- (5.4433,8.2100) -- (5.5617,8.2100) -- (5.6800,8.2100) -- (5.7983,8.2100) -- (5.9167,8.2100) -- (6.0350,8.2100) -- (6.1533,8.2100) -- (6.2717,8.2100) -- (6.3900,8.2100) -- (6.5083,8.2100) -- (6.6267,8.2100) -- (6.7450,8.2100) -- (6.8633,8.2100) -- (6.9817,8.2100) -- (7.1000,8.2100) -- (7.2183,8.2100) -- (7.3367,8.2100) -- (7.4550,8.2100) -- (7.5733,8.2100) -- (7.6917,8.2100) -- (7.8100,8.2100) -- (7.9283,8.2100) -- (8.0467,8.2100) -- (8.1650,8.2100) -- (8.2833,8.2100) -- (8.4017,8.2100) -- (8.5200,8.2100) -- (8.6383,8.2100) -- (8.7567,8.2100) -- (8.8750,8.2100) -- (8.9933,8.2100) -- (9.1117,8.2100) -- (9.2300,8.2100) -- (9.3483,8.2100) -- (9.4667,8.2100) -- (9.5850,8.2100) -- (9.7033,8.2100) -- (9.8217,8.2100) -- (9.9400,8.2100) -- (10.0583,8.2100) -- (10.1767,8.2100) -- (10.2950,8.2100) -- (10.4133,8.2100) -- (10.5317,8.2100) -- (10.6500,8.2100) -- (10.7683,8.2100) -- (10.8867,8.2100) -- (11.0050,8.2100) -- (11.1233,8.2100) -- (11.2417,8.2100) -- (11.3600,8.2100) -- (11.4783,8.2100) -- (11.5967,8.2100) -- (11.7150,8.2100) -- (11.8333,8.2100) -- (11.9517,8.2100) -- (12.0700,8.2100) -- (12.1883,8.2541) -- (12.3067,8.3911) -- (12.4250,8.5531) -- (12.5433,8.6433) -- (12.6617,8.6782) -- (12.7800,8.6916) -- (12.8983,8.6968) -- (13.0167,8.6987) -- (13.1350,8.6995) -- (13.2533,8.6998) -- (13.3717,8.6999) -- (13.4900,8.7000) -- (13.6083,8.7000) -- (13.7267,8.7000);
\end{scope}
\node[anchor=east,text=Examplega,font=\tiny] at (14.2000,8.8700) {Aperture};
\node[font=\tiny,anchor=south] at (3.2542,8.2825) {phon};
\node[font=\tiny,anchor=south] at (6.2717,8.2825) {phon};
\node[font=\tiny,anchor=south] at (9.2892,8.2825) {phon};
\node[font=\tiny,anchor=south] at (11.2417,8.2825) {phon};
\draw[black!18,line width=.25pt] (2.3667,7.3000) -- (2.3667,7.8500);
\draw[black!18,line width=.25pt] (4.1417,7.3000) -- (4.1417,7.8500);
\draw[black!18,line width=.25pt] (8.4017,7.3000) -- (8.4017,7.8500);
\draw[black!18,line width=.25pt] (10.1767,7.3000) -- (10.1767,7.8500);
\draw[black!45,line width=.3pt] (0.0000,7.3000) -- (14.2000,7.3000);
\node[anchor=east,font=\scriptsize] at (-0.7500,7.5750) {\shortstack[r]{LP, CT}};
\begin{scope}
\clip (0,7.3) rectangle (14.2,7.85);
\draw[Exampleheight,line width=.7pt] (0.0000,7.3458) -- (0.1183,7.3458) -- (0.2367,7.3458) -- (0.3550,7.3458) -- (0.4733,7.3458) -- (0.5917,7.3458) -- (0.7100,7.3458) -- (0.8283,7.3458) -- (0.9467,7.3458) -- (1.0650,7.3458) -- (1.1833,7.3458) -- (1.3017,7.3458) -- (1.4200,7.3458) -- (1.5383,7.3458) -- (1.6567,7.3458) -- (1.7750,7.3458) -- (1.8933,7.3458) -- (2.0117,7.3458) -- (2.1300,7.3458) -- (2.2483,7.3458) -- (2.3667,7.3494) -- (2.4850,7.4076) -- (2.6033,7.5206) -- (2.7217,7.6062) -- (2.8400,7.6197) -- (2.9583,7.6207) -- (3.0767,7.6208) -- (3.1950,7.6208) -- (3.3133,7.6208) -- (3.4317,7.6208) -- (3.5500,7.6208) -- (3.6683,7.6208) -- (3.7867,7.6208) -- (3.9050,7.6208) -- (4.0233,7.6208) -- (4.1417,7.6208) -- (4.2600,7.6208) -- (4.3783,7.6208) -- (4.4967,7.6208) -- (4.6150,7.6208) -- (4.7333,7.6208) -- (4.8517,7.6208) -- (4.9700,7.6208) -- (5.0883,7.6208) -- (5.2067,7.6208) -- (5.3250,7.6208) -- (5.4433,7.6208) -- (5.5617,7.6208) -- (5.6800,7.6208) -- (5.7983,7.6208) -- (5.9167,7.6208) -- (6.0350,7.6208) -- (6.1533,7.6208) -- (6.2717,7.6208) -- (6.3900,7.6208) -- (6.5083,7.6208) -- (6.6267,7.6208) -- (6.7450,7.6208) -- (6.8633,7.6208) -- (6.9817,7.6208) -- (7.1000,7.6208) -- (7.2183,7.6208) -- (7.3367,7.6208) -- (7.4550,7.6208) -- (7.5733,7.6208) -- (7.6917,7.6208) -- (7.8100,7.6208) -- (7.9283,7.6208) -- (8.0467,7.6208) -- (8.1650,7.6208) -- (8.2833,7.6208) -- (8.4017,7.6208) -- (8.5200,7.6208) -- (8.6383,7.6208) -- (8.7567,7.6208) -- (8.8750,7.6208) -- (8.9933,7.6208) -- (9.1117,7.6208) -- (9.2300,7.6208) -- (9.3483,7.6208) -- (9.4667,7.6208) -- (9.5850,7.6208) -- (9.7033,7.6208) -- (9.8217,7.6208) -- (9.9400,7.6208) -- (10.0583,7.6208) -- (10.1767,7.6208) -- (10.2950,7.6208) -- (10.4133,7.6208) -- (10.5317,7.6208) -- (10.6500,7.6208) -- (10.7683,7.6208) -- (10.8867,7.6208) -- (11.0050,7.6208) -- (11.1233,7.6208) -- (11.2417,7.6208) -- (11.3600,7.6208) -- (11.4783,7.6208) -- (11.5967,7.6208) -- (11.7150,7.6208) -- (11.8333,7.6208) -- (11.9517,7.6208) -- (12.0700,7.5837) -- (12.1883,7.4741) -- (12.3067,7.3732) -- (12.4250,7.3480) -- (12.5433,7.3460) -- (12.6617,7.3458) -- (12.7800,7.3458) -- (12.8983,7.3458) -- (13.0167,7.3458) -- (13.1350,7.3458) -- (13.2533,7.3458) -- (13.3717,7.3458) -- (13.4900,7.3458) -- (13.6083,7.3458) -- (13.7267,7.3458);
\draw[Examplefront,line width=.7pt] (0.0000,7.5475) -- (0.1183,7.5475) -- (0.2367,7.5475) -- (0.3550,7.5475) -- (0.4733,7.5475) -- (0.5917,7.5475) -- (0.7100,7.5475) -- (0.8283,7.5475) -- (0.9467,7.5475) -- (1.0650,7.5475) -- (1.1833,7.5475) -- (1.3017,7.5475) -- (1.4200,7.5475) -- (1.5383,7.5475) -- (1.6567,7.5475) -- (1.7750,7.5475) -- (1.8933,7.5475) -- (2.0117,7.5475) -- (2.1300,7.5475) -- (2.2483,7.5475) -- (2.3667,7.5475) -- (2.4850,7.5458) -- (2.6033,7.5440) -- (2.7217,7.5423) -- (2.8400,7.5405) -- (2.9583,7.5388) -- (3.0767,7.5370) -- (3.1950,7.5353) -- (3.3133,7.5335) -- (3.4317,7.5318) -- (3.5500,7.5300) -- (3.6683,7.5283) -- (3.7867,7.5265) -- (3.9050,7.5248) -- (4.0233,7.5231) -- (4.1417,7.5213) -- (4.2600,7.5213) -- (4.3783,7.5245) -- (4.4967,7.5304) -- (4.6150,7.5380) -- (4.7333,7.5462) -- (4.8517,7.5538) -- (4.9700,7.5597) -- (5.0883,7.5629) -- (5.2067,7.5629) -- (5.3250,7.5611) -- (5.4433,7.5594) -- (5.5617,7.5576) -- (5.6800,7.5559) -- (5.7983,7.5542) -- (5.9167,7.5524) -- (6.0350,7.5507) -- (6.1533,7.5489) -- (6.2717,7.5472) -- (6.3900,7.5453) -- (6.5083,7.5432) -- (6.6267,7.5409) -- (6.7450,7.5384) -- (6.8633,7.5357) -- (6.9817,7.5327) -- (7.1000,7.5296) -- (7.2183,7.5262) -- (7.3367,7.5227) -- (7.4550,7.5190) -- (7.5733,7.5151) -- (7.6917,7.5111) -- (7.8100,7.5070) -- (7.9283,7.5027) -- (8.0467,7.4983) -- (8.1650,7.4938) -- (8.2833,7.4892) -- (8.4017,7.4846) -- (8.5200,7.4799) -- (8.6383,7.4751) -- (8.7567,7.4704) -- (8.8750,7.4657) -- (8.9933,7.4609) -- (9.1117,7.4562) -- (9.2300,7.4516) -- (9.3483,7.4470) -- (9.4667,7.4425) -- (9.5850,7.4381) -- (9.7033,7.4338) -- (9.8217,7.4297) -- (9.9400,7.4257) -- (10.0583,7.4218) -- (10.1767,7.4181) -- (10.2950,7.4146) -- (10.4133,7.4112) -- (10.5317,7.4081) -- (10.6500,7.4051) -- (10.7683,7.4024) -- (10.8867,7.3999) -- (11.0050,7.3976) -- (11.1233,7.3955) -- (11.2417,7.3936) -- (11.3600,7.3919) -- (11.4783,7.3901) -- (11.5967,7.3884) -- (11.7150,7.3866) -- (11.8333,7.3849) -- (11.9517,7.3832) -- (12.0700,7.3814) -- (12.1883,7.3797) -- (12.3067,7.3779) -- (12.4250,7.3779) -- (12.5433,7.3779) -- (12.6617,7.3779) -- (12.7800,7.3779) -- (12.8983,7.3779) -- (13.0167,7.3779) -- (13.1350,7.3779) -- (13.2533,7.3779) -- (13.3717,7.3779) -- (13.4900,7.3779) -- (13.6083,7.3779) -- (13.7267,7.3779);
\end{scope}
\node[anchor=east,text=Examplect,font=\tiny] at (14.2000,7.9700) {CT};
\node[anchor=east,text=Examplelp,font=\tiny] at (11.5000,7.9700) {LP};
\draw[black!18,line width=.25pt] (2.3667,5.9500) -- (2.3667,6.9500);
\draw[black!18,line width=.25pt] (4.1417,5.9500) -- (4.1417,6.9500);
\draw[black!18,line width=.25pt] (8.4017,5.9500) -- (8.4017,6.9500);
\draw[black!18,line width=.25pt] (10.1767,5.9500) -- (10.1767,6.9500);
\draw[black!45,line width=.3pt] (0.0000,5.9500) -- (14.2000,5.9500);
\node[anchor=east,font=\tiny] at (-0.1200,5.9799) {0};
\node[anchor=east,font=\tiny] at (-0.1200,6.4276) {0.3};
\node[anchor=east,font=\tiny] at (-0.1200,6.8754) {0.6};
\node[anchor=east,font=\scriptsize] at (-0.7500,6.4500) {\shortstack[r]{Source RMS\\(a.u.)}};
\begin{scope}
\clip (0,5.95) rectangle (14.2,6.95);
\draw[Examplephon,line width=.7pt] (0.0000,5.9799) -- (0.1183,5.9799) -- (0.2367,5.9799) -- (0.3550,5.9799) -- (0.4733,5.9799) -- (0.5917,5.9799) -- (0.7100,5.9799) -- (0.8283,5.9799) -- (0.9467,5.9799) -- (1.0650,5.9799) -- (1.1833,5.9799) -- (1.3017,5.9799) -- (1.4200,5.9799) -- (1.5383,5.9799) -- (1.6567,5.9799) -- (1.7750,5.9799) -- (1.8933,5.9799) -- (2.0117,5.9799) -- (2.1300,5.9799) -- (2.2483,5.9799) -- (2.3667,5.9799) -- (2.4850,5.9800) -- (2.6033,6.0192) -- (2.7217,6.0730) -- (2.8400,6.2374) -- (2.9583,6.2908) -- (3.0767,6.3379) -- (3.1950,6.3423) -- (3.3133,6.2923) -- (3.4317,6.4158) -- (3.5500,6.3681) -- (3.6683,6.2799) -- (3.7867,6.4348) -- (3.9050,6.3796) -- (4.0233,6.3104) -- (4.1417,6.5907) -- (4.2600,6.4583) -- (4.3783,6.5848) -- (4.4967,6.3638) -- (4.6150,6.6334) -- (4.7333,6.6249) -- (4.8517,6.4110) -- (4.9700,6.6043) -- (5.0883,6.5948) -- (5.2067,6.4001) -- (5.3250,6.6384) -- (5.4433,6.6090) -- (5.5617,6.5213) -- (5.6800,6.5377) -- (5.7983,6.5983) -- (5.9167,6.5778) -- (6.0350,6.4648) -- (6.1533,6.5979) -- (6.2717,6.5770) -- (6.3900,6.4656) -- (6.5083,6.6039) -- (6.6267,6.5765) -- (6.7450,6.4354) -- (6.8633,6.6402) -- (6.9817,6.3733) -- (7.1000,6.6312) -- (7.2183,6.6355) -- (7.3367,6.3810) -- (7.4550,6.6127) -- (7.5733,6.5859) -- (7.6917,6.4402) -- (7.8100,6.5937) -- (7.9283,6.3457) -- (8.0467,6.5606) -- (8.1650,6.5758) -- (8.2833,6.4238) -- (8.4017,6.5448) -- (8.5200,6.3249) -- (8.6383,6.2161) -- (8.7567,6.0562) -- (8.8750,6.0266) -- (8.9933,6.0291) -- (9.1117,6.0257) -- (9.2300,6.0182) -- (9.3483,6.0374) -- (9.4667,5.9973) -- (9.5850,6.0391) -- (9.7033,5.9889) -- (9.8217,6.2059) -- (9.9400,6.1390) -- (10.0583,6.3018) -- (10.1767,6.4350) -- (10.2950,6.3327) -- (10.4133,6.4466) -- (10.5317,6.3058) -- (10.6500,6.4868) -- (10.7683,6.2859) -- (10.8867,6.4833) -- (11.0050,6.3031) -- (11.1233,6.4986) -- (11.2417,6.3127) -- (11.3600,6.4642) -- (11.4783,6.3348) -- (11.5967,6.2680) -- (11.7150,6.4873) -- (11.8333,6.2665) -- (11.9517,6.4808) -- (12.0700,6.2089) -- (12.1883,6.3224) -- (12.3067,6.1203) -- (12.4250,6.0311) -- (12.5433,6.0035) -- (12.6617,5.9884) -- (12.7800,5.9799) -- (12.8983,5.9799) -- (13.0167,5.9799) -- (13.1350,5.9799) -- (13.2533,5.9799) -- (13.3717,5.9799) -- (13.4900,5.9799) -- (13.6083,5.9799) -- (13.7267,5.9799);
\draw[Exampleoral,line width=.7pt] (0.0000,5.9799) -- (0.1183,5.9799) -- (0.2367,5.9799) -- (0.3550,5.9799) -- (0.4733,5.9799) -- (0.5917,5.9799) -- (0.7100,5.9799) -- (0.8283,5.9799) -- (0.9467,5.9799) -- (1.0650,5.9799) -- (1.1833,5.9799) -- (1.3017,5.9799) -- (1.4200,5.9799) -- (1.5383,5.9799) -- (1.6567,5.9799) -- (1.7750,5.9799) -- (1.8933,5.9799) -- (2.0117,5.9799) -- (2.1300,5.9799) -- (2.2483,5.9799) -- (2.3667,5.9799) -- (2.4850,5.9806) -- (2.6033,5.9819) -- (2.7217,5.9822) -- (2.8400,5.9820) -- (2.9583,5.9822) -- (3.0767,5.9819) -- (3.1950,5.9818) -- (3.3133,5.9825) -- (3.4317,5.9819) -- (3.5500,5.9824) -- (3.6683,5.9813) -- (3.7867,5.9816) -- (3.9050,5.9820) -- (4.0233,5.9815) -- (4.1417,5.9821) -- (4.2600,5.9816) -- (4.3783,5.9817) -- (4.4967,5.9820) -- (4.6150,5.9816) -- (4.7333,5.9812) -- (4.8517,5.9814) -- (4.9700,5.9815) -- (5.0883,5.9815) -- (5.2067,5.9816) -- (5.3250,5.9814) -- (5.4433,5.9814) -- (5.5617,5.9818) -- (5.6800,5.9820) -- (5.7983,5.9818) -- (5.9167,5.9817) -- (6.0350,5.9811) -- (6.1533,5.9814) -- (6.2717,5.9815) -- (6.3900,5.9814) -- (6.5083,5.9813) -- (6.6267,5.9815) -- (6.7450,5.9817) -- (6.8633,5.9817) -- (6.9817,5.9816) -- (7.1000,5.9822) -- (7.2183,5.9818) -- (7.3367,5.9820) -- (7.4550,5.9813) -- (7.5733,5.9817) -- (7.6917,5.9816) -- (7.8100,5.9817) -- (7.9283,5.9815) -- (8.0467,5.9816) -- (8.1650,5.9815) -- (8.2833,5.9833) -- (8.4017,5.9835) -- (8.5200,5.9819) -- (8.6383,5.9801) -- (8.7567,5.9799) -- (8.8750,5.9799) -- (8.9933,5.9799) -- (9.1117,5.9799) -- (9.2300,5.9799) -- (9.3483,5.9799) -- (9.4667,5.9799) -- (9.5850,5.9799) -- (9.7033,5.9799) -- (9.8217,5.9808) -- (9.9400,5.9811) -- (10.0583,5.9817) -- (10.1767,5.9824) -- (10.2950,5.9822) -- (10.4133,5.9819) -- (10.5317,5.9819) -- (10.6500,5.9817) -- (10.7683,5.9826) -- (10.8867,5.9829) -- (11.0050,5.9822) -- (11.1233,5.9822) -- (11.2417,5.9828) -- (11.3600,5.9828) -- (11.4783,5.9820) -- (11.5967,5.9820) -- (11.7150,5.9826) -- (11.8333,5.9825) -- (11.9517,5.9816) -- (12.0700,5.9812) -- (12.1883,5.9810) -- (12.3067,5.9815) -- (12.4250,5.9802) -- (12.5433,5.9799) -- (12.6617,5.9799) -- (12.7800,5.9799) -- (12.8983,5.9799) -- (13.0167,5.9799) -- (13.1350,5.9799) -- (13.2533,5.9799) -- (13.3717,5.9799) -- (13.4900,5.9799) -- (13.6083,5.9799) -- (13.7267,5.9799);
\draw[Exampleasp,line width=.7pt] (0.0000,5.9799) -- (0.1183,5.9799) -- (0.2367,5.9799) -- (0.3550,5.9799) -- (0.4733,5.9799) -- (0.5917,5.9799) -- (0.7100,5.9799) -- (0.8283,5.9799) -- (0.9467,5.9799) -- (1.0650,5.9799) -- (1.1833,5.9799) -- (1.3017,5.9799) -- (1.4200,5.9799) -- (1.5383,5.9799) -- (1.6567,5.9799) -- (1.7750,5.9799) -- (1.8933,5.9799) -- (2.0117,5.9799) -- (2.1300,5.9799) -- (2.2483,5.9799) -- (2.3667,5.9799) -- (2.4850,5.9799) -- (2.6033,5.9799) -- (2.7217,5.9799) -- (2.8400,5.9799) -- (2.9583,5.9799) -- (3.0767,5.9799) -- (3.1950,5.9799) -- (3.3133,5.9799) -- (3.4317,5.9799) -- (3.5500,5.9799) -- (3.6683,5.9799) -- (3.7867,5.9799) -- (3.9050,5.9799) -- (4.0233,5.9799) -- (4.1417,5.9799) -- (4.2600,5.9799) -- (4.3783,5.9799) -- (4.4967,5.9799) -- (4.6150,5.9799) -- (4.7333,5.9799) -- (4.8517,5.9799) -- (4.9700,5.9799) -- (5.0883,5.9799) -- (5.2067,5.9799) -- (5.3250,5.9799) -- (5.4433,5.9799) -- (5.5617,5.9799) -- (5.6800,5.9799) -- (5.7983,5.9799) -- (5.9167,5.9799) -- (6.0350,5.9799) -- (6.1533,5.9799) -- (6.2717,5.9799) -- (6.3900,5.9799) -- (6.5083,5.9799) -- (6.6267,5.9799) -- (6.7450,5.9799) -- (6.8633,5.9799) -- (6.9817,5.9799) -- (7.1000,5.9799) -- (7.2183,5.9799) -- (7.3367,5.9799) -- (7.4550,5.9799) -- (7.5733,5.9799) -- (7.6917,5.9799) -- (7.8100,5.9799) -- (7.9283,5.9799) -- (8.0467,5.9799) -- (8.1650,5.9799) -- (8.2833,5.9799) -- (8.4017,5.9799) -- (8.5200,5.9799) -- (8.6383,5.9799) -- (8.7567,5.9799) -- (8.8750,5.9799) -- (8.9933,5.9799) -- (9.1117,5.9799) -- (9.2300,5.9799) -- (9.3483,5.9799) -- (9.4667,5.9799) -- (9.5850,5.9799) -- (9.7033,5.9799) -- (9.8217,5.9799) -- (9.9400,5.9799) -- (10.0583,5.9799) -- (10.1767,5.9799) -- (10.2950,5.9799) -- (10.4133,5.9799) -- (10.5317,5.9799) -- (10.6500,5.9799) -- (10.7683,5.9799) -- (10.8867,5.9799) -- (11.0050,5.9799) -- (11.1233,5.9799) -- (11.2417,5.9799) -- (11.3600,5.9799) -- (11.4783,5.9799) -- (11.5967,5.9799) -- (11.7150,5.9799) -- (11.8333,5.9799) -- (11.9517,5.9799) -- (12.0700,5.9799) -- (12.1883,5.9799) -- (12.3067,5.9799) -- (12.4250,5.9799) -- (12.5433,5.9799) -- (12.6617,5.9799) -- (12.7800,5.9799) -- (12.8983,5.9799) -- (13.0167,5.9799) -- (13.1350,5.9799) -- (13.2533,5.9799) -- (13.3717,5.9799) -- (13.4900,5.9799) -- (13.6083,5.9799) -- (13.7267,5.9799);
\end{scope}
\node[anchor=east,text=Exampleasp,font=\tiny] at (14.2000,7.0700) {Aspiration x5};
\node[anchor=east,text=Exampleoral,font=\tiny] at (11.5000,7.0700) {Friction x6};
\node[anchor=east,text=Examplephon,font=\tiny] at (8.8000,7.0700) {Voicing x1};
\draw[black!18,line width=.25pt] (2.3667,3.8000) -- (2.3667,5.6000);
\draw[black!18,line width=.25pt] (4.1417,3.8000) -- (4.1417,5.6000);
\draw[black!18,line width=.25pt] (8.4017,3.8000) -- (8.4017,5.6000);
\draw[black!18,line width=.25pt] (10.1767,3.8000) -- (10.1767,5.6000);
\draw[black!45,line width=.3pt] (0.0000,3.8000) -- (14.2000,3.8000);
\node[anchor=east,font=\tiny] at (-0.1200,3.8000) {0};
\node[anchor=east,font=\tiny] at (-0.1200,4.4000) {20};
\node[anchor=east,font=\tiny] at (-0.1200,5.0000) {40};
\node[anchor=east,font=\tiny] at (-0.1200,5.6000) {60};
\node[anchor=east,font=\scriptsize] at (-0.7500,4.7000) {\shortstack[r]{$A_g$ (mm$^2$)\\$U_g$ (mL/s)}};
\begin{scope}
\clip (0,3.8) rectangle (14.2,5.6);
\draw[Exampleag,line width=.45pt] (0.0000,3.8000) -- (0.0118,3.8000) -- (0.0237,3.8000) -- (0.0355,3.8000) -- (0.0473,3.8000) -- (0.0592,3.8000) -- (0.0710,3.8000) -- (0.0828,3.8000) -- (0.0947,3.8000) -- (0.1065,3.8000) -- (0.1183,3.8000) -- (0.1302,3.8000) -- (0.1420,3.8000) -- (0.1538,3.8000) -- (0.1657,3.8000) -- (0.1775,5.3000) -- (0.1893,5.3000) -- (0.2012,5.3000) -- (0.2130,5.3000) -- (0.2248,5.3000) -- (0.2367,5.3000) -- (0.2485,5.3000) -- (0.2603,5.3000) -- (0.2722,5.3000) -- (0.2840,5.3000) -- (0.2958,5.3000) -- (0.3077,5.3000) -- (0.3195,5.3000) -- (0.3313,5.3000) -- (0.3432,5.3000) -- (0.3550,5.3000) -- (0.3668,5.3000) -- (0.3787,5.3000) -- (0.3905,5.3000) -- (0.4023,5.3000) -- (0.4142,5.3000) -- (0.4260,5.3000) -- (0.4378,5.3000) -- (0.4497,5.3000) -- (0.4615,5.3000) -- (0.4733,5.3000) -- (0.4852,5.3000) -- (0.4970,5.3000) -- (0.5088,5.3000) -- (0.5207,5.3000) -- (0.5325,5.3000) -- (0.5443,5.3000) -- (0.5562,5.3000) -- (0.5680,5.3000) -- (0.5798,5.3000) -- (0.5917,5.3000) -- (0.6035,5.3000) -- (0.6153,5.3000) -- (0.6272,5.3000) -- (0.6390,5.3000) -- (0.6508,5.3000) -- (0.6627,5.3000) -- (0.6745,5.3000) -- (0.6863,5.3000) -- (0.6982,5.3000) -- (0.7100,5.3000) -- (0.7218,5.3000) -- (0.7337,5.3000) -- (0.7455,5.3000) -- (0.7573,5.3000) -- (0.7692,5.3000) -- (0.7810,5.3000) -- (0.7928,5.3000) -- (0.8047,5.3000) -- (0.8165,5.3000) -- (0.8283,5.3000) -- (0.8402,5.3000) -- (0.8520,5.3000) -- (0.8638,5.3000) -- (0.8757,5.3000) -- (0.8875,5.3000) -- (0.8993,5.3000) -- (0.9112,5.3000) -- (0.9230,5.3000) -- (0.9348,5.3000) -- (0.9467,5.3000) -- (0.9585,5.3000) -- (0.9703,5.3000) -- (0.9822,5.3000) -- (0.9940,5.3000) -- (1.0058,5.3000) -- (1.0177,5.3000) -- (1.0295,5.3000) -- (1.0413,5.3000) -- (1.0532,5.3000) -- (1.0650,5.3000) -- (1.0768,5.3000) -- (1.0887,5.3000) -- (1.1005,5.3000) -- (1.1123,5.3000) -- (1.1242,5.3000) -- (1.1360,5.3000) -- (1.1478,5.3000) -- (1.1597,5.3000) -- (1.1715,5.3000) -- (1.1833,5.3000) -- (1.1952,5.3000) -- (1.2070,5.3000) -- (1.2188,5.3000) -- (1.2307,5.3000) -- (1.2425,5.3000) -- (1.2543,5.3000) -- (1.2662,5.3000) -- (1.2780,5.3000) -- (1.2898,5.3000) -- (1.3017,5.3000) -- (1.3135,5.3000) -- (1.3253,5.3000) -- (1.3372,5.3000) -- (1.3490,5.3000) -- (1.3608,5.3000) -- (1.3727,5.3000) -- (1.3845,5.3000) -- (1.3963,5.3000) -- (1.4082,5.3000) -- (1.4200,5.3000) -- (1.4318,5.3000) -- (1.4437,5.3000) -- (1.4555,5.3000) -- (1.4673,5.3000) -- (1.4792,5.3000) -- (1.4910,5.3000) -- (1.5028,5.3000) -- (1.5147,5.3000) -- (1.5265,5.3000) -- (1.5383,5.3000) -- (1.5502,5.3000) -- (1.5620,5.3000) -- (1.5738,5.3000) -- (1.5857,5.3000) -- (1.5975,5.3000) -- (1.6093,5.3000) -- (1.6212,5.3000) -- (1.6330,5.3000) -- (1.6448,5.3000) -- (1.6567,5.3000) -- (1.6685,5.3000) -- (1.6803,5.3000) -- (1.6922,5.3000) -- (1.7040,5.3000) -- (1.7158,5.3000) -- (1.7277,5.3000) -- (1.7395,5.3000) -- (1.7513,5.3000) -- (1.7632,5.3000) -- (1.7750,5.3000) -- (1.7868,4.9028) -- (1.7987,4.9028) -- (1.8105,4.9028) -- (1.8223,4.9028) -- (1.8342,4.9028) -- (1.8460,4.9028) -- (1.8578,4.9028) -- (1.8697,4.9028) -- (1.8815,4.9028) -- (1.8933,4.9028) -- (1.9052,4.9028) -- (1.9170,4.9028) -- (1.9288,4.9028) -- (1.9407,4.9028) -- (1.9525,4.9028) -- (1.9643,4.5541) -- (1.9762,4.5541) -- (1.9880,4.5541) -- (1.9998,4.5541) -- (2.0117,4.5541) -- (2.0235,4.5541) -- (2.0353,4.5541) -- (2.0472,4.5541) -- (2.0590,4.5541) -- (2.0708,4.5541) -- (2.0827,4.5541) -- (2.0945,4.5541) -- (2.1063,4.5541) -- (2.1182,4.5541) -- (2.1300,4.5541) -- (2.1418,4.1438) -- (2.1537,4.1438) -- (2.1655,4.1438) -- (2.1773,4.1438) -- (2.1892,4.1438) -- (2.2010,4.1438) -- (2.2128,4.1438) -- (2.2247,4.1438) -- (2.2365,4.1438) -- (2.2483,4.1438) -- (2.2602,4.1438) -- (2.2720,4.1438) -- (2.2838,4.1438) -- (2.2957,4.1438) -- (2.3075,4.1438) -- (2.3193,4.0274) -- (2.3312,4.0274) -- (2.3430,4.0274) -- (2.3548,4.0274) -- (2.3667,4.0274) -- (2.3785,4.0274) -- (2.3903,4.0274) -- (2.4022,4.0274) -- (2.4140,4.0274) -- (2.4258,4.0274) -- (2.4377,4.0274) -- (2.4495,4.0274) -- (2.4613,4.0274) -- (2.4732,4.0274) -- (2.4850,4.0274) -- (2.4968,3.8910) -- (2.5087,3.8911) -- (2.5205,3.8914) -- (2.5323,3.8918) -- (2.5442,3.8923) -- (2.5560,3.8927) -- (2.5678,3.8932) -- (2.5797,3.8936) -- (2.5915,3.8939) -- (2.6033,3.8941) -- (2.6152,3.8936) -- (2.6270,3.8910) -- (2.6388,3.8910) -- (2.6507,3.8910) -- (2.6625,3.8910) -- (2.6743,3.8577) -- (2.6862,3.8780) -- (2.6980,3.9164) -- (2.7098,3.9693) -- (2.7217,4.0313) -- (2.7335,4.0965) -- (2.7453,4.1582) -- (2.7572,4.2105) -- (2.7690,4.2481) -- (2.7808,4.2673) -- (2.7927,4.0778) -- (2.8045,3.8552) -- (2.8163,3.8552) -- (2.8282,3.8552) -- (2.8400,3.8552) -- (2.8518,3.8268) -- (2.8637,3.8519) -- (2.8755,3.9239) -- (2.8873,4.0335) -- (2.8992,4.1666) -- (2.9110,4.3061) -- (2.9228,4.4339) -- (2.9347,4.5335) -- (2.9465,4.5921) -- (2.9583,4.4790) -- (2.9702,3.8268) -- (2.9820,3.8268) -- (2.9938,3.8268) -- (3.0057,3.8268) -- (3.0175,3.8268) -- (3.0293,3.8187) -- (3.0412,3.8473) -- (3.0530,3.9291) -- (3.0648,4.0526) -- (3.0767,4.2005) -- (3.0885,4.3522) -- (3.1003,4.4864) -- (3.1122,4.5844) -- (3.1240,4.6325) -- (3.1358,4.0231) -- (3.1477,3.8187) -- (3.1595,3.8187) -- (3.1713,3.8187) -- (3.1832,3.8187) -- (3.1950,3.8187) -- (3.2068,3.8187) -- (3.2187,3.8176) -- (3.2305,3.8818) -- (3.2423,4.0005) -- (3.2542,4.1556) -- (3.2660,4.3234) -- (3.2778,4.4785) -- (3.2897,4.5972) -- (3.3015,4.6615) -- (3.3133,4.1998) -- (3.3252,3.8093) -- (3.3370,3.8093) -- (3.3488,3.8093) -- (3.3607,3.8093) -- (3.3725,3.8093) -- (3.3843,3.8093) -- (3.3962,3.8066) -- (3.4080,3.8407) -- (3.4198,3.9375) -- (3.4317,4.0820) -- (3.4435,4.2516) -- (3.4553,4.4198) -- (3.4672,4.5605) -- (3.4790,4.6516) -- (3.4908,4.6718) -- (3.5027,3.8066) -- (3.5145,3.8066) -- (3.5263,3.8066) -- (3.5382,3.8066) -- (3.5500,3.8066) -- (3.5618,3.8066) -- (3.5737,3.8066) -- (3.5855,3.8138) -- (3.5973,3.8819) -- (3.6092,4.0075) -- (3.6210,4.1705) -- (3.6328,4.3453) -- (3.6447,4.5043) -- (3.6565,4.6223) -- (3.6683,4.6806) -- (3.6802,3.9798) -- (3.6920,3.8050) -- (3.7038,3.8050) -- (3.7157,3.8050) -- (3.7275,3.8050) -- (3.7393,3.8050) -- (3.7512,3.8050) -- (3.7630,3.8037) -- (3.7748,3.8391) -- (3.7867,3.9398) -- (3.7985,4.0896) -- (3.8103,4.2645) -- (3.8222,4.4366) -- (3.8340,4.5783) -- (3.8458,4.6669) -- (3.8577,4.6234) -- (3.8695,3.8037) -- (3.8813,3.8037) -- (3.8932,3.8037) -- (3.9050,3.8037) -- (3.9168,3.8037) -- (3.9287,3.8037) -- (3.9405,3.8037) -- (3.9523,3.8021) -- (3.9642,3.8378) -- (3.9760,3.9393) -- (3.9878,4.0903) -- (3.9997,4.2667) -- (4.0115,4.4402) -- (4.0233,4.5830) -- (4.0352,4.6724) -- (4.0470,4.6285) -- (4.0588,3.8021) -- (4.0707,3.8021) -- (4.0825,3.8021) -- (4.0943,3.8021) -- (4.1062,3.8021) -- (4.1180,3.8021) -- (4.1298,3.8021) -- (4.1417,3.8107) -- (4.1535,3.8809) -- (4.1653,4.0100) -- (4.1772,4.1775) -- (4.1890,4.3564) -- (4.2008,4.5182) -- (4.2127,4.6370) -- (4.2245,4.6937) -- (4.2363,3.9185) -- (4.2482,3.8016) -- (4.2600,3.8016) -- (4.2718,3.8016) -- (4.2837,3.8016) -- (4.2955,3.8016) -- (4.3073,3.8016) -- (4.3192,3.8016) -- (4.3310,3.8102) -- (4.3428,3.8806) -- (4.3547,4.0101) -- (4.3665,4.1780) -- (4.3783,4.3574) -- (4.3902,4.5196) -- (4.4020,4.6387) -- (4.4138,4.6956) -- (4.4257,3.9182) -- (4.4375,3.8011) -- (4.4493,3.8011) -- (4.4612,3.8011) -- (4.4730,3.8011) -- (4.4848,3.8011) -- (4.4967,3.8011) -- (4.5085,3.8011) -- (4.5203,3.8102) -- (4.5322,3.8824) -- (4.5440,4.0151) -- (4.5558,4.1863) -- (4.5677,4.3681) -- (4.5795,4.5305) -- (4.5913,4.6470) -- (4.6032,4.6983) -- (4.6150,3.8095) -- (4.6268,3.8008) -- (4.6387,3.8008) -- (4.6505,3.8008) -- (4.6623,3.8008) -- (4.6742,3.8008) -- (4.6860,3.8008) -- (4.6978,3.8008) -- (4.7097,3.8391) -- (4.7215,3.9477) -- (4.7333,4.1079) -- (4.7452,4.2924) -- (4.7570,4.4698) -- (4.7688,4.6097) -- (4.7807,4.6883) -- (4.7925,4.2504) -- (4.8043,3.8008) -- (4.8162,3.8008) -- (4.8280,3.8008) -- (4.8398,3.8008) -- (4.8517,3.8008) -- (4.8635,3.8008) -- (4.8753,3.8007) -- (4.8872,3.8411) -- (4.8990,3.9553) -- (4.9108,4.1225) -- (4.9227,4.3128) -- (4.9345,4.4919) -- (4.9463,4.6275) -- (4.9582,4.6953) -- (4.9700,3.8866) -- (4.9818,3.8007) -- (4.9937,3.8007) -- (5.0055,3.8007) -- (5.0173,3.8007) -- (5.0292,3.8007) -- (5.0410,3.8007) -- (5.0528,3.8007) -- (5.0647,3.8422) -- (5.0765,3.9593) -- (5.0883,4.1302) -- (5.1002,4.3233) -- (5.1120,4.5030) -- (5.1238,4.6360) -- (5.1357,4.6978) -- (5.1475,3.8105) -- (5.1593,3.8007) -- (5.1712,3.8007) -- (5.1830,3.8007) -- (5.1948,3.8007) -- (5.2067,3.8007) -- (5.2185,3.8007) -- (5.2303,3.8113) -- (5.2422,3.8936) -- (5.2540,4.0428) -- (5.2658,4.2309) -- (5.2777,4.4228) -- (5.2895,4.5823) -- (5.3013,4.6797) -- (5.3132,4.4755) -- (5.3250,3.8006) -- (5.3368,3.8006) -- (5.3487,3.8006) -- (5.3605,3.8006) -- (5.3723,3.8006) -- (5.3842,3.8006) -- (5.3960,3.8006) -- (5.4078,3.8428) -- (5.4197,3.9613) -- (5.4315,4.1341) -- (5.4433,4.3287) -- (5.4552,4.5087) -- (5.4670,4.6403) -- (5.4788,4.6988) -- (5.4907,3.8006) -- (5.5025,3.8006) -- (5.5143,3.8006) -- (5.5262,3.8006) -- (5.5380,3.8006) -- (5.5498,3.8006) -- (5.5617,3.8006) -- (5.5735,3.8006) -- (5.5853,3.8422) -- (5.5972,3.9593) -- (5.6090,4.1302) -- (5.6208,4.3234) -- (5.6327,4.5031) -- (5.6445,4.6362) -- (5.6563,4.6979) -- (5.6682,3.8104) -- (5.6800,3.8006) -- (5.6918,3.8006) -- (5.7037,3.8006) -- (5.7155,3.8006) -- (5.7273,3.8006) -- (5.7392,3.8006) -- (5.7510,3.8110) -- (5.7628,3.8912) -- (5.7747,4.0369) -- (5.7865,4.2216) -- (5.7983,4.4116) -- (5.8102,4.5722) -- (5.8220,4.6742) -- (5.8338,4.6146) -- (5.8457,3.8006) -- (5.8575,3.8006) -- (5.8693,3.8006) -- (5.8812,3.8006) -- (5.8930,3.8006) -- (5.9048,3.8006) -- (5.9167,3.8006) -- (5.9285,3.8108) -- (5.9403,3.8900) -- (5.9522,4.0340) -- (5.9640,4.2170) -- (5.9758,4.4060) -- (5.9877,4.5671) -- (5.9995,4.6712) -- (6.0113,4.6617) -- (6.0232,3.8006) -- (6.0350,3.8006) -- (6.0468,3.8006) -- (6.0587,3.8006) -- (6.0705,3.8006) -- (6.0823,3.8006) -- (6.0942,3.8006) -- (6.1060,3.8108) -- (6.1178,3.8900) -- (6.1297,4.0340) -- (6.1415,4.2170) -- (6.1533,4.4060) -- (6.1652,4.5671) -- (6.1770,4.6712) -- (6.1888,4.6617) -- (6.2007,3.8006) -- (6.2125,3.8006) -- (6.2243,3.8006) -- (6.2362,3.8006) -- (6.2480,3.8006) -- (6.2598,3.8006) -- (6.2717,3.8006) -- (6.2835,3.8107) -- (6.2953,3.8888) -- (6.3072,4.0311) -- (6.3190,4.2124) -- (6.3308,4.4005) -- (6.3427,4.5620) -- (6.3545,4.6681) -- (6.3663,4.6920) -- (6.3782,3.8006) -- (6.3900,3.8006) -- (6.4018,3.8006) -- (6.4137,3.8006) -- (6.4255,3.8006) -- (6.4373,3.8006) -- (6.4492,3.8006) -- (6.4610,3.8106) -- (6.4728,3.8877) -- (6.4847,4.0283) -- (6.4965,4.2080) -- (6.5083,4.3951) -- (6.5202,4.5568) -- (6.5320,4.6650) -- (6.5438,4.7006) -- (6.5557,3.8006) -- (6.5675,3.8006) -- (6.5793,3.8006) -- (6.5912,3.8006) -- (6.6030,3.8006) -- (6.6148,3.8006) -- (6.6267,3.8006) -- (6.6385,3.8104) -- (6.6503,3.8865) -- (6.6622,4.0256) -- (6.6740,4.2036) -- (6.6858,4.3897) -- (6.6977,4.5517) -- (6.7095,4.6617) -- (6.7213,4.7006) -- (6.7332,3.8006) -- (6.7450,3.8006) -- (6.7568,3.8006) -- (6.7687,3.8006) -- (6.7805,3.8006) -- (6.7923,3.8006) -- (6.8042,3.8006) -- (6.8160,3.8006) -- (6.8278,3.8390) -- (6.8397,3.9476) -- (6.8515,4.1080) -- (6.8633,4.2927) -- (6.8752,4.4702) -- (6.8870,4.6102) -- (6.8988,4.6889) -- (6.9107,4.2506) -- (6.9225,3.8006) -- (6.9343,3.8006) -- (6.9462,3.8006) -- (6.9580,3.8006) -- (6.9698,3.8006) -- (6.9817,3.8006) -- (6.9935,3.8006) -- (7.0053,3.8101) -- (7.0172,3.8833) -- (7.0290,4.0176) -- (7.0408,4.1907) -- (7.0527,4.3737) -- (7.0645,4.5363) -- (7.0763,4.6513) -- (7.0882,4.6997) -- (7.1000,3.8006) -- (7.1118,3.8006) -- (7.1237,3.8006) -- (7.1355,3.8006) -- (7.1473,3.8006) -- (7.1592,3.8006) -- (7.1710,3.8006) -- (7.1828,3.8006) -- (7.1947,3.8375) -- (7.2065,3.9423) -- (7.2183,4.0976) -- (7.2302,4.2781) -- (7.2420,4.4541) -- (7.2538,4.5966) -- (7.2657,4.6824) -- (7.2775,4.5006) -- (7.2893,3.8006) -- (7.3012,3.8006) -- (7.3130,3.8006) -- (7.3248,3.8006) -- (7.3367,3.8006) -- (7.3485,3.8006) -- (7.3603,3.8006) -- (7.3722,3.8097) -- (7.3840,3.8803) -- (7.3958,4.0101) -- (7.4077,4.1784) -- (7.4195,4.3583) -- (7.4313,4.5209) -- (7.4432,4.6403) -- (7.4550,4.6973) -- (7.4668,3.8764) -- (7.4787,3.8006) -- (7.4905,3.8006) -- (7.5023,3.8006) -- (7.5142,3.8006) -- (7.5260,3.8006) -- (7.5378,3.8006) -- (7.5497,3.8006) -- (7.5615,3.8097) -- (7.5733,3.8803) -- (7.5852,4.0101) -- (7.5970,4.1784) -- (7.6088,4.3583) -- (7.6207,4.5209) -- (7.6325,4.6403) -- (7.6443,4.6973) -- (7.6562,3.9180) -- (7.6680,3.8006) -- (7.6798,3.8006) -- (7.6917,3.8006) -- (7.7035,3.8006) -- (7.7153,3.8006) -- (7.7272,3.8006) -- (7.7390,3.8006) -- (7.7508,3.8094) -- (7.7627,3.8774) -- (7.7745,4.0029) -- (7.7863,4.1666) -- (7.7982,4.3433) -- (7.8100,4.5057) -- (7.8218,4.6287) -- (7.8337,4.6935) -- (7.8455,4.1275) -- (7.8573,3.8006) -- (7.8692,3.8006) -- (7.8810,3.8006) -- (7.8928,3.8006) -- (7.9047,3.8006) -- (7.9165,3.8006) -- (7.9283,3.8006) -- (7.9402,3.8006) -- (7.9520,3.8336) -- (7.9638,3.9278) -- (7.9757,4.0694) -- (7.9875,4.2376) -- (7.9993,4.4077) -- (8.0112,4.5547) -- (8.0230,4.6571) -- (8.0348,4.6998) -- (8.0467,3.8083) -- (8.0585,3.8006) -- (8.0703,3.8006) -- (8.0822,3.8006) -- (8.0940,3.8006) -- (8.1058,3.8006) -- (8.1177,3.8006) -- (8.1295,3.8006) -- (8.1413,3.8087) -- (8.1532,3.8720) -- (8.1650,3.9896) -- (8.1768,4.1445) -- (8.1887,4.3146) -- (8.2005,4.4756) -- (8.2123,4.6043) -- (8.2242,4.6824) -- (8.2360,4.5832) -- (8.2478,3.8006) -- (8.2597,3.8006) -- (8.2715,3.8006) -- (8.2833,3.8006) -- (8.2952,3.8006) -- (8.3070,3.8006) -- (8.3188,3.8006) -- (8.3307,3.8006) -- (8.3425,3.8085) -- (8.3543,3.8704) -- (8.3662,3.9854) -- (8.3780,4.1375) -- (8.3898,4.3055) -- (8.4017,4.4658) -- (8.4135,4.5959) -- (8.4253,4.6778) -- (8.4372,4.6735) -- (8.4490,3.8006) -- (8.4608,3.8006) -- (8.4727,3.8006) -- (8.4845,3.8006) -- (8.4963,3.8006) -- (8.5082,3.8006) -- (8.5200,3.8006) -- (8.5318,3.8006) -- (8.5437,3.8082) -- (8.5555,3.8672) -- (8.5673,3.9775) -- (8.5792,4.1242) -- (8.5910,4.2878) -- (8.6028,4.4464) -- (8.6147,4.5789) -- (8.6265,4.6675) -- (8.6383,4.7005) -- (8.6502,3.8006) -- (8.6620,3.8006) -- (8.6738,3.8006) -- (8.6857,3.8006) -- (8.6975,3.8006) -- (8.7093,3.8006) -- (8.7212,3.8006) -- (8.7330,3.8006) -- (8.7448,3.8006) -- (8.7567,3.8300) -- (8.7685,3.9142) -- (8.7803,4.0423) -- (8.7922,4.1976) -- (8.8040,4.3598) -- (8.8158,4.5078) -- (8.8277,4.6222) -- (8.8395,4.6881) -- (8.8513,4.4756) -- (8.8632,3.8006) -- (8.8750,3.8006) -- (8.8868,3.8006) -- (8.8987,3.8006) -- (8.9105,3.8006) -- (8.9223,3.8006) -- (8.9342,3.8006) -- (8.9460,3.8006) -- (8.9578,3.8006) -- (8.9697,3.8148) -- (8.9815,3.8556) -- (8.9933,3.9178) -- (9.0052,3.9936) -- (9.0170,4.0734) -- (9.0288,4.1472) -- (9.0407,4.2057) -- (9.0525,4.2415) -- (9.0643,4.2235) -- (9.0762,3.8006) -- (9.0880,3.8006) -- (9.0998,3.8006) -- (9.1117,3.8006) -- (9.1235,3.8006) -- (9.1353,3.8006) -- (9.1472,3.8006) -- (9.1590,3.8006) -- (9.1708,3.8006) -- (9.1827,3.8140) -- (9.1945,3.8527) -- (9.2063,3.9120) -- (9.2182,3.9848) -- (9.2300,4.0625) -- (9.2418,4.1358) -- (9.2537,4.1960) -- (9.2655,4.2358) -- (9.2773,4.2506) -- (9.2892,3.8037) -- (9.3010,3.8006) -- (9.3128,3.8006) -- (9.3247,3.8006) -- (9.3365,3.8006) -- (9.3483,3.8006) -- (9.3602,3.8006) -- (9.3720,3.8006) -- (9.3838,3.8006) -- (9.3957,3.8038) -- (9.4075,3.8292) -- (9.4193,3.8769) -- (9.4312,3.9417) -- (9.4430,4.0161) -- (9.4548,4.0915) -- (9.4667,4.1594) -- (9.4785,4.2120) -- (9.4903,4.2433) -- (9.5022,4.2076) -- (9.5140,3.8006) -- (9.5258,3.8006) -- (9.5377,3.8006) -- (9.5495,3.8006) -- (9.5613,3.8006) -- (9.5732,3.8006) -- (9.5850,3.8006) -- (9.5968,3.8006) -- (9.6087,3.8006) -- (9.6205,3.8037) -- (9.6323,3.8280) -- (9.6442,3.8739) -- (9.6560,3.9365) -- (9.6678,4.0088) -- (9.6797,4.0829) -- (9.6915,4.1508) -- (9.7033,4.2050) -- (9.7152,4.2395) -- (9.7270,4.2506) -- (9.7388,3.8006) -- (9.7507,3.8006) -- (9.7625,3.8006) -- (9.7743,3.8006) -- (9.7862,3.8006) -- (9.7980,3.8006) -- (9.8098,3.8006) -- (9.8217,3.8006) -- (9.8335,3.8006) -- (9.8453,3.8006) -- (9.8572,3.8124) -- (9.8690,3.8466) -- (9.8808,3.8996) -- (9.8927,3.9659) -- (9.9045,4.0384) -- (9.9163,4.1096) -- (9.9282,4.1719) -- (9.9400,4.2189) -- (9.9518,4.2456) -- (9.9637,4.1659) -- (9.9755,3.8006) -- (9.9873,3.8006) -- (9.9992,3.8006) -- (10.0110,3.8006) -- (10.0228,3.8006) -- (10.0347,3.8006) -- (10.0465,3.8006) -- (10.0583,3.8006) -- (10.0702,3.8006) -- (10.0820,3.8056) -- (10.0938,3.8447) -- (10.1057,3.9190) -- (10.1175,4.0210) -- (10.1293,4.1403) -- (10.1412,4.2650) -- (10.1530,4.3825) -- (10.1648,4.4809) -- (10.1767,4.5504) -- (10.1885,4.5838) -- (10.2003,4.1060) -- (10.2122,3.8006) -- (10.2240,3.8006) -- (10.2358,3.8006) -- (10.2477,3.8006) -- (10.2595,3.8006) -- (10.2713,3.8006) -- (10.2832,3.8006) -- (10.2950,3.8006) -- (10.3068,3.8006) -- (10.3187,3.8006) -- (10.3305,3.8215) -- (10.3423,3.8822) -- (10.3542,3.9767) -- (10.3660,4.0960) -- (10.3778,4.2284) -- (10.3897,4.3612) -- (10.4015,4.4814) -- (10.4133,4.5774) -- (10.4252,4.6400) -- (10.4370,4.6629) -- (10.4488,3.8433) -- (10.4607,3.8006) -- (10.4725,3.8006) -- (10.4843,3.8006) -- (10.4962,3.8006) -- (10.5080,3.8006) -- (10.5198,3.8006) -- (10.5317,3.8006) -- (10.5435,3.8006) -- (10.5553,3.8006) -- (10.5672,3.8057) -- (10.5790,3.8457) -- (10.5908,3.9220) -- (10.6027,4.0273) -- (10.6145,4.1519) -- (10.6263,4.2838) -- (10.6382,4.4108) -- (10.6500,4.5209) -- (10.6618,4.6036) -- (10.6737,4.6513) -- (10.6855,4.5562) -- (10.6973,3.8006) -- (10.7092,3.8006) -- (10.7210,3.8006) -- (10.7328,3.8006) -- (10.7447,3.8006) -- (10.7565,3.8006) -- (10.7683,3.8006) -- (10.7802,3.8006) -- (10.7920,3.8006) -- (10.8038,3.8006) -- (10.8157,3.8055) -- (10.8275,3.8439) -- (10.8393,3.9173) -- (10.8512,4.0190) -- (10.8630,4.1397) -- (10.8748,4.2687) -- (10.8867,4.3941) -- (10.8985,4.5046) -- (10.9103,4.5903) -- (10.9222,4.6433) -- (10.9340,4.6547) -- (10.9458,3.8050) -- (10.9577,3.8006) -- (10.9695,3.8006) -- (10.9813,3.8006) -- (10.9932,3.8006) -- (11.0050,3.8006) -- (11.0168,3.8006) -- (11.0287,3.8006) -- (11.0405,3.8006) -- (11.0523,3.8006) -- (11.0642,3.8054) -- (11.0760,3.8431) -- (11.0878,3.9151) -- (11.0997,4.0150) -- (11.1115,4.1340) -- (11.1233,4.2615) -- (11.1352,4.3861) -- (11.1470,4.4968) -- (11.1588,4.5837) -- (11.1707,4.6392) -- (11.1825,4.6582) -- (11.1943,3.8630) -- (11.2062,3.8006) -- (11.2180,3.8006) -- (11.2298,3.8006) -- (11.2417,3.8006) -- (11.2535,3.8006) -- (11.2653,3.8006) -- (11.2772,3.8006) -- (11.2890,3.8006) -- (11.3008,3.8006) -- (11.3127,3.8006) -- (11.3245,3.8191) -- (11.3363,3.8730) -- (11.3482,3.9577) -- (11.3600,4.0659) -- (11.3718,4.1881) -- (11.3837,4.3139) -- (11.3955,4.4324) -- (11.4073,4.5333) -- (11.4192,4.6079) -- (11.4310,4.6498) -- (11.4428,4.5216) -- (11.4547,3.8006) -- (11.4665,3.8006) -- (11.4783,3.8006) -- (11.4902,3.8006) -- (11.5020,3.8006) -- (11.5138,3.8006) -- (11.5257,3.8006) -- (11.5375,3.8006) -- (11.5493,3.8006) -- (11.5612,3.8006) -- (11.5730,3.8006) -- (11.5848,3.8184) -- (11.5967,3.8704) -- (11.6085,3.9521) -- (11.6203,4.0567) -- (11.6322,4.1752) -- (11.6440,4.2975) -- (11.6558,4.4135) -- (11.6677,4.5131) -- (11.6795,4.5879) -- (11.6913,4.6317) -- (11.7032,4.5805) -- (11.7150,3.8006) -- (11.7268,3.8006) -- (11.7387,3.8006) -- (11.7505,3.8006) -- (11.7623,3.8006) -- (11.7742,3.8006) -- (11.7860,3.8006) -- (11.7978,3.8006) -- (11.8097,3.8006) -- (11.8215,3.8006) -- (11.8333,3.8006) -- (11.8452,3.8180) -- (11.8570,3.8686) -- (11.8688,3.9484) -- (11.8807,4.0508) -- (11.8925,4.1674) -- (11.9043,4.2888) -- (11.9162,4.4049) -- (11.9280,4.5064) -- (11.9398,4.5848) -- (11.9517,4.6339) -- (11.9635,4.6495) -- (11.9753,3.8357) -- (11.9872,3.8006) -- (11.9990,3.8006) -- (12.0108,3.8006) -- (12.0227,3.8006) -- (12.0345,3.8006) -- (12.0463,3.8006) -- (12.0582,3.8006) -- (12.0700,3.8006) -- (12.0818,3.8006) -- (12.0937,3.8006) -- (12.1055,3.8147) -- (12.1173,3.8560) -- (12.1292,3.9210) -- (12.1410,4.0045) -- (12.1528,4.0998) -- (12.1647,4.1991) -- (12.1765,4.2944) -- (12.1883,4.3779) -- (12.2002,4.4430) -- (12.2120,4.4842) -- (12.2238,4.4984) -- (12.2357,3.8727) -- (12.2475,3.8006) -- (12.2593,3.8006) -- (12.2712,3.8006) -- (12.2830,3.8006) -- (12.2948,3.8006) -- (12.3067,3.8006) -- (12.3185,3.8006) -- (12.3303,3.8006) -- (12.3422,3.8006) -- (12.3540,3.8006) -- (12.3658,4.3384) -- (12.3777,4.3384) -- (12.3895,4.3384) -- (12.4013,4.3384) -- (12.4132,4.3384) -- (12.4250,4.3384) -- (12.4368,4.3384) -- (12.4487,4.3384) -- (12.4605,4.3384) -- (12.4723,4.3384) -- (12.4842,4.3384) -- (12.4960,4.3384) -- (12.5078,4.3384) -- (12.5197,4.3384) -- (12.5315,4.3384) -- (12.5433,4.3384) -- (12.5552,4.3384) -- (12.5670,4.3384) -- (12.5788,4.3384) -- (12.5907,4.3384) -- (12.6025,4.3384) -- (12.6143,4.3384) -- (12.6262,5.1300) -- (12.6380,5.1300) -- (12.6498,5.1300) -- (12.6617,5.1300) -- (12.6735,5.1300) -- (12.6853,5.1300) -- (12.6972,5.1300) -- (12.7090,5.1300) -- (12.7208,5.1300) -- (12.7327,5.1300) -- (12.7445,5.1300) -- (12.7563,5.1300) -- (12.7682,5.1300) -- (12.7800,5.1300) -- (12.7918,5.1300) -- (12.8037,5.1300) -- (12.8155,5.1300) -- (12.8273,5.1300) -- (12.8392,5.1300) -- (12.8510,5.1300) -- (12.8628,5.1300) -- (12.8747,5.1300) -- (12.8865,5.1300) -- (12.8983,5.2747) -- (12.9102,5.2747) -- (12.9220,5.2747) -- (12.9338,5.2747) -- (12.9457,5.2747) -- (12.9575,5.2747) -- (12.9693,5.2747) -- (12.9812,5.2747) -- (12.9930,5.2747) -- (13.0048,5.2747) -- (13.0167,5.2747) -- (13.0285,5.2747) -- (13.0403,5.2747) -- (13.0522,5.2747) -- (13.0640,5.2747) -- (13.0758,5.2747) -- (13.0877,5.2747) -- (13.0995,5.2747) -- (13.1113,5.2747) -- (13.1232,5.2747) -- (13.1350,5.2747) -- (13.1468,5.2747) -- (13.1587,5.2747) -- (13.1705,5.2986) -- (13.1823,5.2986) -- (13.1942,5.2986) -- (13.2060,5.2986) -- (13.2178,5.2986) -- (13.2297,5.2986) -- (13.2415,5.2986) -- (13.2533,5.2986) -- (13.2652,5.2986) -- (13.2770,5.2986) -- (13.2888,5.2986) -- (13.3007,5.2986) -- (13.3125,5.2986) -- (13.3243,5.2986) -- (13.3362,5.2986) -- (13.3480,5.2986) -- (13.3598,5.2986) -- (13.3717,5.2986) -- (13.3835,5.2986) -- (13.3953,5.2986) -- (13.4072,5.2986) -- (13.4190,5.2986) -- (13.4308,5.2998) -- (13.4427,5.2998) -- (13.4545,5.2998) -- (13.4663,5.2998) -- (13.4782,5.2998) -- (13.4900,5.2998) -- (13.5018,5.2998) -- (13.5137,5.2998) -- (13.5255,5.2998) -- (13.5373,5.2998) -- (13.5492,5.2998) -- (13.5610,5.2998) -- (13.5728,5.2998) -- (13.5847,5.2998) -- (13.5965,5.2998) -- (13.6083,5.2998) -- (13.6202,5.2998) -- (13.6320,5.2998) -- (13.6438,5.2998) -- (13.6557,5.2998) -- (13.6675,5.2998) -- (13.6793,5.2998) -- (13.6912,5.2998) -- (13.7030,5.3000) -- (13.7148,5.3000) -- (13.7267,5.3000) -- (13.7385,5.3000) -- (13.7503,5.3000) -- (13.7622,5.3000) -- (13.7740,5.3000) -- (13.7858,5.3000) -- (13.7977,5.3000) -- (13.8095,5.3000) -- (13.8213,5.3000) -- (13.8332,5.3000) -- (13.8450,5.3000) -- (13.8568,5.3000) -- (13.8687,5.3000) -- (13.8805,5.3000) -- (13.8923,5.3000) -- (13.9042,5.3000) -- (13.9160,5.3000) -- (13.9278,5.3000) -- (13.9397,5.3000) -- (13.9515,5.3000) -- (13.9633,5.3000) -- (13.9752,5.3000) -- (13.9870,5.3000) -- (13.9988,5.3000) -- (14.0107,5.3000) -- (14.0225,5.3000) -- (14.0343,5.3000) -- (14.0462,5.3000) -- (14.0580,5.3000) -- (14.0698,5.3000) -- (14.0817,5.3000) -- (14.0935,5.3000) -- (14.1053,5.3000) -- (14.1172,5.3000) -- (14.1290,5.3000) -- (14.1408,5.3000) -- (14.1527,5.3000) -- (14.1645,5.3000) -- (14.1763,5.3000) -- (14.1882,5.3000) -- (14.2000,5.3000);
\draw[Examplevel,line width=.45pt] (0.0000,3.8000) -- (0.0118,3.8000) -- (0.0237,3.8000) -- (0.0355,3.8000) -- (0.0473,3.8000) -- (0.0592,3.8000) -- (0.0710,3.8000) -- (0.0828,3.8000) -- (0.0947,3.8000) -- (0.1065,3.8000) -- (0.1183,3.8000) -- (0.1302,3.8000) -- (0.1420,3.8000) -- (0.1538,3.8000) -- (0.1657,3.8000) -- (0.1775,3.8000) -- (0.1893,3.8000) -- (0.2012,3.8000) -- (0.2130,3.8000) -- (0.2248,3.8000) -- (0.2367,3.8000) -- (0.2485,3.8000) -- (0.2603,3.8000) -- (0.2722,3.8000) -- (0.2840,3.8000) -- (0.2958,3.8000) -- (0.3077,3.8000) -- (0.3195,3.8000) -- (0.3313,3.8000) -- (0.3432,3.8000) -- (0.3550,3.8000) -- (0.3668,3.8000) -- (0.3787,3.8000) -- (0.3905,3.8000) -- (0.4023,3.8000) -- (0.4142,3.8000) -- (0.4260,3.8000) -- (0.4378,3.8000) -- (0.4497,3.8000) -- (0.4615,3.8000) -- (0.4733,3.8000) -- (0.4852,3.8000) -- (0.4970,3.8000) -- (0.5088,3.8000) -- (0.5207,3.8000) -- (0.5325,3.8000) -- (0.5443,3.8000) -- (0.5562,3.8000) -- (0.5680,3.8000) -- (0.5798,3.8000) -- (0.5917,3.8000) -- (0.6035,3.8000) -- (0.6153,3.8000) -- (0.6272,3.8000) -- (0.6390,3.8000) -- (0.6508,3.8000) -- (0.6627,3.8000) -- (0.6745,3.8000) -- (0.6863,3.8000) -- (0.6982,3.8000) -- (0.7100,3.8000) -- (0.7218,3.8000) -- (0.7337,3.8000) -- (0.7455,3.8000) -- (0.7573,3.8000) -- (0.7692,3.8000) -- (0.7810,3.8000) -- (0.7928,3.8000) -- (0.8047,3.8000) -- (0.8165,3.8000) -- (0.8283,3.8000) -- (0.8402,3.8000) -- (0.8520,3.8000) -- (0.8638,3.8000) -- (0.8757,3.8000) -- (0.8875,3.8000) -- (0.8993,3.8000) -- (0.9112,3.8000) -- (0.9230,3.8000) -- (0.9348,3.8000) -- (0.9467,3.8000) -- (0.9585,3.8000) -- (0.9703,3.8000) -- (0.9822,3.8000) -- (0.9940,3.8000) -- (1.0058,3.8000) -- (1.0177,3.8000) -- (1.0295,3.8000) -- (1.0413,3.8000) -- (1.0532,3.8000) -- (1.0650,3.8000) -- (1.0768,3.8000) -- (1.0887,3.8000) -- (1.1005,3.8000) -- (1.1123,3.8000) -- (1.1242,3.8000) -- (1.1360,3.8000) -- (1.1478,3.8000) -- (1.1597,3.8000) -- (1.1715,3.8000) -- (1.1833,3.8000) -- (1.1952,3.8000) -- (1.2070,3.8000) -- (1.2188,3.8000) -- (1.2307,3.8000) -- (1.2425,3.8000) -- (1.2543,3.8000) -- (1.2662,3.8000) -- (1.2780,3.8000) -- (1.2898,3.8000) -- (1.3017,3.8000) -- (1.3135,3.8000) -- (1.3253,3.8000) -- (1.3372,3.8000) -- (1.3490,3.8000) -- (1.3608,3.8000) -- (1.3727,3.8000) -- (1.3845,3.8000) -- (1.3963,3.8000) -- (1.4082,3.8000) -- (1.4200,3.8000) -- (1.4318,3.8000) -- (1.4437,3.8000) -- (1.4555,3.8000) -- (1.4673,3.8000) -- (1.4792,3.8000) -- (1.4910,3.8000) -- (1.5028,3.8000) -- (1.5147,3.8000) -- (1.5265,3.8000) -- (1.5383,3.8000) -- (1.5502,3.8000) -- (1.5620,3.8000) -- (1.5738,3.8000) -- (1.5857,3.8000) -- (1.5975,3.8000) -- (1.6093,3.8000) -- (1.6212,3.8000) -- (1.6330,3.8000) -- (1.6448,3.8000) -- (1.6567,3.8000) -- (1.6685,3.8000) -- (1.6803,3.8000) -- (1.6922,3.8000) -- (1.7040,3.8000) -- (1.7158,3.8000) -- (1.7277,3.8000) -- (1.7395,3.8000) -- (1.7513,3.8000) -- (1.7632,3.8000) -- (1.7750,3.8000) -- (1.7868,3.8000) -- (1.7987,3.8000) -- (1.8105,3.8000) -- (1.8223,3.8000) -- (1.8342,3.8000) -- (1.8460,3.8000) -- (1.8578,3.8000) -- (1.8697,3.8000) -- (1.8815,3.8000) -- (1.8933,3.8000) -- (1.9052,3.8000) -- (1.9170,3.8000) -- (1.9288,3.8000) -- (1.9407,3.8000) -- (1.9525,3.8000) -- (1.9643,3.8000) -- (1.9762,3.8000) -- (1.9880,3.8000) -- (1.9998,3.8000) -- (2.0117,3.8000) -- (2.0235,3.8000) -- (2.0353,3.8000) -- (2.0472,3.8000) -- (2.0590,3.8000) -- (2.0708,3.8000) -- (2.0827,3.8000) -- (2.0945,3.8000) -- (2.1063,3.8000) -- (2.1182,3.8000) -- (2.1300,3.8000) -- (2.1418,3.8000) -- (2.1537,3.8000) -- (2.1655,3.8000) -- (2.1773,3.8000) -- (2.1892,3.8000) -- (2.2010,3.8000) -- (2.2128,3.8000) -- (2.2247,3.8000) -- (2.2365,3.8000) -- (2.2483,3.8000) -- (2.2602,3.8000) -- (2.2720,3.8000) -- (2.2838,3.8000) -- (2.2957,3.8000) -- (2.3075,3.8000) -- (2.3193,3.8000) -- (2.3312,3.8000) -- (2.3430,3.8000) -- (2.3548,3.8000) -- (2.3667,3.8000) -- (2.3785,3.8000) -- (2.3903,3.8000) -- (2.4022,3.8000) -- (2.4140,3.8000) -- (2.4258,3.8000) -- (2.4377,3.8000) -- (2.4495,3.8000) -- (2.4613,3.8000) -- (2.4732,3.8000) -- (2.4850,3.8000) -- (2.4968,3.9088) -- (2.5087,3.9085) -- (2.5205,3.9089) -- (2.5323,3.9096) -- (2.5442,3.9102) -- (2.5560,3.9107) -- (2.5678,3.9112) -- (2.5797,3.9119) -- (2.5915,3.9124) -- (2.6033,3.9126) -- (2.6152,3.9119) -- (2.6270,3.9088) -- (2.6388,3.9089) -- (2.6507,3.9090) -- (2.6625,3.9090) -- (2.6743,3.9171) -- (2.6862,3.9575) -- (2.6980,4.0347) -- (2.7098,4.1378) -- (2.7217,4.2524) -- (2.7335,4.3644) -- (2.7453,4.4615) -- (2.7572,4.5361) -- (2.7690,4.5849) -- (2.7808,4.6075) -- (2.7927,4.3100) -- (2.8045,3.9099) -- (2.8163,3.9109) -- (2.8282,3.9116) -- (2.8400,3.9119) -- (2.8518,3.8684) -- (2.8637,3.9321) -- (2.8755,4.1134) -- (2.8873,4.3737) -- (2.8992,4.6527) -- (2.9110,4.8902) -- (2.9228,5.0557) -- (2.9347,5.1520) -- (2.9465,5.1938) -- (2.9583,5.0137) -- (2.9702,3.8664) -- (2.9820,3.8671) -- (2.9938,3.8677) -- (3.0057,3.8680) -- (3.0175,3.8677) -- (3.0293,3.8480) -- (3.0412,3.9210) -- (3.0530,4.1269) -- (3.0648,4.4179) -- (3.0767,4.7188) -- (3.0885,4.9602) -- (3.1003,5.1162) -- (3.1122,5.1983) -- (3.1240,5.2253) -- (3.1358,4.2805) -- (3.1477,3.8467) -- (3.1595,3.8472) -- (3.1713,3.8475) -- (3.1832,3.8476) -- (3.1950,3.8474) -- (3.2068,3.8473) -- (3.2187,3.8451) -- (3.2305,4.0089) -- (3.2423,4.2992) -- (3.2542,4.6349) -- (3.2660,4.9223) -- (3.2778,5.1123) -- (3.2897,5.2128) -- (3.3015,5.2492) -- (3.3133,4.5790) -- (3.3252,3.8231) -- (3.3370,3.8234) -- (3.3488,3.8235) -- (3.3607,3.8236) -- (3.3725,3.8235) -- (3.3843,3.8235) -- (3.3962,3.8170) -- (3.4080,3.9043) -- (3.4198,4.1478) -- (3.4317,4.4832) -- (3.4435,4.8102) -- (3.4553,5.0495) -- (3.4672,5.1869) -- (3.4790,5.2475) -- (3.4908,5.2431) -- (3.5027,3.8164) -- (3.5145,3.8166) -- (3.5263,3.8167) -- (3.5382,3.8168) -- (3.5500,3.8168) -- (3.5618,3.8167) -- (3.5737,3.8167) -- (3.5855,3.8354) -- (3.5973,4.0093) -- (3.6092,4.3155) -- (3.6210,4.6641) -- (3.6328,4.9542) -- (3.6447,5.1386) -- (3.6565,5.2313) -- (3.6683,5.2604) -- (3.6802,4.1905) -- (3.6920,3.8125) -- (3.7038,3.8126) -- (3.7157,3.8127) -- (3.7275,3.8127) -- (3.7393,3.8127) -- (3.7512,3.8126) -- (3.7630,3.8094) -- (3.7748,3.9004) -- (3.7867,4.1534) -- (3.7985,4.4996) -- (3.8103,4.8319) -- (3.8222,5.0693) -- (3.8340,5.2015) -- (3.8458,5.2570) -- (3.8577,5.1686) -- (3.8695,3.8091) -- (3.8813,3.8092) -- (3.8932,3.8093) -- (3.9050,3.8093) -- (3.9168,3.8092) -- (3.9287,3.8092) -- (3.9405,3.8092) -- (3.9523,3.8053) -- (3.9642,3.8970) -- (3.9760,4.1525) -- (3.9878,4.5020) -- (3.9997,4.8373) -- (4.0115,5.0764) -- (4.0233,5.2095) -- (4.0352,5.2656) -- (4.0470,5.1772) -- (4.0588,3.8051) -- (4.0707,3.8052) -- (4.0825,3.8052) -- (4.0943,3.8052) -- (4.1062,3.8052) -- (4.1180,3.8052) -- (4.1298,3.8053) -- (4.1417,3.8274) -- (4.1535,4.0073) -- (4.1653,4.3316) -- (4.1772,4.7270) -- (4.1890,5.1026) -- (4.2008,5.3910) -- (4.2127,5.5685) -- (4.2245,5.6398) -- (4.2363,4.0904) -- (4.2482,3.8040) -- (4.2600,3.8041) -- (4.2718,3.8040) -- (4.2837,3.8041) -- (4.2955,3.8041) -- (4.3073,3.8041) -- (4.3192,3.8041) -- (4.3310,3.8261) -- (4.3428,4.0063) -- (4.3547,4.3294) -- (4.3665,4.7171) -- (4.3783,5.0742) -- (4.3902,5.3362) -- (4.4020,5.4893) -- (4.4138,5.5465) -- (4.4257,4.0884) -- (4.4375,3.8027) -- (4.4493,3.8027) -- (4.4612,3.8027) -- (4.4730,3.8027) -- (4.4848,3.8028) -- (4.4967,3.8027) -- (4.5085,3.8027) -- (4.5203,3.8261) -- (4.5322,4.0110) -- (4.5440,4.3413) -- (4.5558,4.7337) -- (4.5677,5.0891) -- (4.5795,5.3438) -- (4.5913,5.4875) -- (4.6032,5.5355) -- (4.6150,3.8232) -- (4.6268,3.8021) -- (4.6387,3.8021) -- (4.6505,3.8021) -- (4.6623,3.8021) -- (4.6742,3.8021) -- (4.6860,3.8021) -- (4.6978,3.8020) -- (4.7097,3.9005) -- (4.7215,4.1755) -- (4.7333,4.5596) -- (4.7452,4.9488) -- (4.7570,5.2538) -- (4.7688,5.4420) -- (4.7807,5.5242) -- (4.7925,4.7645) -- (4.8043,3.8019) -- (4.8162,3.8019) -- (4.8280,3.8019) -- (4.8398,3.8019) -- (4.8517,3.8019) -- (4.8635,3.8019) -- (4.8753,3.8017) -- (4.8872,3.9056) -- (4.8990,4.1943) -- (4.9108,4.5923) -- (4.9227,4.9857) -- (4.9345,5.2826) -- (4.9463,5.4562) -- (4.9582,5.5218) -- (4.9700,4.0104) -- (4.9818,3.8017) -- (4.9937,3.8017) -- (5.0055,3.8017) -- (5.0173,3.8017) -- (5.0292,3.8017) -- (5.0410,3.8017) -- (5.0528,3.8017) -- (5.0647,3.9084) -- (5.0765,4.2043) -- (5.0883,4.6093) -- (5.1002,5.0044) -- (5.1120,5.2968) -- (5.1238,5.4626) -- (5.1357,5.5196) -- (5.1475,3.8257) -- (5.1593,3.8016) -- (5.1712,3.8016) -- (5.1830,3.8016) -- (5.1948,3.8016) -- (5.2067,3.8017) -- (5.2185,3.8016) -- (5.2303,3.8290) -- (5.2422,4.0394) -- (5.2540,4.4072) -- (5.2658,4.8240) -- (5.2777,5.1729) -- (5.2895,5.3963) -- (5.3013,5.4995) -- (5.3132,5.1400) -- (5.3250,3.8015) -- (5.3368,3.8016) -- (5.3487,3.8016) -- (5.3605,3.8016) -- (5.3723,3.8016) -- (5.3842,3.8016) -- (5.3960,3.8016) -- (5.4078,3.9098) -- (5.4197,4.2093) -- (5.4315,4.6173) -- (5.4433,5.0116) -- (5.4552,5.2991) -- (5.4670,5.4588) -- (5.4788,5.5102) -- (5.4907,3.8015) -- (5.5025,3.8015) -- (5.5143,3.8015) -- (5.5262,3.8015) -- (5.5380,3.8016) -- (5.5498,3.8016) -- (5.5617,3.8016) -- (5.5735,3.8016) -- (5.5853,3.9083) -- (5.5972,4.2041) -- (5.6090,4.6081) -- (5.6208,5.0002) -- (5.6327,5.2881) -- (5.6445,5.4497) -- (5.6563,5.5044) -- (5.6682,3.8256) -- (5.6800,3.8015) -- (5.6918,3.8015) -- (5.7037,3.8015) -- (5.7155,3.8015) -- (5.7273,3.8015) -- (5.7392,3.8015) -- (5.7510,3.8282) -- (5.7628,4.0331) -- (5.7747,4.3927) -- (5.7865,4.8029) -- (5.7983,5.1501) -- (5.8102,5.3758) -- (5.8220,5.4841) -- (5.8338,5.3572) -- (5.8457,3.8015) -- (5.8575,3.8015) -- (5.8693,3.8015) -- (5.8812,3.8015) -- (5.8930,3.8015) -- (5.9048,3.8015) -- (5.9167,3.8015) -- (5.9285,3.8279) -- (5.9403,4.0301) -- (5.9522,4.3856) -- (5.9640,4.7928) -- (5.9758,5.1392) -- (5.9877,5.3663) -- (5.9995,5.4772) -- (6.0113,5.4299) -- (6.0232,3.8015) -- (6.0350,3.8015) -- (6.0468,3.8015) -- (6.0587,3.8015) -- (6.0705,3.8015) -- (6.0823,3.8015) -- (6.0942,3.8015) -- (6.1060,3.8279) -- (6.1178,4.0301) -- (6.1297,4.3855) -- (6.1415,4.7925) -- (6.1533,5.1384) -- (6.1652,5.3649) -- (6.1770,5.4754) -- (6.1888,5.4280) -- (6.2007,3.8015) -- (6.2125,3.8015) -- (6.2243,3.8015) -- (6.2362,3.8015) -- (6.2480,3.8015) -- (6.2598,3.8015) -- (6.2717,3.8015) -- (6.2835,3.8275) -- (6.2953,4.0272) -- (6.3072,4.3786) -- (6.3190,4.7825) -- (6.3308,5.1278) -- (6.3427,5.3558) -- (6.3545,5.4691) -- (6.3663,5.4751) -- (6.3782,3.8015) -- (6.3900,3.8015) -- (6.4018,3.8015) -- (6.4137,3.8015) -- (6.4255,3.8015) -- (6.4373,3.8015) -- (6.4492,3.8015) -- (6.4610,3.8272) -- (6.4728,4.0243) -- (6.4847,4.3719) -- (6.4965,4.7730) -- (6.5083,5.1182) -- (6.5202,5.3483) -- (6.5320,5.4646) -- (6.5438,5.4886) -- (6.5557,3.8015) -- (6.5675,3.8015) -- (6.5793,3.8015) -- (6.5912,3.8015) -- (6.6030,3.8015) -- (6.6148,3.8015) -- (6.6267,3.8015) -- (6.6385,3.8268) -- (6.6503,4.0214) -- (6.6622,4.3653) -- (6.6740,4.7635) -- (6.6858,5.1082) -- (6.6977,5.3400) -- (6.7095,5.4590) -- (6.7213,5.4864) -- (6.7332,3.8015) -- (6.7450,3.8015) -- (6.7568,3.8015) -- (6.7687,3.8015) -- (6.7805,3.8015) -- (6.7923,3.8015) -- (6.8042,3.8015) -- (6.8160,3.8015) -- (6.8278,3.9001) -- (6.8397,4.1750) -- (6.8515,4.5567) -- (6.8633,4.9384) -- (6.8752,5.2309) -- (6.8870,5.4065) -- (6.8988,5.4806) -- (6.9107,4.7429) -- (6.9225,3.8015) -- (6.9343,3.8015) -- (6.9462,3.8015) -- (6.9580,3.8015) -- (6.9698,3.8015) -- (6.9817,3.8015) -- (6.9935,3.8015) -- (7.0053,3.8258) -- (7.0172,4.0132) -- (7.0290,4.3461) -- (7.0408,4.7363) -- (7.0527,5.0807) -- (7.0645,5.3184) -- (7.0763,5.4464) -- (7.0882,5.4844) -- (7.1000,3.8015) -- (7.1118,3.8015) -- (7.1237,3.8015) -- (7.1355,3.8015) -- (7.1473,3.8015) -- (7.1592,3.8015) -- (7.1710,3.8015) -- (7.1828,3.8015) -- (7.1947,3.8964) -- (7.2065,4.1616) -- (7.2183,4.5331) -- (7.2302,4.9102) -- (7.2420,5.2057) -- (7.2538,5.3890) -- (7.2657,5.4726) -- (7.2775,5.1596) -- (7.2893,3.8015) -- (7.3012,3.8015) -- (7.3130,3.8015) -- (7.3248,3.8015) -- (7.3367,3.8015) -- (7.3485,3.8015) -- (7.3603,3.8015) -- (7.3722,3.8249) -- (7.3840,4.0054) -- (7.3958,4.3279) -- (7.4077,4.7100) -- (7.4195,5.0534) -- (7.4313,5.2965) -- (7.4432,5.4329) -- (7.4550,5.4808) -- (7.4668,3.9852) -- (7.4787,3.8015) -- (7.4905,3.8015) -- (7.5023,3.8015) -- (7.5142,3.8015) -- (7.5260,3.8015) -- (7.5378,3.8015) -- (7.5497,3.8015) -- (7.5615,3.8249) -- (7.5733,4.0054) -- (7.5852,4.3279) -- (7.5970,4.7100) -- (7.6088,5.0534) -- (7.6207,5.2965) -- (7.6325,5.4329) -- (7.6443,5.4808) -- (7.6562,4.0818) -- (7.6680,3.8015) -- (7.6798,3.8015) -- (7.6917,3.8015) -- (7.7035,3.8015) -- (7.7153,3.8015) -- (7.7272,3.8015) -- (7.7390,3.8015) -- (7.7508,3.8240) -- (7.7627,3.9981) -- (7.7745,4.3105) -- (7.7863,4.6848) -- (7.7982,5.0275) -- (7.8100,5.2763) -- (7.8218,5.4213) -- (7.8337,5.4790) -- (7.8455,4.5167) -- (7.8573,3.8015) -- (7.8692,3.8015) -- (7.8810,3.8015) -- (7.8928,3.8015) -- (7.9047,3.8015) -- (7.9165,3.8015) -- (7.9283,3.8015) -- (7.9402,3.8015) -- (7.9520,3.8863) -- (7.9638,4.1257) -- (7.9757,4.4696) -- (7.9875,4.8363) -- (7.9993,5.1462) -- (8.0112,5.3591) -- (8.0230,5.4760) -- (8.0348,5.5121) -- (8.0467,3.8203) -- (8.0585,3.8015) -- (8.0703,3.8015) -- (8.0822,3.8015) -- (8.0940,3.8015) -- (8.1058,3.8015) -- (8.1177,3.8015) -- (8.1295,3.8015) -- (8.1413,3.8224) -- (8.1532,3.9847) -- (8.1650,4.2800) -- (8.1768,4.6463) -- (8.1887,5.0030) -- (8.2005,5.2865) -- (8.2123,5.4723) -- (8.2242,5.5651) -- (8.2360,5.3780) -- (8.2478,3.8015) -- (8.2597,3.8015) -- (8.2715,3.8015) -- (8.2833,3.8015) -- (8.2952,3.8015) -- (8.3070,3.8015) -- (8.3188,3.8015) -- (8.3307,3.8015) -- (8.3425,3.8219) -- (8.3543,3.9806) -- (8.3662,4.2718) -- (8.3780,4.6416) -- (8.3898,5.0181) -- (8.4017,5.3374) -- (8.4135,5.5640) -- (8.4253,5.6896) -- (8.4372,5.6671) -- (8.4490,3.8015) -- (8.4608,3.8015) -- (8.4727,3.8015) -- (8.4845,3.8015) -- (8.4963,3.8015) -- (8.5082,3.8015) -- (8.5200,3.8015) -- (8.5318,3.8015) -- (8.5437,3.8210) -- (8.5555,3.9710) -- (8.5673,4.2292) -- (8.5792,4.4959) -- (8.5910,4.6676) -- (8.6028,4.7335) -- (8.6147,4.7524) -- (8.6265,4.7570) -- (8.6383,4.7526) -- (8.6502,3.8013) -- (8.6620,3.8015) -- (8.6738,3.8015) -- (8.6857,3.8015) -- (8.6975,3.8015) -- (8.7093,3.8015) -- (8.7212,3.8015) -- (8.7330,3.8015) -- (8.7448,3.8015) -- (8.7567,3.8736) -- (8.7685,4.0293) -- (8.7803,4.0133) -- (8.7922,3.8002) -- (8.8040,3.8002) -- (8.8158,3.8003) -- (8.8277,3.8004) -- (8.8395,3.8004) -- (8.8513,3.8003) -- (8.8632,3.8000) -- (8.8750,3.8000) -- (8.8868,3.8000) -- (8.8987,3.8000) -- (8.9105,3.8000) -- (8.9223,3.8000) -- (8.9342,3.8000) -- (8.9460,3.8000) -- (8.9578,3.8000) -- (8.9697,3.8000) -- (8.9815,3.8000) -- (8.9933,3.8001) -- (9.0052,3.8001) -- (9.0170,3.8001) -- (9.0288,3.8002) -- (9.0407,3.8002) -- (9.0525,3.8002) -- (9.0643,3.8002) -- (9.0762,3.8000) -- (9.0880,3.8000) -- (9.0998,3.8000) -- (9.1117,3.8000) -- (9.1235,3.8000) -- (9.1353,3.8000) -- (9.1472,3.8000) -- (9.1590,3.8000) -- (9.1708,3.8000) -- (9.1827,3.8000) -- (9.1945,3.8000) -- (9.2063,3.8000) -- (9.2182,3.8001) -- (9.2300,3.8001) -- (9.2418,3.8001) -- (9.2537,3.8002) -- (9.2655,3.8002) -- (9.2773,3.8002) -- (9.2892,3.8000) -- (9.3010,3.8000) -- (9.3128,3.8000) -- (9.3247,3.8000) -- (9.3365,3.8000) -- (9.3483,3.8000) -- (9.3602,3.8000) -- (9.3720,3.8000) -- (9.3838,3.8000) -- (9.3957,3.8000) -- (9.4075,3.8000) -- (9.4193,3.8000) -- (9.4312,3.8001) -- (9.4430,3.8001) -- (9.4548,3.8001) -- (9.4667,3.8002) -- (9.4785,3.8002) -- (9.4903,3.8002) -- (9.5022,3.8002) -- (9.5140,3.8000) -- (9.5258,3.8000) -- (9.5377,3.8000) -- (9.5495,3.8000) -- (9.5613,3.8000) -- (9.5732,3.8000) -- (9.5850,3.8000) -- (9.5968,3.8000) -- (9.6087,3.8000) -- (9.6205,3.8000) -- (9.6323,3.8000) -- (9.6442,3.8000) -- (9.6560,3.8001) -- (9.6678,3.8001) -- (9.6797,3.8001) -- (9.6915,3.8002) -- (9.7033,3.8002) -- (9.7152,3.8002) -- (9.7270,3.8002) -- (9.7388,3.8000) -- (9.7507,3.8000) -- (9.7625,3.8000) -- (9.7743,3.8000) -- (9.7862,3.8000) -- (9.7980,3.8000) -- (9.8098,3.8000) -- (9.8217,3.8000) -- (9.8335,3.8000) -- (9.8453,3.8015) -- (9.8572,3.8319) -- (9.8690,3.9192) -- (9.8808,4.0508) -- (9.8927,4.2042) -- (9.9045,4.3520) -- (9.9163,4.4718) -- (9.9282,4.5541) -- (9.9400,4.6014) -- (9.9518,4.6204) -- (9.9637,4.4819) -- (9.9755,3.8015) -- (9.9873,3.8015) -- (9.9992,3.8015) -- (10.0110,3.8015) -- (10.0228,3.8015) -- (10.0347,3.8015) -- (10.0465,3.8015) -- (10.0583,3.8015) -- (10.0702,3.8015) -- (10.0820,3.8144) -- (10.0938,3.9148) -- (10.1057,4.1040) -- (10.1175,4.3590) -- (10.1293,4.6442) -- (10.1412,4.9215) -- (10.1530,5.1594) -- (10.1648,5.3388) -- (10.1767,5.4534) -- (10.1885,5.5033) -- (10.2003,4.5399) -- (10.2122,3.8015) -- (10.2240,3.8015) -- (10.2358,3.8015) -- (10.2477,3.8015) -- (10.2595,3.8015) -- (10.2713,3.8015) -- (10.2832,3.8015) -- (10.2950,3.8015) -- (10.3068,3.8015) -- (10.3187,3.8015) -- (10.3305,3.8552) -- (10.3423,4.0105) -- (10.3542,4.2492) -- (10.3660,4.5418) -- (10.3778,4.8472) -- (10.3897,5.1278) -- (10.4015,5.3565) -- (10.4133,5.5205) -- (10.4252,5.6174) -- (10.4370,5.6490) -- (10.4488,3.9067) -- (10.4607,3.8015) -- (10.4725,3.8015) -- (10.4843,3.8015) -- (10.4962,3.8015) -- (10.5080,3.8015) -- (10.5198,3.8015) -- (10.5317,3.8015) -- (10.5435,3.8015) -- (10.5553,3.8015) -- (10.5672,3.8146) -- (10.5790,3.9174) -- (10.5908,4.1115) -- (10.6027,4.3749) -- (10.6145,4.6724) -- (10.6263,4.9652) -- (10.6382,5.2208) -- (10.6500,5.4194) -- (10.6618,5.5536) -- (10.6737,5.6238) -- (10.6855,5.4414) -- (10.6973,3.8015) -- (10.7092,3.8015) -- (10.7210,3.8015) -- (10.7328,3.8015) -- (10.7447,3.8015) -- (10.7565,3.8015) -- (10.7683,3.8015) -- (10.7802,3.8015) -- (10.7920,3.8015) -- (10.8038,3.8015) -- (10.8157,3.8141) -- (10.8275,3.9127) -- (10.8393,4.0995) -- (10.8512,4.3538) -- (10.8630,4.6437) -- (10.8748,4.9318) -- (10.8867,5.1866) -- (10.8985,5.3880) -- (10.9103,5.5279) -- (10.9222,5.6064) -- (10.9340,5.6175) -- (10.9458,3.8123) -- (10.9577,3.8015) -- (10.9695,3.8015) -- (10.9813,3.8015) -- (10.9932,3.8015) -- (11.0050,3.8015) -- (11.0168,3.8015) -- (11.0287,3.8015) -- (11.0405,3.8015) -- (11.0523,3.8015) -- (11.0642,3.8139) -- (11.0760,3.9106) -- (11.0878,4.0939) -- (11.0997,4.3438) -- (11.1115,4.6299) -- (11.1233,4.9153) -- (11.1352,5.1693) -- (11.1470,5.3716) -- (11.1588,5.5141) -- (11.1707,5.5963) -- (11.1825,5.6206) -- (11.1943,3.9556) -- (11.2062,3.8015) -- (11.2180,3.8015) -- (11.2298,3.8015) -- (11.2417,3.8015) -- (11.2535,3.8015) -- (11.2653,3.8015) -- (11.2772,3.8015) -- (11.2890,3.8015) -- (11.3008,3.8015) -- (11.3127,3.8015) -- (11.3245,3.8491) -- (11.3363,3.9872) -- (11.3482,4.2011) -- (11.3600,4.4682) -- (11.3718,4.7535) -- (11.3837,5.0245) -- (11.3955,5.2552) -- (11.4073,5.4312) -- (11.4192,5.5483) -- (11.4310,5.6079) -- (11.4428,5.3652) -- (11.4547,3.8015) -- (11.4665,3.8015) -- (11.4783,3.8015) -- (11.4902,3.8015) -- (11.5020,3.8015) -- (11.5138,3.8015) -- (11.5257,3.8015) -- (11.5375,3.8015) -- (11.5493,3.8015) -- (11.5612,3.8015) -- (11.5730,3.8015) -- (11.5848,3.8474) -- (11.5967,3.9804) -- (11.6085,4.1869) -- (11.6203,4.4448) -- (11.6322,4.7207) -- (11.6440,4.9832) -- (11.6558,5.2071) -- (11.6677,5.3786) -- (11.6795,5.4939) -- (11.6913,5.5546) -- (11.7032,5.4520) -- (11.7150,3.8015) -- (11.7268,3.8015) -- (11.7387,3.8015) -- (11.7505,3.8015) -- (11.7623,3.8015) -- (11.7742,3.8015) -- (11.7860,3.8015) -- (11.7978,3.8015) -- (11.8097,3.8015) -- (11.8215,3.8015) -- (11.8333,3.8015) -- (11.8452,3.8461) -- (11.8570,3.9758) -- (11.8688,4.1774) -- (11.8807,4.4306) -- (11.8925,4.7035) -- (11.9043,4.9657) -- (11.9162,5.1923) -- (11.9280,5.3690) -- (11.9398,5.4913) -- (11.9517,5.5603) -- (11.9635,5.5787) -- (11.9753,3.8884) -- (11.9872,3.8015) -- (11.9990,3.8015) -- (12.0108,3.8015) -- (12.0227,3.8015) -- (12.0345,3.8015) -- (12.0463,3.8015) -- (12.0582,3.8015) -- (12.0700,3.8015) -- (12.0818,3.8015) -- (12.0937,3.8014) -- (12.1055,3.8352) -- (12.1173,3.9335) -- (12.1292,4.0867) -- (12.1410,4.2803) -- (12.1528,4.4949) -- (12.1647,4.7054) -- (12.1765,4.8934) -- (12.1883,5.0456) -- (12.2002,5.1550) -- (12.2120,5.2196) -- (12.2238,5.2395) -- (12.2357,3.9672) -- (12.2475,3.8014) -- (12.2593,3.8014) -- (12.2712,3.8014) -- (12.2830,3.8014) -- (12.2948,3.8014) -- (12.3067,3.8014) -- (12.3185,3.8014) -- (12.3303,3.8014) -- (12.3422,3.8014) -- (12.3540,3.8014) -- (12.3658,4.1901) -- (12.3777,4.1890) -- (12.3895,4.1918) -- (12.4013,4.1928) -- (12.4132,4.1928) -- (12.4250,4.1928) -- (12.4368,4.1928) -- (12.4487,4.1928) -- (12.4605,4.1928) -- (12.4723,4.1928) -- (12.4842,4.1928) -- (12.4960,4.1928) -- (12.5078,4.1928) -- (12.5197,4.1928) -- (12.5315,4.1928) -- (12.5433,4.1928) -- (12.5552,4.1928) -- (12.5670,4.1928) -- (12.5788,4.1928) -- (12.5907,4.1928) -- (12.6025,4.1928) -- (12.6143,4.1928) -- (12.6262,3.8383) -- (12.6380,3.8383) -- (12.6498,3.8354) -- (12.6617,3.8302) -- (12.6735,3.8305) -- (12.6853,3.8270) -- (12.6972,3.8285) -- (12.7090,3.8263) -- (12.7208,3.8265) -- (12.7327,3.8260) -- (12.7445,3.8252) -- (12.7563,3.8258) -- (12.7682,3.8240) -- (12.7800,3.8261) -- (12.7918,3.8227) -- (12.8037,3.8264) -- (12.8155,3.8226) -- (12.8273,3.8256) -- (12.8392,3.8234) -- (12.8510,3.8237) -- (12.8628,3.8243) -- (12.8747,3.8222) -- (12.8865,3.8245) -- (12.8983,3.8004) -- (12.9102,3.8004) -- (12.9220,3.8004) -- (12.9338,3.8004) -- (12.9457,3.8004) -- (12.9575,3.8004) -- (12.9693,3.8004) -- (12.9812,3.8004) -- (12.9930,3.8004) -- (13.0048,3.8004) -- (13.0167,3.8004) -- (13.0285,3.8004) -- (13.0403,3.8004) -- (13.0522,3.8004) -- (13.0640,3.8004) -- (13.0758,3.8004) -- (13.0877,3.8004) -- (13.0995,3.8003) -- (13.1113,3.8004) -- (13.1232,3.8004) -- (13.1350,3.8004) -- (13.1468,3.8003) -- (13.1587,3.8004) -- (13.1705,3.8000) -- (13.1823,3.8000) -- (13.1942,3.8000) -- (13.2060,3.8000) -- (13.2178,3.8000) -- (13.2297,3.8000) -- (13.2415,3.8000) -- (13.2533,3.8000) -- (13.2652,3.8000) -- (13.2770,3.8000) -- (13.2888,3.8000) -- (13.3007,3.8000) -- (13.3125,3.8000) -- (13.3243,3.8000) -- (13.3362,3.8000) -- (13.3480,3.8000) -- (13.3598,3.8000) -- (13.3717,3.8000) -- (13.3835,3.8000) -- (13.3953,3.8000) -- (13.4072,3.8000) -- (13.4190,3.8000) -- (13.4308,3.8000) -- (13.4427,3.8000) -- (13.4545,3.8000) -- (13.4663,3.8000) -- (13.4782,3.8000) -- (13.4900,3.8000) -- (13.5018,3.8000) -- (13.5137,3.8000) -- (13.5255,3.8000) -- (13.5373,3.8000) -- (13.5492,3.8000) -- (13.5610,3.8000) -- (13.5728,3.8000) -- (13.5847,3.8000) -- (13.5965,3.8000) -- (13.6083,3.8000) -- (13.6202,3.8000) -- (13.6320,3.8000) -- (13.6438,3.8000) -- (13.6557,3.8000) -- (13.6675,3.8000) -- (13.6793,3.8000) -- (13.6912,3.8000) -- (13.7030,3.8000) -- (13.7148,3.8000) -- (13.7267,3.8000) -- (13.7385,3.8000) -- (13.7503,3.8000) -- (13.7622,3.8000) -- (13.7740,3.8000) -- (13.7858,3.8000) -- (13.7977,3.8000) -- (13.8095,3.8000) -- (13.8213,3.8000) -- (13.8332,3.8000) -- (13.8450,3.8000) -- (13.8568,3.8000) -- (13.8687,3.8000) -- (13.8805,3.8000) -- (13.8923,3.8000) -- (13.9042,3.8000) -- (13.9160,3.8000) -- (13.9278,3.8000) -- (13.9397,3.8000) -- (13.9515,3.8000) -- (13.9633,3.8000) -- (13.9752,3.8000) -- (13.9870,3.8000) -- (13.9988,3.8000) -- (14.0107,3.8000) -- (14.0225,3.8000) -- (14.0343,3.8000) -- (14.0462,3.8000) -- (14.0580,3.8000) -- (14.0698,3.8000) -- (14.0817,3.8000) -- (14.0935,3.8000) -- (14.1053,3.8000) -- (14.1172,3.8000) -- (14.1290,3.8000) -- (14.1408,3.8000) -- (14.1527,3.8000) -- (14.1645,3.8000) -- (14.1763,3.8000) -- (14.1882,3.8000) -- (14.2000,3.8000);
\end{scope}
\node[anchor=east,text=Exampleug,font=\tiny] at (14.2000,5.7200) {Ug (right axis)};
\node[anchor=east,text=Exampleag,font=\tiny] at (11.5000,5.7200) {Ag};
\node[rotate=90,font=\scriptsize] at (15.0500,4.7000) {$U_g$ (mL/s)};
\node[anchor=west,font=\tiny,text=Exampleug] at (14.3000,3.8000) {0};
\node[anchor=west,font=\tiny,text=Exampleug] at (14.3000,4.4000) {200};
\node[anchor=west,font=\tiny,text=Exampleug] at (14.3000,5.0000) {400};
\node[anchor=west,font=\tiny,text=Exampleug] at (14.3000,5.6000) {600};
\draw[black!18,line width=.25pt] (2.3667,1.6500) -- (2.3667,3.4500);
\draw[black!18,line width=.25pt] (4.1417,1.6500) -- (4.1417,3.4500);
\draw[black!18,line width=.25pt] (8.4017,1.6500) -- (8.4017,3.4500);
\draw[black!18,line width=.25pt] (10.1767,1.6500) -- (10.1767,3.4500);
\draw[black!45,line width=.3pt] (0.0000,1.6500) -- (14.2000,1.6500);
\node[anchor=east,font=\tiny] at (-0.1200,1.8750) {0};
\node[anchor=east,font=\tiny] at (-0.1200,2.5500) {300};
\node[anchor=east,font=\tiny] at (-0.1200,3.2250) {600};
\node[anchor=east,font=\scriptsize] at (-0.7500,2.5500) {\shortstack[r]{Subglottal / intraoral\\pressure (Pa)}};
\begin{scope}
\clip (0,1.65) rectangle (14.2,3.45);
\draw[Exampleps,line width=.45pt] (0.0000,1.8750) -- (0.0118,1.8750) -- (0.0237,1.8750) -- (0.0355,1.8750) -- (0.0473,1.8750) -- (0.0592,1.8750) -- (0.0710,1.8750) -- (0.0828,1.8750) -- (0.0947,1.8750) -- (0.1065,1.8750) -- (0.1183,1.8750) -- (0.1302,1.8750) -- (0.1420,1.8750) -- (0.1538,1.8750) -- (0.1657,1.8750) -- (0.1775,1.8750) -- (0.1893,1.8750) -- (0.2012,1.8750) -- (0.2130,1.8750) -- (0.2248,1.8750) -- (0.2367,1.8750) -- (0.2485,1.8750) -- (0.2603,1.8750) -- (0.2722,1.8750) -- (0.2840,1.8750) -- (0.2958,1.8750) -- (0.3077,1.8750) -- (0.3195,1.8750) -- (0.3313,1.8750) -- (0.3432,1.8750) -- (0.3550,1.8750) -- (0.3668,1.8750) -- (0.3787,1.8750) -- (0.3905,1.8750) -- (0.4023,1.8750) -- (0.4142,1.8750) -- (0.4260,1.8750) -- (0.4378,1.8750) -- (0.4497,1.8750) -- (0.4615,1.8750) -- (0.4733,1.8750) -- (0.4852,1.8750) -- (0.4970,1.8750) -- (0.5088,1.8750) -- (0.5207,1.8750) -- (0.5325,1.8750) -- (0.5443,1.8750) -- (0.5562,1.8750) -- (0.5680,1.8750) -- (0.5798,1.8750) -- (0.5917,1.8750) -- (0.6035,1.8750) -- (0.6153,1.8750) -- (0.6272,1.8750) -- (0.6390,1.8750) -- (0.6508,1.8750) -- (0.6627,1.8750) -- (0.6745,1.8750) -- (0.6863,1.8750) -- (0.6982,1.8750) -- (0.7100,1.8750) -- (0.7218,1.8750) -- (0.7337,1.8750) -- (0.7455,1.8750) -- (0.7573,1.8750) -- (0.7692,1.8750) -- (0.7810,1.8750) -- (0.7928,1.8750) -- (0.8047,1.8750) -- (0.8165,1.8750) -- (0.8283,1.8750) -- (0.8402,1.8750) -- (0.8520,1.8750) -- (0.8638,1.8750) -- (0.8757,1.8750) -- (0.8875,1.8750) -- (0.8993,1.8750) -- (0.9112,1.8750) -- (0.9230,1.8750) -- (0.9348,1.8750) -- (0.9467,1.8750) -- (0.9585,1.8750) -- (0.9703,1.8750) -- (0.9822,1.8750) -- (0.9940,1.8750) -- (1.0058,1.8750) -- (1.0177,1.8750) -- (1.0295,1.8750) -- (1.0413,1.8750) -- (1.0532,1.8750) -- (1.0650,1.8750) -- (1.0768,1.8750) -- (1.0887,1.8750) -- (1.1005,1.8750) -- (1.1123,1.8750) -- (1.1242,1.8750) -- (1.1360,1.8750) -- (1.1478,1.8750) -- (1.1597,1.8750) -- (1.1715,1.8750) -- (1.1833,1.8750) -- (1.1952,1.8750) -- (1.2070,1.8750) -- (1.2188,1.8750) -- (1.2307,1.8750) -- (1.2425,1.8750) -- (1.2543,1.8750) -- (1.2662,1.8750) -- (1.2780,1.8750) -- (1.2898,1.8750) -- (1.3017,1.8750) -- (1.3135,1.8750) -- (1.3253,1.8750) -- (1.3372,1.8750) -- (1.3490,1.8750) -- (1.3608,1.8750) -- (1.3727,1.8750) -- (1.3845,1.8750) -- (1.3963,1.8750) -- (1.4082,1.8750) -- (1.4200,1.8750) -- (1.4318,1.8750) -- (1.4437,1.8750) -- (1.4555,1.8750) -- (1.4673,1.8750) -- (1.4792,1.8750) -- (1.4910,1.8750) -- (1.5028,1.8750) -- (1.5147,1.8750) -- (1.5265,1.8750) -- (1.5383,1.8750) -- (1.5502,1.8750) -- (1.5620,1.8750) -- (1.5738,1.8750) -- (1.5857,1.8750) -- (1.5975,1.8750) -- (1.6093,1.8750) -- (1.6212,1.8750) -- (1.6330,1.8750) -- (1.6448,1.8750) -- (1.6567,1.8750) -- (1.6685,1.8750) -- (1.6803,1.8750) -- (1.6922,1.8750) -- (1.7040,1.8750) -- (1.7158,1.8750) -- (1.7277,1.8750) -- (1.7395,1.8750) -- (1.7513,1.8750) -- (1.7632,1.8750) -- (1.7750,1.8750) -- (1.7868,1.8750) -- (1.7987,1.8750) -- (1.8105,1.8750) -- (1.8223,1.8750) -- (1.8342,1.8750) -- (1.8460,1.8750) -- (1.8578,1.8750) -- (1.8697,1.8750) -- (1.8815,1.8750) -- (1.8933,1.8750) -- (1.9052,1.8750) -- (1.9170,1.8750) -- (1.9288,1.8750) -- (1.9407,1.8750) -- (1.9525,1.8750) -- (1.9643,1.8750) -- (1.9762,1.8750) -- (1.9880,1.8750) -- (1.9998,1.8750) -- (2.0117,1.8750) -- (2.0235,1.8750) -- (2.0353,1.8750) -- (2.0472,1.8750) -- (2.0590,1.8750) -- (2.0708,1.8750) -- (2.0827,1.8750) -- (2.0945,1.8750) -- (2.1063,1.8750) -- (2.1182,1.8750) -- (2.1300,1.8750) -- (2.1418,1.8750) -- (2.1537,1.8750) -- (2.1655,1.8750) -- (2.1773,1.8750) -- (2.1892,1.8750) -- (2.2010,1.8750) -- (2.2128,1.8750) -- (2.2247,1.8750) -- (2.2365,1.8750) -- (2.2483,1.8750) -- (2.2602,1.8750) -- (2.2720,1.8750) -- (2.2838,1.8750) -- (2.2957,1.8750) -- (2.3075,1.8750) -- (2.3193,1.8750) -- (2.3312,1.8750) -- (2.3430,1.8750) -- (2.3548,1.8750) -- (2.3667,1.8920) -- (2.3785,1.8920) -- (2.3903,1.8920) -- (2.4022,1.8920) -- (2.4140,1.8920) -- (2.4258,1.8920) -- (2.4377,1.8920) -- (2.4495,1.8920) -- (2.4613,1.8920) -- (2.4732,1.8920) -- (2.4850,2.1723) -- (2.4968,2.1723) -- (2.5087,2.1723) -- (2.5205,2.1723) -- (2.5323,2.1723) -- (2.5442,2.1723) -- (2.5560,2.1723) -- (2.5678,2.1723) -- (2.5797,2.1723) -- (2.5915,2.1723) -- (2.6033,2.7162) -- (2.6152,2.7162) -- (2.6270,2.7162) -- (2.6388,2.7162) -- (2.6507,2.7162) -- (2.6625,2.7162) -- (2.6743,2.7162) -- (2.6862,2.7162) -- (2.6980,2.7162) -- (2.7098,2.7162) -- (2.7217,3.1284) -- (2.7335,3.1284) -- (2.7453,3.1284) -- (2.7572,3.1284) -- (2.7690,3.1284) -- (2.7808,3.1284) -- (2.7927,3.1284) -- (2.8045,3.1284) -- (2.8163,3.1284) -- (2.8282,3.1284) -- (2.8400,3.1934) -- (2.8518,3.1934) -- (2.8637,3.1934) -- (2.8755,3.1934) -- (2.8873,3.1934) -- (2.8992,3.1934) -- (2.9110,3.1934) -- (2.9228,3.1934) -- (2.9347,3.1934) -- (2.9465,3.1934) -- (2.9583,3.1985) -- (2.9702,3.1985) -- (2.9820,3.1985) -- (2.9938,3.1985) -- (3.0057,3.1985) -- (3.0175,3.1985) -- (3.0293,3.1985) -- (3.0412,3.1985) -- (3.0530,3.1985) -- (3.0648,3.1985) -- (3.0767,3.1989) -- (3.0885,3.1989) -- (3.1003,3.1989) -- (3.1122,3.1989) -- (3.1240,3.1989) -- (3.1358,3.1989) -- (3.1477,3.1989) -- (3.1595,3.1989) -- (3.1713,3.1989) -- (3.1832,3.1989) -- (3.1950,3.1989) -- (3.2068,3.1989) -- (3.2187,3.1989) -- (3.2305,3.1989) -- (3.2423,3.1989) -- (3.2542,3.1989) -- (3.2660,3.1989) -- (3.2778,3.1989) -- (3.2897,3.1989) -- (3.3015,3.1989) -- (3.3133,3.1989) -- (3.3252,3.1989) -- (3.3370,3.1989) -- (3.3488,3.1989) -- (3.3607,3.1989) -- (3.3725,3.1989) -- (3.3843,3.1989) -- (3.3962,3.1989) -- (3.4080,3.1989) -- (3.4198,3.1989) -- (3.4317,3.1989) -- (3.4435,3.1989) -- (3.4553,3.1989) -- (3.4672,3.1989) -- (3.4790,3.1989) -- (3.4908,3.1989) -- (3.5027,3.1989) -- (3.5145,3.1989) -- (3.5263,3.1989) -- (3.5382,3.1989) -- (3.5500,3.1989) -- (3.5618,3.1989) -- (3.5737,3.1989) -- (3.5855,3.1989) -- (3.5973,3.1989) -- (3.6092,3.1989) -- (3.6210,3.1989) -- (3.6328,3.1989) -- (3.6447,3.1989) -- (3.6565,3.1989) -- (3.6683,3.1989) -- (3.6802,3.1989) -- (3.6920,3.1989) -- (3.7038,3.1989) -- (3.7157,3.1989) -- (3.7275,3.1989) -- (3.7393,3.1989) -- (3.7512,3.1989) -- (3.7630,3.1989) -- (3.7748,3.1989) -- (3.7867,3.1989) -- (3.7985,3.1989) -- (3.8103,3.1989) -- (3.8222,3.1989) -- (3.8340,3.1989) -- (3.8458,3.1989) -- (3.8577,3.1989) -- (3.8695,3.1989) -- (3.8813,3.1989) -- (3.8932,3.1989) -- (3.9050,3.1989) -- (3.9168,3.1989) -- (3.9287,3.1989) -- (3.9405,3.1989) -- (3.9523,3.1989) -- (3.9642,3.1989) -- (3.9760,3.1989) -- (3.9878,3.1989) -- (3.9997,3.1989) -- (4.0115,3.1989) -- (4.0233,3.1989) -- (4.0352,3.1989) -- (4.0470,3.1989) -- (4.0588,3.1989) -- (4.0707,3.1989) -- (4.0825,3.1989) -- (4.0943,3.1989) -- (4.1062,3.1989) -- (4.1180,3.1989) -- (4.1298,3.1989) -- (4.1417,3.1989) -- (4.1535,3.1989) -- (4.1653,3.1989) -- (4.1772,3.1989) -- (4.1890,3.1989) -- (4.2008,3.1989) -- (4.2127,3.1989) -- (4.2245,3.1989) -- (4.2363,3.1989) -- (4.2482,3.1989) -- (4.2600,3.1989) -- (4.2718,3.1989) -- (4.2837,3.1989) -- (4.2955,3.1989) -- (4.3073,3.1989) -- (4.3192,3.1989) -- (4.3310,3.1989) -- (4.3428,3.1989) -- (4.3547,3.1989) -- (4.3665,3.1989) -- (4.3783,3.1989) -- (4.3902,3.1989) -- (4.4020,3.1989) -- (4.4138,3.1989) -- (4.4257,3.1989) -- (4.4375,3.1989) -- (4.4493,3.1989) -- (4.4612,3.1989) -- (4.4730,3.1989) -- (4.4848,3.1989) -- (4.4967,3.1989) -- (4.5085,3.1989) -- (4.5203,3.1989) -- (4.5322,3.1989) -- (4.5440,3.1989) -- (4.5558,3.1989) -- (4.5677,3.1989) -- (4.5795,3.1989) -- (4.5913,3.1989) -- (4.6032,3.1989) -- (4.6150,3.1989) -- (4.6268,3.1989) -- (4.6387,3.1989) -- (4.6505,3.1989) -- (4.6623,3.1989) -- (4.6742,3.1989) -- (4.6860,3.1989) -- (4.6978,3.1989) -- (4.7097,3.1989) -- (4.7215,3.1989) -- (4.7333,3.1989) -- (4.7452,3.1989) -- (4.7570,3.1989) -- (4.7688,3.1989) -- (4.7807,3.1989) -- (4.7925,3.1989) -- (4.8043,3.1989) -- (4.8162,3.1989) -- (4.8280,3.1989) -- (4.8398,3.1989) -- (4.8517,3.1989) -- (4.8635,3.1989) -- (4.8753,3.1989) -- (4.8872,3.1989) -- (4.8990,3.1989) -- (4.9108,3.1989) -- (4.9227,3.1989) -- (4.9345,3.1989) -- (4.9463,3.1989) -- (4.9582,3.1989) -- (4.9700,3.1989) -- (4.9818,3.1989) -- (4.9937,3.1989) -- (5.0055,3.1989) -- (5.0173,3.1989) -- (5.0292,3.1989) -- (5.0410,3.1989) -- (5.0528,3.1989) -- (5.0647,3.1989) -- (5.0765,3.1989) -- (5.0883,3.1989) -- (5.1002,3.1989) -- (5.1120,3.1989) -- (5.1238,3.1989) -- (5.1357,3.1989) -- (5.1475,3.1989) -- (5.1593,3.1989) -- (5.1712,3.1989) -- (5.1830,3.1989) -- (5.1948,3.1989) -- (5.2067,3.1989) -- (5.2185,3.1989) -- (5.2303,3.1989) -- (5.2422,3.1989) -- (5.2540,3.1989) -- (5.2658,3.1989) -- (5.2777,3.1989) -- (5.2895,3.1989) -- (5.3013,3.1989) -- (5.3132,3.1989) -- (5.3250,3.1989) -- (5.3368,3.1989) -- (5.3487,3.1989) -- (5.3605,3.1989) -- (5.3723,3.1989) -- (5.3842,3.1989) -- (5.3960,3.1989) -- (5.4078,3.1989) -- (5.4197,3.1989) -- (5.4315,3.1989) -- (5.4433,3.1989) -- (5.4552,3.1989) -- (5.4670,3.1989) -- (5.4788,3.1989) -- (5.4907,3.1989) -- (5.5025,3.1989) -- (5.5143,3.1989) -- (5.5262,3.1989) -- (5.5380,3.1989) -- (5.5498,3.1989) -- (5.5617,3.1989) -- (5.5735,3.1989) -- (5.5853,3.1989) -- (5.5972,3.1989) -- (5.6090,3.1989) -- (5.6208,3.1989) -- (5.6327,3.1989) -- (5.6445,3.1989) -- (5.6563,3.1989) -- (5.6682,3.1989) -- (5.6800,3.1989) -- (5.6918,3.1989) -- (5.7037,3.1989) -- (5.7155,3.1989) -- (5.7273,3.1989) -- (5.7392,3.1989) -- (5.7510,3.1989) -- (5.7628,3.1989) -- (5.7747,3.1989) -- (5.7865,3.1989) -- (5.7983,3.1989) -- (5.8102,3.1989) -- (5.8220,3.1989) -- (5.8338,3.1989) -- (5.8457,3.1989) -- (5.8575,3.1989) -- (5.8693,3.1989) -- (5.8812,3.1989) -- (5.8930,3.1989) -- (5.9048,3.1989) -- (5.9167,3.1989) -- (5.9285,3.1989) -- (5.9403,3.1989) -- (5.9522,3.1989) -- (5.9640,3.1989) -- (5.9758,3.1989) -- (5.9877,3.1989) -- (5.9995,3.1989) -- (6.0113,3.1989) -- (6.0232,3.1989) -- (6.0350,3.1989) -- (6.0468,3.1989) -- (6.0587,3.1989) -- (6.0705,3.1989) -- (6.0823,3.1989) -- (6.0942,3.1989) -- (6.1060,3.1989) -- (6.1178,3.1989) -- (6.1297,3.1989) -- (6.1415,3.1989) -- (6.1533,3.1989) -- (6.1652,3.1989) -- (6.1770,3.1989) -- (6.1888,3.1989) -- (6.2007,3.1989) -- (6.2125,3.1989) -- (6.2243,3.1989) -- (6.2362,3.1989) -- (6.2480,3.1989) -- (6.2598,3.1989) -- (6.2717,3.1989) -- (6.2835,3.1989) -- (6.2953,3.1989) -- (6.3072,3.1989) -- (6.3190,3.1989) -- (6.3308,3.1989) -- (6.3427,3.1989) -- (6.3545,3.1989) -- (6.3663,3.1989) -- (6.3782,3.1989) -- (6.3900,3.1989) -- (6.4018,3.1989) -- (6.4137,3.1989) -- (6.4255,3.1989) -- (6.4373,3.1989) -- (6.4492,3.1989) -- (6.4610,3.1989) -- (6.4728,3.1989) -- (6.4847,3.1989) -- (6.4965,3.1989) -- (6.5083,3.1989) -- (6.5202,3.1989) -- (6.5320,3.1989) -- (6.5438,3.1989) -- (6.5557,3.1989) -- (6.5675,3.1989) -- (6.5793,3.1989) -- (6.5912,3.1989) -- (6.6030,3.1989) -- (6.6148,3.1989) -- (6.6267,3.1989) -- (6.6385,3.1989) -- (6.6503,3.1989) -- (6.6622,3.1989) -- (6.6740,3.1989) -- (6.6858,3.1989) -- (6.6977,3.1989) -- (6.7095,3.1989) -- (6.7213,3.1989) -- (6.7332,3.1989) -- (6.7450,3.1989) -- (6.7568,3.1989) -- (6.7687,3.1989) -- (6.7805,3.1989) -- (6.7923,3.1989) -- (6.8042,3.1989) -- (6.8160,3.1989) -- (6.8278,3.1989) -- (6.8397,3.1989) -- (6.8515,3.1989) -- (6.8633,3.1989) -- (6.8752,3.1989) -- (6.8870,3.1989) -- (6.8988,3.1989) -- (6.9107,3.1989) -- (6.9225,3.1989) -- (6.9343,3.1989) -- (6.9462,3.1989) -- (6.9580,3.1989) -- (6.9698,3.1989) -- (6.9817,3.1989) -- (6.9935,3.1989) -- (7.0053,3.1989) -- (7.0172,3.1989) -- (7.0290,3.1989) -- (7.0408,3.1989) -- (7.0527,3.1989) -- (7.0645,3.1989) -- (7.0763,3.1989) -- (7.0882,3.1989) -- (7.1000,3.1989) -- (7.1118,3.1989) -- (7.1237,3.1989) -- (7.1355,3.1989) -- (7.1473,3.1989) -- (7.1592,3.1989) -- (7.1710,3.1989) -- (7.1828,3.1989) -- (7.1947,3.1989) -- (7.2065,3.1989) -- (7.2183,3.1989) -- (7.2302,3.1989) -- (7.2420,3.1989) -- (7.2538,3.1989) -- (7.2657,3.1989) -- (7.2775,3.1989) -- (7.2893,3.1989) -- (7.3012,3.1989) -- (7.3130,3.1989) -- (7.3248,3.1989) -- (7.3367,3.1989) -- (7.3485,3.1989) -- (7.3603,3.1989) -- (7.3722,3.1989) -- (7.3840,3.1989) -- (7.3958,3.1989) -- (7.4077,3.1989) -- (7.4195,3.1989) -- (7.4313,3.1989) -- (7.4432,3.1989) -- (7.4550,3.1989) -- (7.4668,3.1989) -- (7.4787,3.1989) -- (7.4905,3.1989) -- (7.5023,3.1989) -- (7.5142,3.1989) -- (7.5260,3.1989) -- (7.5378,3.1989) -- (7.5497,3.1989) -- (7.5615,3.1989) -- (7.5733,3.1989) -- (7.5852,3.1989) -- (7.5970,3.1989) -- (7.6088,3.1989) -- (7.6207,3.1989) -- (7.6325,3.1989) -- (7.6443,3.1989) -- (7.6562,3.1989) -- (7.6680,3.1989) -- (7.6798,3.1989) -- (7.6917,3.1989) -- (7.7035,3.1989) -- (7.7153,3.1989) -- (7.7272,3.1989) -- (7.7390,3.1989) -- (7.7508,3.1989) -- (7.7627,3.1989) -- (7.7745,3.1989) -- (7.7863,3.1989) -- (7.7982,3.1989) -- (7.8100,3.1989) -- (7.8218,3.1989) -- (7.8337,3.1989) -- (7.8455,3.1989) -- (7.8573,3.1989) -- (7.8692,3.1989) -- (7.8810,3.1989) -- (7.8928,3.1989) -- (7.9047,3.1989) -- (7.9165,3.1989) -- (7.9283,3.1989) -- (7.9402,3.1989) -- (7.9520,3.1989) -- (7.9638,3.1989) -- (7.9757,3.1989) -- (7.9875,3.1989) -- (7.9993,3.1989) -- (8.0112,3.1989) -- (8.0230,3.1989) -- (8.0348,3.1989) -- (8.0467,3.1989) -- (8.0585,3.1989) -- (8.0703,3.1989) -- (8.0822,3.1989) -- (8.0940,3.1989) -- (8.1058,3.1989) -- (8.1177,3.1989) -- (8.1295,3.1989) -- (8.1413,3.1989) -- (8.1532,3.1989) -- (8.1650,3.1989) -- (8.1768,3.1989) -- (8.1887,3.1989) -- (8.2005,3.1989) -- (8.2123,3.1989) -- (8.2242,3.1989) -- (8.2360,3.1989) -- (8.2478,3.1989) -- (8.2597,3.1989) -- (8.2715,3.1989) -- (8.2833,3.1989) -- (8.2952,3.1989) -- (8.3070,3.1989) -- (8.3188,3.1989) -- (8.3307,3.1989) -- (8.3425,3.1989) -- (8.3543,3.1989) -- (8.3662,3.1989) -- (8.3780,3.1989) -- (8.3898,3.1989) -- (8.4017,3.1989) -- (8.4135,3.1989) -- (8.4253,3.1989) -- (8.4372,3.1989) -- (8.4490,3.1989) -- (8.4608,3.1989) -- (8.4727,3.1989) -- (8.4845,3.1989) -- (8.4963,3.1989) -- (8.5082,3.1989) -- (8.5200,3.1989) -- (8.5318,3.1989) -- (8.5437,3.1989) -- (8.5555,3.1989) -- (8.5673,3.1989) -- (8.5792,3.1989) -- (8.5910,3.1989) -- (8.6028,3.1989) -- (8.6147,3.1989) -- (8.6265,3.1989) -- (8.6383,3.1989) -- (8.6502,3.1989) -- (8.6620,3.1989) -- (8.6738,3.1989) -- (8.6857,3.1989) -- (8.6975,3.1989) -- (8.7093,3.1989) -- (8.7212,3.1989) -- (8.7330,3.1989) -- (8.7448,3.1989) -- (8.7567,3.1989) -- (8.7685,3.1989) -- (8.7803,3.1989) -- (8.7922,3.1989) -- (8.8040,3.1989) -- (8.8158,3.1989) -- (8.8277,3.1989) -- (8.8395,3.1989) -- (8.8513,3.1989) -- (8.8632,3.1989) -- (8.8750,3.1989) -- (8.8868,3.1989) -- (8.8987,3.1989) -- (8.9105,3.1989) -- (8.9223,3.1989) -- (8.9342,3.1989) -- (8.9460,3.1989) -- (8.9578,3.1989) -- (8.9697,3.1989) -- (8.9815,3.1989) -- (8.9933,3.1989) -- (9.0052,3.1989) -- (9.0170,3.1989) -- (9.0288,3.1989) -- (9.0407,3.1989) -- (9.0525,3.1989) -- (9.0643,3.1989) -- (9.0762,3.1989) -- (9.0880,3.1989) -- (9.0998,3.1989) -- (9.1117,3.1989) -- (9.1235,3.1989) -- (9.1353,3.1989) -- (9.1472,3.1989) -- (9.1590,3.1989) -- (9.1708,3.1989) -- (9.1827,3.1989) -- (9.1945,3.1989) -- (9.2063,3.1989) -- (9.2182,3.1989) -- (9.2300,3.1989) -- (9.2418,3.1989) -- (9.2537,3.1989) -- (9.2655,3.1989) -- (9.2773,3.1989) -- (9.2892,3.1989) -- (9.3010,3.1989) -- (9.3128,3.1989) -- (9.3247,3.1989) -- (9.3365,3.1989) -- (9.3483,3.1989) -- (9.3602,3.1989) -- (9.3720,3.1989) -- (9.3838,3.1989) -- (9.3957,3.1989) -- (9.4075,3.1989) -- (9.4193,3.1989) -- (9.4312,3.1989) -- (9.4430,3.1989) -- (9.4548,3.1989) -- (9.4667,3.1989) -- (9.4785,3.1989) -- (9.4903,3.1989) -- (9.5022,3.1989) -- (9.5140,3.1989) -- (9.5258,3.1989) -- (9.5377,3.1989) -- (9.5495,3.1989) -- (9.5613,3.1989) -- (9.5732,3.1989) -- (9.5850,3.1989) -- (9.5968,3.1989) -- (9.6087,3.1989) -- (9.6205,3.1989) -- (9.6323,3.1989) -- (9.6442,3.1989) -- (9.6560,3.1989) -- (9.6678,3.1989) -- (9.6797,3.1989) -- (9.6915,3.1989) -- (9.7033,3.1989) -- (9.7152,3.1989) -- (9.7270,3.1989) -- (9.7388,3.1989) -- (9.7507,3.1989) -- (9.7625,3.1989) -- (9.7743,3.1989) -- (9.7862,3.1989) -- (9.7980,3.1989) -- (9.8098,3.1989) -- (9.8217,3.1989) -- (9.8335,3.1989) -- (9.8453,3.1989) -- (9.8572,3.1989) -- (9.8690,3.1989) -- (9.8808,3.1989) -- (9.8927,3.1989) -- (9.9045,3.1989) -- (9.9163,3.1989) -- (9.9282,3.1989) -- (9.9400,3.1989) -- (9.9518,3.1989) -- (9.9637,3.1989) -- (9.9755,3.1989) -- (9.9873,3.1989) -- (9.9992,3.1989) -- (10.0110,3.1989) -- (10.0228,3.1989) -- (10.0347,3.1989) -- (10.0465,3.1989) -- (10.0583,3.1989) -- (10.0702,3.1989) -- (10.0820,3.1989) -- (10.0938,3.1989) -- (10.1057,3.1989) -- (10.1175,3.1989) -- (10.1293,3.1989) -- (10.1412,3.1989) -- (10.1530,3.1989) -- (10.1648,3.1989) -- (10.1767,3.1989) -- (10.1885,3.1989) -- (10.2003,3.1989) -- (10.2122,3.1989) -- (10.2240,3.1989) -- (10.2358,3.1989) -- (10.2477,3.1989) -- (10.2595,3.1989) -- (10.2713,3.1989) -- (10.2832,3.1989) -- (10.2950,3.1989) -- (10.3068,3.1989) -- (10.3187,3.1989) -- (10.3305,3.1989) -- (10.3423,3.1989) -- (10.3542,3.1989) -- (10.3660,3.1989) -- (10.3778,3.1989) -- (10.3897,3.1989) -- (10.4015,3.1989) -- (10.4133,3.1989) -- (10.4252,3.1989) -- (10.4370,3.1989) -- (10.4488,3.1989) -- (10.4607,3.1989) -- (10.4725,3.1989) -- (10.4843,3.1989) -- (10.4962,3.1989) -- (10.5080,3.1989) -- (10.5198,3.1989) -- (10.5317,3.1989) -- (10.5435,3.1989) -- (10.5553,3.1989) -- (10.5672,3.1989) -- (10.5790,3.1989) -- (10.5908,3.1989) -- (10.6027,3.1989) -- (10.6145,3.1989) -- (10.6263,3.1989) -- (10.6382,3.1989) -- (10.6500,3.1989) -- (10.6618,3.1989) -- (10.6737,3.1989) -- (10.6855,3.1989) -- (10.6973,3.1989) -- (10.7092,3.1989) -- (10.7210,3.1989) -- (10.7328,3.1989) -- (10.7447,3.1989) -- (10.7565,3.1989) -- (10.7683,3.1989) -- (10.7802,3.1989) -- (10.7920,3.1989) -- (10.8038,3.1989) -- (10.8157,3.1989) -- (10.8275,3.1989) -- (10.8393,3.1989) -- (10.8512,3.1989) -- (10.8630,3.1989) -- (10.8748,3.1989) -- (10.8867,3.1989) -- (10.8985,3.1989) -- (10.9103,3.1989) -- (10.9222,3.1989) -- (10.9340,3.1989) -- (10.9458,3.1989) -- (10.9577,3.1989) -- (10.9695,3.1989) -- (10.9813,3.1989) -- (10.9932,3.1989) -- (11.0050,3.1989) -- (11.0168,3.1989) -- (11.0287,3.1989) -- (11.0405,3.1989) -- (11.0523,3.1989) -- (11.0642,3.1989) -- (11.0760,3.1989) -- (11.0878,3.1989) -- (11.0997,3.1989) -- (11.1115,3.1989) -- (11.1233,3.1989) -- (11.1352,3.1989) -- (11.1470,3.1989) -- (11.1588,3.1989) -- (11.1707,3.1989) -- (11.1825,3.1989) -- (11.1943,3.1989) -- (11.2062,3.1989) -- (11.2180,3.1989) -- (11.2298,3.1989) -- (11.2417,3.1989) -- (11.2535,3.1989) -- (11.2653,3.1989) -- (11.2772,3.1989) -- (11.2890,3.1989) -- (11.3008,3.1989) -- (11.3127,3.1989) -- (11.3245,3.1989) -- (11.3363,3.1989) -- (11.3482,3.1989) -- (11.3600,3.1989) -- (11.3718,3.1989) -- (11.3837,3.1989) -- (11.3955,3.1989) -- (11.4073,3.1989) -- (11.4192,3.1989) -- (11.4310,3.1989) -- (11.4428,3.1989) -- (11.4547,3.1989) -- (11.4665,3.1989) -- (11.4783,3.1989) -- (11.4902,3.1989) -- (11.5020,3.1989) -- (11.5138,3.1989) -- (11.5257,3.1989) -- (11.5375,3.1989) -- (11.5493,3.1989) -- (11.5612,3.1989) -- (11.5730,3.1989) -- (11.5848,3.1989) -- (11.5967,3.1989) -- (11.6085,3.1989) -- (11.6203,3.1989) -- (11.6322,3.1989) -- (11.6440,3.1989) -- (11.6558,3.1989) -- (11.6677,3.1989) -- (11.6795,3.1989) -- (11.6913,3.1989) -- (11.7032,3.1989) -- (11.7150,3.1989) -- (11.7268,3.1989) -- (11.7387,3.1989) -- (11.7505,3.1989) -- (11.7623,3.1989) -- (11.7742,3.1989) -- (11.7860,3.1989) -- (11.7978,3.1989) -- (11.8097,3.1989) -- (11.8215,3.1989) -- (11.8333,3.1989) -- (11.8452,3.1989) -- (11.8570,3.1989) -- (11.8688,3.1989) -- (11.8807,3.1989) -- (11.8925,3.1989) -- (11.9043,3.1989) -- (11.9162,3.1989) -- (11.9280,3.1989) -- (11.9398,3.1989) -- (11.9517,3.1989) -- (11.9635,3.1989) -- (11.9753,3.1989) -- (11.9872,3.1989) -- (11.9990,3.1989) -- (12.0108,3.1989) -- (12.0227,3.1989) -- (12.0345,3.1989) -- (12.0463,3.1989) -- (12.0582,3.1989) -- (12.0700,3.0202) -- (12.0818,3.0202) -- (12.0937,3.0202) -- (12.1055,3.0202) -- (12.1173,3.0202) -- (12.1292,3.0202) -- (12.1410,3.0202) -- (12.1528,3.0202) -- (12.1647,3.0202) -- (12.1765,3.0202) -- (12.1883,2.4925) -- (12.2002,2.4925) -- (12.2120,2.4925) -- (12.2238,2.4925) -- (12.2357,2.4925) -- (12.2475,2.4925) -- (12.2593,2.4925) -- (12.2712,2.4925) -- (12.2830,2.4925) -- (12.2948,2.4925) -- (12.3067,2.0068) -- (12.3185,2.0068) -- (12.3303,2.0068) -- (12.3422,2.0068) -- (12.3540,2.0068) -- (12.3658,2.0068) -- (12.3777,2.0068) -- (12.3895,2.0068) -- (12.4013,2.0068) -- (12.4132,2.0068) -- (12.4250,1.8853) -- (12.4368,1.8853) -- (12.4487,1.8853) -- (12.4605,1.8853) -- (12.4723,1.8853) -- (12.4842,1.8853) -- (12.4960,1.8853) -- (12.5078,1.8853) -- (12.5197,1.8853) -- (12.5315,1.8853) -- (12.5433,1.8758) -- (12.5552,1.8758) -- (12.5670,1.8758) -- (12.5788,1.8758) -- (12.5907,1.8758) -- (12.6025,1.8758) -- (12.6143,1.8758) -- (12.6262,1.8758) -- (12.6380,1.8758) -- (12.6498,1.8758) -- (12.6617,1.8751) -- (12.6735,1.8751) -- (12.6853,1.8751) -- (12.6972,1.8751) -- (12.7090,1.8751) -- (12.7208,1.8751) -- (12.7327,1.8751) -- (12.7445,1.8751) -- (12.7563,1.8751) -- (12.7682,1.8751) -- (12.7800,1.8750) -- (12.7918,1.8750) -- (12.8037,1.8750) -- (12.8155,1.8750) -- (12.8273,1.8750) -- (12.8392,1.8750) -- (12.8510,1.8750) -- (12.8628,1.8750) -- (12.8747,1.8750) -- (12.8865,1.8750) -- (12.8983,1.8750) -- (12.9102,1.8750) -- (12.9220,1.8750) -- (12.9338,1.8750) -- (12.9457,1.8750) -- (12.9575,1.8750) -- (12.9693,1.8750) -- (12.9812,1.8750) -- (12.9930,1.8750) -- (13.0048,1.8750) -- (13.0167,1.8750) -- (13.0285,1.8750) -- (13.0403,1.8750) -- (13.0522,1.8750) -- (13.0640,1.8750) -- (13.0758,1.8750) -- (13.0877,1.8750) -- (13.0995,1.8750) -- (13.1113,1.8750) -- (13.1232,1.8750) -- (13.1350,1.8750) -- (13.1468,1.8750) -- (13.1587,1.8750) -- (13.1705,1.8750) -- (13.1823,1.8750) -- (13.1942,1.8750) -- (13.2060,1.8750) -- (13.2178,1.8750) -- (13.2297,1.8750) -- (13.2415,1.8750) -- (13.2533,1.8750) -- (13.2652,1.8750) -- (13.2770,1.8750) -- (13.2888,1.8750) -- (13.3007,1.8750) -- (13.3125,1.8750) -- (13.3243,1.8750) -- (13.3362,1.8750) -- (13.3480,1.8750) -- (13.3598,1.8750) -- (13.3717,1.8750) -- (13.3835,1.8750) -- (13.3953,1.8750) -- (13.4072,1.8750) -- (13.4190,1.8750) -- (13.4308,1.8750) -- (13.4427,1.8750) -- (13.4545,1.8750) -- (13.4663,1.8750) -- (13.4782,1.8750) -- (13.4900,1.8750) -- (13.5018,1.8750) -- (13.5137,1.8750) -- (13.5255,1.8750) -- (13.5373,1.8750) -- (13.5492,1.8750) -- (13.5610,1.8750) -- (13.5728,1.8750) -- (13.5847,1.8750) -- (13.5965,1.8750) -- (13.6083,1.8750) -- (13.6202,1.8750) -- (13.6320,1.8750) -- (13.6438,1.8750) -- (13.6557,1.8750) -- (13.6675,1.8750) -- (13.6793,1.8750) -- (13.6912,1.8750) -- (13.7030,1.8750) -- (13.7148,1.8750) -- (13.7267,1.8750) -- (13.7385,1.8750) -- (13.7503,1.8750) -- (13.7622,1.8750) -- (13.7740,1.8750) -- (13.7858,1.8750) -- (13.7977,1.8750) -- (13.8095,1.8750) -- (13.8213,1.8750) -- (13.8332,1.8750) -- (13.8450,1.8750) -- (13.8568,1.8750) -- (13.8687,1.8750) -- (13.8805,1.8750) -- (13.8923,1.8750) -- (13.9042,1.8750) -- (13.9160,1.8750) -- (13.9278,1.8750) -- (13.9397,1.8750) -- (13.9515,1.8750) -- (13.9633,1.8750) -- (13.9752,1.8750) -- (13.9870,1.8750) -- (13.9988,1.8750) -- (14.0107,1.8750) -- (14.0225,1.8750) -- (14.0343,1.8750) -- (14.0462,1.8750) -- (14.0580,1.8750) -- (14.0698,1.8750) -- (14.0817,1.8750) -- (14.0935,1.8750) -- (14.1053,1.8750) -- (14.1172,1.8750) -- (14.1290,1.8750) -- (14.1408,1.8750) -- (14.1527,1.8750) -- (14.1645,1.8750) -- (14.1763,1.8750) -- (14.1882,1.8750) -- (14.2000,1.8750);
\draw[Examplept,line width=.45pt] (0.0000,1.8750) -- (0.0118,1.8750) -- (0.0237,1.8750) -- (0.0355,1.8750) -- (0.0473,1.8750) -- (0.0592,1.8750) -- (0.0710,1.8750) -- (0.0828,1.8750) -- (0.0947,1.8750) -- (0.1065,1.8750) -- (0.1183,1.8750) -- (0.1302,1.8750) -- (0.1420,1.8750) -- (0.1538,1.8750) -- (0.1657,1.8750) -- (0.1775,1.8750) -- (0.1893,1.8750) -- (0.2012,1.8750) -- (0.2130,1.8750) -- (0.2248,1.8750) -- (0.2367,1.8750) -- (0.2485,1.8750) -- (0.2603,1.8750) -- (0.2722,1.8750) -- (0.2840,1.8750) -- (0.2958,1.8750) -- (0.3077,1.8750) -- (0.3195,1.8750) -- (0.3313,1.8750) -- (0.3432,1.8750) -- (0.3550,1.8750) -- (0.3668,1.8750) -- (0.3787,1.8750) -- (0.3905,1.8750) -- (0.4023,1.8750) -- (0.4142,1.8750) -- (0.4260,1.8750) -- (0.4378,1.8750) -- (0.4497,1.8750) -- (0.4615,1.8750) -- (0.4733,1.8750) -- (0.4852,1.8750) -- (0.4970,1.8750) -- (0.5088,1.8750) -- (0.5207,1.8750) -- (0.5325,1.8750) -- (0.5443,1.8750) -- (0.5562,1.8750) -- (0.5680,1.8750) -- (0.5798,1.8750) -- (0.5917,1.8750) -- (0.6035,1.8750) -- (0.6153,1.8750) -- (0.6272,1.8750) -- (0.6390,1.8750) -- (0.6508,1.8750) -- (0.6627,1.8750) -- (0.6745,1.8750) -- (0.6863,1.8750) -- (0.6982,1.8750) -- (0.7100,1.8750) -- (0.7218,1.8750) -- (0.7337,1.8750) -- (0.7455,1.8750) -- (0.7573,1.8750) -- (0.7692,1.8750) -- (0.7810,1.8750) -- (0.7928,1.8750) -- (0.8047,1.8750) -- (0.8165,1.8750) -- (0.8283,1.8750) -- (0.8402,1.8750) -- (0.8520,1.8750) -- (0.8638,1.8750) -- (0.8757,1.8750) -- (0.8875,1.8750) -- (0.8993,1.8750) -- (0.9112,1.8750) -- (0.9230,1.8750) -- (0.9348,1.8750) -- (0.9467,1.8750) -- (0.9585,1.8750) -- (0.9703,1.8750) -- (0.9822,1.8750) -- (0.9940,1.8750) -- (1.0058,1.8750) -- (1.0177,1.8750) -- (1.0295,1.8750) -- (1.0413,1.8750) -- (1.0532,1.8750) -- (1.0650,1.8750) -- (1.0768,1.8750) -- (1.0887,1.8750) -- (1.1005,1.8750) -- (1.1123,1.8750) -- (1.1242,1.8750) -- (1.1360,1.8750) -- (1.1478,1.8750) -- (1.1597,1.8750) -- (1.1715,1.8750) -- (1.1833,1.8750) -- (1.1952,1.8750) -- (1.2070,1.8750) -- (1.2188,1.8750) -- (1.2307,1.8750) -- (1.2425,1.8750) -- (1.2543,1.8750) -- (1.2662,1.8750) -- (1.2780,1.8750) -- (1.2898,1.8750) -- (1.3017,1.8750) -- (1.3135,1.8750) -- (1.3253,1.8750) -- (1.3372,1.8750) -- (1.3490,1.8750) -- (1.3608,1.8750) -- (1.3727,1.8750) -- (1.3845,1.8750) -- (1.3963,1.8750) -- (1.4082,1.8750) -- (1.4200,1.8750) -- (1.4318,1.8750) -- (1.4437,1.8750) -- (1.4555,1.8750) -- (1.4673,1.8750) -- (1.4792,1.8750) -- (1.4910,1.8750) -- (1.5028,1.8750) -- (1.5147,1.8750) -- (1.5265,1.8750) -- (1.5383,1.8750) -- (1.5502,1.8750) -- (1.5620,1.8750) -- (1.5738,1.8750) -- (1.5857,1.8750) -- (1.5975,1.8750) -- (1.6093,1.8750) -- (1.6212,1.8750) -- (1.6330,1.8750) -- (1.6448,1.8750) -- (1.6567,1.8750) -- (1.6685,1.8750) -- (1.6803,1.8750) -- (1.6922,1.8750) -- (1.7040,1.8750) -- (1.7158,1.8750) -- (1.7277,1.8750) -- (1.7395,1.8750) -- (1.7513,1.8750) -- (1.7632,1.8750) -- (1.7750,1.8750) -- (1.7868,1.8750) -- (1.7987,1.8750) -- (1.8105,1.8750) -- (1.8223,1.8750) -- (1.8342,1.8750) -- (1.8460,1.8750) -- (1.8578,1.8750) -- (1.8697,1.8750) -- (1.8815,1.8750) -- (1.8933,1.8750) -- (1.9052,1.8750) -- (1.9170,1.8750) -- (1.9288,1.8750) -- (1.9407,1.8750) -- (1.9525,1.8750) -- (1.9643,1.8750) -- (1.9762,1.8750) -- (1.9880,1.8750) -- (1.9998,1.8750) -- (2.0117,1.8750) -- (2.0235,1.8750) -- (2.0353,1.8750) -- (2.0472,1.8750) -- (2.0590,1.8750) -- (2.0708,1.8750) -- (2.0827,1.8750) -- (2.0945,1.8750) -- (2.1063,1.8750) -- (2.1182,1.8750) -- (2.1300,1.8750) -- (2.1418,1.8750) -- (2.1537,1.8750) -- (2.1655,1.8750) -- (2.1773,1.8750) -- (2.1892,1.8750) -- (2.2010,1.8750) -- (2.2128,1.8750) -- (2.2247,1.8750) -- (2.2365,1.8750) -- (2.2483,1.8750) -- (2.2602,1.8750) -- (2.2720,1.8750) -- (2.2838,1.8750) -- (2.2957,1.8750) -- (2.3075,1.8750) -- (2.3193,1.8750) -- (2.3312,1.8750) -- (2.3430,1.8750) -- (2.3548,1.8750) -- (2.3667,1.8786) -- (2.3785,1.8772) -- (2.3903,1.8757) -- (2.4022,1.8756) -- (2.4140,1.8764) -- (2.4258,1.8765) -- (2.4377,1.8759) -- (2.4495,1.8758) -- (2.4613,1.8762) -- (2.4732,1.8764) -- (2.4850,1.8918) -- (2.4968,1.8872) -- (2.5087,1.8801) -- (2.5205,1.8779) -- (2.5323,1.8808) -- (2.5442,1.8831) -- (2.5560,1.8816) -- (2.5678,1.8793) -- (2.5797,1.8796) -- (2.5915,1.8815) -- (2.6033,1.8994) -- (2.6152,1.8969) -- (2.6270,1.8964) -- (2.6388,1.9138) -- (2.6507,1.9498) -- (2.6625,1.9907) -- (2.6743,2.0278) -- (2.6862,2.0632) -- (2.6980,2.0951) -- (2.7098,2.1153) -- (2.7217,1.9000) -- (2.7335,1.9025) -- (2.7453,1.9222) -- (2.7572,1.9869) -- (2.7690,2.0925) -- (2.7808,2.2099) -- (2.7927,2.3169) -- (2.8045,2.4041) -- (2.8163,2.4629) -- (2.8282,2.4865) -- (2.8400,1.8938) -- (2.8518,1.8996) -- (2.8637,1.9337) -- (2.8755,2.0262) -- (2.8873,2.1652) -- (2.8992,2.3105) -- (2.9110,2.4335) -- (2.9228,2.5234) -- (2.9347,2.5731) -- (2.9465,2.5443) -- (2.9583,1.8886) -- (2.9702,1.8962) -- (2.9820,1.9404) -- (2.9938,2.0514) -- (3.0057,2.2084) -- (3.0175,2.3631) -- (3.0293,2.4866) -- (3.0412,2.5698) -- (3.0530,2.6079) -- (3.0648,2.2321) -- (3.0767,1.8848) -- (3.0885,1.8934) -- (3.1003,1.9448) -- (3.1122,2.0688) -- (3.1240,2.2369) -- (3.1358,2.3955) -- (3.1477,2.5171) -- (3.1595,2.5952) -- (3.1713,2.6254) -- (3.1832,1.9277) -- (3.1950,1.8820) -- (3.2068,1.8913) -- (3.2187,1.9485) -- (3.2305,2.0829) -- (3.2423,2.2592) -- (3.2542,2.4196) -- (3.2660,2.5387) -- (3.2778,2.6122) -- (3.2897,2.6362) -- (3.3015,1.8270) -- (3.3133,1.8801) -- (3.3252,1.8897) -- (3.3370,1.9513) -- (3.3488,2.0932) -- (3.3607,2.2752) -- (3.3725,2.4363) -- (3.3843,2.5532) -- (3.3962,2.6234) -- (3.4080,2.6418) -- (3.4198,1.8105) -- (3.4317,1.8798) -- (3.4435,1.8895) -- (3.4553,1.9515) -- (3.4672,2.0941) -- (3.4790,2.2765) -- (3.4908,2.4376) -- (3.5027,2.5543) -- (3.5145,2.6245) -- (3.5263,2.6429) -- (3.5382,1.8098) -- (3.5500,1.8789) -- (3.5618,1.8887) -- (3.5737,1.9530) -- (3.5855,2.0995) -- (3.5973,2.2847) -- (3.6092,2.4459) -- (3.6210,2.5613) -- (3.6328,2.6297) -- (3.6447,2.6417) -- (3.6565,1.8081) -- (3.6683,1.8779) -- (3.6802,1.8879) -- (3.6920,1.9547) -- (3.7038,2.1053) -- (3.7157,2.2933) -- (3.7275,2.4545) -- (3.7393,2.5685) -- (3.7512,2.6352) -- (3.7630,2.6361) -- (3.7748,1.8076) -- (3.7867,1.8772) -- (3.7985,1.8872) -- (3.8103,1.9550) -- (3.8222,2.1071) -- (3.8340,2.2959) -- (3.8458,2.4570) -- (3.8577,2.5709) -- (3.8695,2.6377) -- (3.8813,2.6384) -- (3.8932,1.8070) -- (3.9050,1.8765) -- (3.9168,1.8861) -- (3.9287,1.9562) -- (3.9405,2.1036) -- (3.9523,2.2781) -- (3.9642,2.4409) -- (3.9760,2.5695) -- (3.9878,2.6376) -- (3.9997,2.6340) -- (4.0115,1.8042) -- (4.0233,1.8760) -- (4.0352,1.8848) -- (4.0470,1.9439) -- (4.0588,2.0177) -- (4.0707,2.1010) -- (4.0825,2.2125) -- (4.0943,2.2958) -- (4.1062,2.3447) -- (4.1180,2.3332) -- (4.1298,1.7641) -- (4.1417,1.8759) -- (4.1535,1.8859) -- (4.1653,1.9536) -- (4.1772,2.0291) -- (4.1890,2.1324) -- (4.2008,2.2573) -- (4.2127,2.3521) -- (4.2245,2.4098) -- (4.2363,2.4128) -- (4.2482,1.7521) -- (4.2600,1.8758) -- (4.2718,1.8863) -- (4.2837,1.9576) -- (4.2955,2.0355) -- (4.3073,2.1457) -- (4.3192,2.2742) -- (4.3310,2.3714) -- (4.3428,2.4283) -- (4.3547,2.4207) -- (4.3665,1.7471) -- (4.3783,1.8757) -- (4.3902,1.8864) -- (4.4020,1.9586) -- (4.4138,2.0369) -- (4.4257,2.1494) -- (4.4375,2.2792) -- (4.4493,2.3776) -- (4.4612,2.4350) -- (4.4730,2.4258) -- (4.4848,1.7479) -- (4.4967,1.8756) -- (4.5085,1.8868) -- (4.5203,1.9615) -- (4.5322,2.0423) -- (4.5440,2.1596) -- (4.5558,2.2910) -- (4.5677,2.3887) -- (4.5795,2.4427) -- (4.5913,2.3884) -- (4.6032,1.7417) -- (4.6150,1.8755) -- (4.6268,1.8874) -- (4.6387,1.9656) -- (4.6505,2.0501) -- (4.6623,2.1739) -- (4.6742,2.3069) -- (4.6860,2.4025) -- (4.6978,2.4508) -- (4.7097,2.2585) -- (4.7215,1.7337) -- (4.7333,1.8755) -- (4.7452,1.8880) -- (4.7570,1.9699) -- (4.7688,2.0584) -- (4.7807,2.1885) -- (4.7925,2.3227) -- (4.8043,2.4156) -- (4.8162,2.4576) -- (4.8280,2.0553) -- (4.8398,1.7401) -- (4.8517,1.8755) -- (4.8635,1.8883) -- (4.8753,1.9717) -- (4.8872,2.0619) -- (4.8990,2.1949) -- (4.9108,2.3297) -- (4.9227,2.4219) -- (4.9345,2.4618) -- (4.9463,1.9437) -- (4.9582,1.7503) -- (4.9700,1.8755) -- (4.9818,1.8888) -- (4.9937,1.9749) -- (5.0055,2.0681) -- (5.0173,2.2057) -- (5.0292,2.3411) -- (5.0410,2.4311) -- (5.0528,2.4663) -- (5.0647,1.8214) -- (5.0765,1.7703) -- (5.0883,1.8755) -- (5.1002,1.8891) -- (5.1120,1.9768) -- (5.1238,2.0717) -- (5.1357,2.2120) -- (5.1475,2.3479) -- (5.1593,2.4369) -- (5.1712,2.4697) -- (5.1830,1.7838) -- (5.1948,1.7815) -- (5.2067,1.8754) -- (5.2185,1.8891) -- (5.2303,1.9773) -- (5.2422,2.0725) -- (5.2540,2.2138) -- (5.2658,2.3501) -- (5.2777,2.4395) -- (5.2895,2.4724) -- (5.3013,1.7845) -- (5.3132,1.7818) -- (5.3250,1.8754) -- (5.3368,1.8892) -- (5.3487,1.9777) -- (5.3605,2.0732) -- (5.3723,2.2154) -- (5.3842,2.3522) -- (5.3960,2.4419) -- (5.4078,2.4750) -- (5.4197,1.7851) -- (5.4315,1.7821) -- (5.4433,1.8754) -- (5.4552,1.8891) -- (5.4670,1.9766) -- (5.4788,2.0710) -- (5.4907,2.2124) -- (5.5025,2.3496) -- (5.5143,2.4412) -- (5.5262,2.4768) -- (5.5380,1.8267) -- (5.5498,1.7712) -- (5.5617,1.8754) -- (5.5735,1.8891) -- (5.5853,1.9770) -- (5.5972,2.0716) -- (5.6090,2.2138) -- (5.6208,2.3514) -- (5.6327,2.4433) -- (5.6445,2.4790) -- (5.6563,1.8279) -- (5.6682,1.7713) -- (5.6800,1.8754) -- (5.6918,1.8890) -- (5.7037,1.9759) -- (5.7155,2.0693) -- (5.7273,2.2105) -- (5.7392,2.3485) -- (5.7510,2.4421) -- (5.7628,2.4804) -- (5.7747,1.8881) -- (5.7865,1.7607) -- (5.7983,1.8754) -- (5.8102,1.8890) -- (5.8220,1.9762) -- (5.8338,2.0698) -- (5.8457,2.2117) -- (5.8575,2.3501) -- (5.8693,2.4439) -- (5.8812,2.4822) -- (5.8930,1.8895) -- (5.9048,1.7608) -- (5.9167,1.8754) -- (5.9285,1.8888) -- (5.9403,1.9751) -- (5.9522,2.0675) -- (5.9640,2.2083) -- (5.9758,2.3469) -- (5.9877,2.4424) -- (5.9995,2.4832) -- (6.0113,1.9628) -- (6.0232,1.7511) -- (6.0350,1.8754) -- (6.0468,1.8889) -- (6.0587,1.9753) -- (6.0705,2.0680) -- (6.0823,2.2094) -- (6.0942,2.3483) -- (6.1060,2.4440) -- (6.1178,2.4848) -- (6.1297,1.9643) -- (6.1415,1.7511) -- (6.1533,1.8754) -- (6.1652,1.8889) -- (6.1770,1.9756) -- (6.1888,2.0686) -- (6.2007,2.2103) -- (6.2125,2.3496) -- (6.2243,2.4453) -- (6.2362,2.4862) -- (6.2480,2.0054) -- (6.2598,1.7470) -- (6.2717,1.8754) -- (6.2835,1.8888) -- (6.2953,1.9745) -- (6.3072,2.0662) -- (6.3190,2.2067) -- (6.3308,2.3462) -- (6.3427,2.4435) -- (6.3545,2.4867) -- (6.3663,2.0840) -- (6.3782,1.7396) -- (6.3900,1.8754) -- (6.4018,1.8886) -- (6.4137,1.9733) -- (6.4255,2.0639) -- (6.4373,2.2031) -- (6.4492,2.3427) -- (6.4610,2.4414) -- (6.4728,2.4869) -- (6.4847,2.1616) -- (6.4965,1.7342) -- (6.5083,1.8754) -- (6.5202,1.8886) -- (6.5320,1.9735) -- (6.5438,2.0642) -- (6.5557,2.2039) -- (6.5675,2.3437) -- (6.5793,2.4426) -- (6.5912,2.4881) -- (6.6030,2.1629) -- (6.6148,1.7341) -- (6.6267,1.8754) -- (6.6385,1.8884) -- (6.6503,1.9723) -- (6.6622,2.0617) -- (6.6740,2.2000) -- (6.6858,2.3399) -- (6.6977,2.4402) -- (6.7095,2.4880) -- (6.7213,2.2350) -- (6.7332,1.7314) -- (6.7450,1.8754) -- (6.7568,1.8883) -- (6.7687,1.9708) -- (6.7805,2.0589) -- (6.7923,2.1959) -- (6.8042,2.3357) -- (6.8160,2.4374) -- (6.8278,2.4875) -- (6.8397,2.2993) -- (6.8515,1.7316) -- (6.8633,1.8754) -- (6.8752,1.8883) -- (6.8870,1.9703) -- (6.8988,2.0585) -- (6.9107,2.1958) -- (6.9225,2.3359) -- (6.9343,2.4378) -- (6.9462,2.4882) -- (6.9580,2.3003) -- (6.9698,1.7338) -- (6.9817,1.8754) -- (6.9935,1.8879) -- (7.0053,1.9680) -- (7.0172,2.0536) -- (7.0290,2.1878) -- (7.0408,2.3275) -- (7.0527,2.4318) -- (7.0645,2.4862) -- (7.0763,2.3999) -- (7.0882,1.7349) -- (7.1000,1.8754) -- (7.1118,1.8877) -- (7.1237,1.9669) -- (7.1355,2.0514) -- (7.1473,2.1842) -- (7.1592,2.3237) -- (7.1710,2.4290) -- (7.1828,2.4855) -- (7.1947,2.4351) -- (7.2065,1.7363) -- (7.2183,1.8754) -- (7.2302,1.8876) -- (7.2420,1.9658) -- (7.2538,2.0492) -- (7.2657,2.1805) -- (7.2775,2.3198) -- (7.2893,2.4262) -- (7.3012,2.4846) -- (7.3130,2.4602) -- (7.3248,1.7380) -- (7.3367,1.8754) -- (7.3485,1.8874) -- (7.3603,1.9648) -- (7.3722,2.0470) -- (7.3840,2.1769) -- (7.3958,2.3158) -- (7.4077,2.4232) -- (7.4195,2.4835) -- (7.4313,2.4776) -- (7.4432,1.7393) -- (7.4550,1.8754) -- (7.4668,1.8874) -- (7.4787,1.9648) -- (7.4905,2.0470) -- (7.5023,2.1769) -- (7.5142,2.3158) -- (7.5260,2.4232) -- (7.5378,2.4835) -- (7.5497,2.4795) -- (7.5615,1.7374) -- (7.5733,1.8754) -- (7.5852,1.8871) -- (7.5970,1.9625) -- (7.6088,2.0424) -- (7.6207,2.1689) -- (7.6325,2.3070) -- (7.6443,2.4160) -- (7.6562,2.4798) -- (7.6680,2.4934) -- (7.6798,1.7396) -- (7.6917,1.8754) -- (7.7035,1.8869) -- (7.7153,1.9613) -- (7.7272,2.0401) -- (7.7390,2.1648) -- (7.7508,2.3023) -- (7.7627,2.4120) -- (7.7745,2.4775) -- (7.7863,2.4944) -- (7.7982,1.7417) -- (7.8100,1.8754) -- (7.8218,1.8866) -- (7.8337,1.9591) -- (7.8455,2.0357) -- (7.8573,2.1569) -- (7.8692,2.2932) -- (7.8810,2.4040) -- (7.8928,2.4727) -- (7.9047,2.4939) -- (7.9165,1.7523) -- (7.9283,1.8754) -- (7.9402,1.8858) -- (7.9520,1.9540) -- (7.9638,2.0263) -- (7.9757,2.1368) -- (7.9875,2.2670) -- (7.9993,2.3748) -- (8.0112,2.4451) -- (8.0230,2.4694) -- (8.0348,1.7931) -- (8.0467,1.8754) -- (8.0585,1.8844) -- (8.0703,1.9440) -- (8.0822,2.0111) -- (8.0940,2.1011) -- (8.1058,2.2193) -- (8.1177,2.3169) -- (8.1295,2.3856) -- (8.1413,2.4109) -- (8.1532,1.8549) -- (8.1650,1.8754) -- (8.1768,1.8831) -- (8.1887,1.9352) -- (8.2005,2.0007) -- (8.2123,2.0714) -- (8.2242,2.1748) -- (8.2360,2.2613) -- (8.2478,2.3212) -- (8.2597,2.3439) -- (8.2715,1.8522) -- (8.2833,1.8754) -- (8.2952,1.8818) -- (8.3070,1.9261) -- (8.3188,1.9926) -- (8.3307,2.0507) -- (8.3425,2.1317) -- (8.3543,2.2152) -- (8.3662,2.2662) -- (8.3780,2.2882) -- (8.3898,1.9216) -- (8.4017,1.8754) -- (8.4135,1.8829) -- (8.4253,1.9408) -- (8.4372,2.0686) -- (8.4490,2.2258) -- (8.4608,2.3856) -- (8.4727,2.5286) -- (8.4845,2.6203) -- (8.4963,2.6575) -- (8.5082,2.3947) -- (8.5200,1.8755) -- (8.5318,1.8869) -- (8.5437,1.9802) -- (8.5555,2.2084) -- (8.5673,2.4978) -- (8.5792,2.7235) -- (8.5910,2.8532) -- (8.6028,2.9253) -- (8.6147,2.9592) -- (8.6265,2.8650) -- (8.6383,1.9166) -- (8.6502,1.9932) -- (8.6620,2.4208) -- (8.6738,3.1125) -- (8.6857,3.2798) -- (8.6975,3.2688) -- (8.7093,3.2296) -- (8.7212,3.2047) -- (8.7330,3.2023) -- (8.7448,3.2045) -- (8.7567,3.1995) -- (8.7685,3.2019) -- (8.7803,3.2138) -- (8.7922,3.2365) -- (8.8040,3.2597) -- (8.8158,3.2680) -- (8.8277,3.2550) -- (8.8395,3.2319) -- (8.8513,3.2131) -- (8.8632,3.2044) -- (8.8750,3.1995) -- (8.8868,3.2019) -- (8.8987,3.2134) -- (8.9105,3.2355) -- (8.9223,3.2586) -- (8.9342,3.2676) -- (8.9460,3.2556) -- (8.9578,3.2330) -- (8.9697,3.2140) -- (8.9815,3.2045) -- (8.9933,3.1995) -- (9.0052,3.2018) -- (9.0170,3.2130) -- (9.0288,3.2346) -- (9.0407,3.2577) -- (9.0525,3.2673) -- (9.0643,3.2563) -- (9.0762,3.2340) -- (9.0880,3.2147) -- (9.0998,3.2047) -- (9.1117,3.1995) -- (9.1235,3.2017) -- (9.1353,3.2127) -- (9.1472,3.2340) -- (9.1590,3.2570) -- (9.1708,3.2671) -- (9.1827,3.2567) -- (9.1945,3.2347) -- (9.2063,3.2152) -- (9.2182,3.2049) -- (9.2300,3.1995) -- (9.2418,3.2017) -- (9.2537,3.2124) -- (9.2655,3.2335) -- (9.2773,3.2565) -- (9.2892,3.2670) -- (9.3010,3.2571) -- (9.3128,3.2353) -- (9.3247,3.2157) -- (9.3365,3.2050) -- (9.3483,3.1995) -- (9.3602,3.2017) -- (9.3720,3.2122) -- (9.3838,3.2331) -- (9.3957,3.2560) -- (9.4075,3.2669) -- (9.4193,3.2574) -- (9.4312,3.2359) -- (9.4430,3.2160) -- (9.4548,3.2051) -- (9.4667,3.1995) -- (9.4785,3.2016) -- (9.4903,3.2120) -- (9.5022,3.2327) -- (9.5140,3.2557) -- (9.5258,3.2668) -- (9.5377,3.2577) -- (9.5495,3.2363) -- (9.5613,3.2163) -- (9.5732,3.2052) -- (9.5850,3.1995) -- (9.5968,3.2016) -- (9.6087,3.2118) -- (9.6205,3.2323) -- (9.6323,3.2553) -- (9.6442,3.2667) -- (9.6560,3.2580) -- (9.6678,3.2368) -- (9.6797,3.2166) -- (9.6915,3.2053) -- (9.7033,3.1995) -- (9.7152,3.2016) -- (9.7270,3.2118) -- (9.7388,3.2325) -- (9.7507,3.2559) -- (9.7625,3.2673) -- (9.7743,3.2582) -- (9.7862,3.2364) -- (9.7980,3.2160) -- (9.8098,3.2048) -- (9.8217,1.8755) -- (9.8335,1.8786) -- (9.8453,1.9021) -- (9.8572,1.9649) -- (9.8690,2.0602) -- (9.8808,2.1675) -- (9.8927,2.2776) -- (9.9045,2.3856) -- (9.9163,2.4722) -- (9.9282,2.5200) -- (9.9400,1.8754) -- (9.9518,1.8791) -- (9.9637,1.9060) -- (9.9755,1.9663) -- (9.9873,2.0375) -- (9.9992,2.1137) -- (10.0110,2.2089) -- (10.0228,2.3042) -- (10.0347,2.3703) -- (10.0465,2.4058) -- (10.0583,1.8754) -- (10.0702,1.8789) -- (10.0820,1.9047) -- (10.0938,1.9526) -- (10.1057,1.9926) -- (10.1175,2.0369) -- (10.1293,2.1056) -- (10.1412,2.1708) -- (10.1530,2.2166) -- (10.1648,2.2458) -- (10.1767,1.8754) -- (10.1885,1.8793) -- (10.2003,1.9079) -- (10.2122,1.9582) -- (10.2240,1.9979) -- (10.2358,2.0489) -- (10.2477,2.1242) -- (10.2595,2.1904) -- (10.2713,2.2404) -- (10.2832,2.2726) -- (10.2950,1.8754) -- (10.3068,1.8792) -- (10.3187,1.9076) -- (10.3305,1.9564) -- (10.3423,1.9936) -- (10.3542,2.0440) -- (10.3660,2.1183) -- (10.3778,2.1832) -- (10.3897,2.2348) -- (10.4015,2.2687) -- (10.4133,1.8754) -- (10.4252,1.8792) -- (10.4370,1.9076) -- (10.4488,1.9560) -- (10.4607,1.9920) -- (10.4725,2.0429) -- (10.4843,2.1175) -- (10.4962,2.1827) -- (10.5080,2.2364) -- (10.5198,2.2723) -- (10.5317,1.8754) -- (10.5435,1.8792) -- (10.5553,1.9078) -- (10.5672,1.9559) -- (10.5790,1.9911) -- (10.5908,2.0423) -- (10.6027,2.1170) -- (10.6145,2.1820) -- (10.6263,2.2368) -- (10.6382,2.2736) -- (10.6500,1.8754) -- (10.6618,1.8792) -- (10.6737,1.9075) -- (10.6855,1.9552) -- (10.6973,1.9893) -- (10.7092,2.0400) -- (10.7210,2.1142) -- (10.7328,2.1793) -- (10.7447,2.2353) -- (10.7565,2.2738) -- (10.7683,1.8754) -- (10.7802,1.8791) -- (10.7920,1.9072) -- (10.8038,1.9543) -- (10.8157,1.9869) -- (10.8275,2.0351) -- (10.8393,2.1085) -- (10.8512,2.1733) -- (10.8630,2.2297) -- (10.8748,2.2703) -- (10.8867,1.8754) -- (10.8985,1.8791) -- (10.9103,1.9068) -- (10.9222,1.9535) -- (10.9340,1.9854) -- (10.9458,2.0327) -- (10.9577,2.1055) -- (10.9695,2.1702) -- (10.9813,2.2275) -- (10.9932,2.2695) -- (11.0050,1.8754) -- (11.0168,1.8791) -- (11.0287,1.9071) -- (11.0405,1.9540) -- (11.0523,1.9862) -- (11.0642,2.0339) -- (11.0760,2.1070) -- (11.0878,2.1721) -- (11.0997,2.2296) -- (11.1115,2.2717) -- (11.1233,1.8754) -- (11.1352,1.8790) -- (11.1470,1.9066) -- (11.1588,1.9529) -- (11.1707,1.9844) -- (11.1825,2.0310) -- (11.1943,2.1032) -- (11.2062,2.1681) -- (11.2180,2.2263) -- (11.2298,2.2697) -- (11.2417,1.8754) -- (11.2535,1.8790) -- (11.2653,1.9065) -- (11.2772,1.9526) -- (11.2890,1.9837) -- (11.3008,2.0300) -- (11.3127,2.1019) -- (11.3245,2.1668) -- (11.3363,2.2255) -- (11.3482,2.2696) -- (11.3600,1.8754) -- (11.3718,1.8790) -- (11.3837,1.9069) -- (11.3955,1.9548) -- (11.4073,1.9885) -- (11.4192,2.0382) -- (11.4310,2.1151) -- (11.4428,2.1847) -- (11.4547,2.2472) -- (11.4665,2.2947) -- (11.4783,1.8754) -- (11.4902,1.8789) -- (11.5020,1.9060) -- (11.5138,1.9526) -- (11.5257,1.9848) -- (11.5375,2.0318) -- (11.5493,2.1058) -- (11.5612,2.1734) -- (11.5730,2.2346) -- (11.5848,2.2818) -- (11.5967,1.8754) -- (11.6085,1.8789) -- (11.6203,1.9060) -- (11.6322,1.9525) -- (11.6440,1.9847) -- (11.6558,2.0318) -- (11.6677,2.1061) -- (11.6795,2.1741) -- (11.6913,2.2360) -- (11.7032,2.2840) -- (11.7150,1.8754) -- (11.7268,1.8789) -- (11.7387,1.9054) -- (11.7505,1.9511) -- (11.7623,1.9824) -- (11.7742,2.0280) -- (11.7860,2.1009) -- (11.7978,2.1683) -- (11.8097,2.2304) -- (11.8215,2.2794) -- (11.8333,1.8754) -- (11.8452,1.8788) -- (11.8570,1.9052) -- (11.8688,1.9506) -- (11.8807,1.9816) -- (11.8925,2.0267) -- (11.9043,2.0992) -- (11.9162,2.1665) -- (11.9280,2.2288) -- (11.9398,2.2784) -- (11.9517,1.8754) -- (11.9635,1.8789) -- (11.9753,1.9052) -- (11.9872,1.9506) -- (11.9990,1.9815) -- (12.0108,2.0266) -- (12.0227,2.0990) -- (12.0345,2.1663) -- (12.0463,2.2285) -- (12.0582,2.2781) -- (12.0700,1.8754) -- (12.0818,1.8778) -- (12.0937,1.8964) -- (12.1055,1.9296) -- (12.1173,1.9509) -- (12.1292,1.9758) -- (12.1410,2.0217) -- (12.1528,2.0656) -- (12.1647,2.1059) -- (12.1765,2.1405) -- (12.1883,1.8976) -- (12.2002,1.8851) -- (12.2120,1.8805) -- (12.2238,1.8834) -- (12.2357,1.8812) -- (12.2475,1.8784) -- (12.2593,1.8804) -- (12.2712,1.8813) -- (12.2830,1.8797) -- (12.2948,1.8802) -- (12.3067,1.9138) -- (12.3185,1.9013) -- (12.3303,1.8972) -- (12.3422,1.8978) -- (12.3540,1.8968) -- (12.3658,1.8974) -- (12.3777,1.8981) -- (12.3895,1.8984) -- (12.4013,1.8990) -- (12.4132,1.8993) -- (12.4250,1.8843) -- (12.4368,1.8777) -- (12.4487,1.8788) -- (12.4605,1.8802) -- (12.4723,1.8790) -- (12.4842,1.8804) -- (12.4960,1.8800) -- (12.5078,1.8801) -- (12.5197,1.8805) -- (12.5315,1.8802) -- (12.5433,1.8765) -- (12.5552,1.8756) -- (12.5670,1.8752) -- (12.5788,1.8745) -- (12.5907,1.8752) -- (12.6025,1.8752) -- (12.6143,1.8754) -- (12.6262,1.8757) -- (12.6380,1.8754) -- (12.6498,1.8759) -- (12.6617,1.8752) -- (12.6735,1.8751) -- (12.6853,1.8750) -- (12.6972,1.8750) -- (12.7090,1.8750) -- (12.7208,1.8750) -- (12.7327,1.8750) -- (12.7445,1.8750) -- (12.7563,1.8750) -- (12.7682,1.8750) -- (12.7800,1.8750) -- (12.7918,1.8750) -- (12.8037,1.8750) -- (12.8155,1.8750) -- (12.8273,1.8750) -- (12.8392,1.8750) -- (12.8510,1.8750) -- (12.8628,1.8750) -- (12.8747,1.8750) -- (12.8865,1.8750) -- (12.8983,1.8750) -- (12.9102,1.8750) -- (12.9220,1.8750) -- (12.9338,1.8750) -- (12.9457,1.8750) -- (12.9575,1.8750) -- (12.9693,1.8750) -- (12.9812,1.8750) -- (12.9930,1.8750) -- (13.0048,1.8750) -- (13.0167,1.8750) -- (13.0285,1.8750) -- (13.0403,1.8750) -- (13.0522,1.8750) -- (13.0640,1.8750) -- (13.0758,1.8750) -- (13.0877,1.8750) -- (13.0995,1.8750) -- (13.1113,1.8750) -- (13.1232,1.8750) -- (13.1350,1.8750) -- (13.1468,1.8750) -- (13.1587,1.8750) -- (13.1705,1.8750) -- (13.1823,1.8750) -- (13.1942,1.8750) -- (13.2060,1.8750) -- (13.2178,1.8750) -- (13.2297,1.8750) -- (13.2415,1.8750) -- (13.2533,1.8750) -- (13.2652,1.8750) -- (13.2770,1.8750) -- (13.2888,1.8750) -- (13.3007,1.8750) -- (13.3125,1.8750) -- (13.3243,1.8750) -- (13.3362,1.8750) -- (13.3480,1.8750) -- (13.3598,1.8750) -- (13.3717,1.8750) -- (13.3835,1.8750) -- (13.3953,1.8750) -- (13.4072,1.8750) -- (13.4190,1.8750) -- (13.4308,1.8750) -- (13.4427,1.8750) -- (13.4545,1.8750) -- (13.4663,1.8750) -- (13.4782,1.8750) -- (13.4900,1.8750) -- (13.5018,1.8750) -- (13.5137,1.8750) -- (13.5255,1.8750) -- (13.5373,1.8750) -- (13.5492,1.8750) -- (13.5610,1.8750) -- (13.5728,1.8750) -- (13.5847,1.8750) -- (13.5965,1.8750) -- (13.6083,1.8750) -- (13.6202,1.8750) -- (13.6320,1.8750) -- (13.6438,1.8750) -- (13.6557,1.8750) -- (13.6675,1.8750) -- (13.6793,1.8750) -- (13.6912,1.8750) -- (13.7030,1.8750) -- (13.7148,1.8750) -- (13.7267,1.8750) -- (13.7385,1.8750) -- (13.7503,1.8750) -- (13.7622,1.8750) -- (13.7740,1.8750) -- (13.7858,1.8750) -- (13.7977,1.8750) -- (13.8095,1.8750) -- (13.8213,1.8750) -- (13.8332,1.8750) -- (13.8450,1.8750) -- (13.8568,1.8750) -- (13.8687,1.8750) -- (13.8805,1.8750) -- (13.8923,1.8750) -- (13.9042,1.8750) -- (13.9160,1.8750) -- (13.9278,1.8750) -- (13.9397,1.8750) -- (13.9515,1.8750) -- (13.9633,1.8750) -- (13.9752,1.8750) -- (13.9870,1.8750) -- (13.9988,1.8750) -- (14.0107,1.8750) -- (14.0225,1.8750) -- (14.0343,1.8750) -- (14.0462,1.8750) -- (14.0580,1.8750) -- (14.0698,1.8750) -- (14.0817,1.8750) -- (14.0935,1.8750) -- (14.1053,1.8750) -- (14.1172,1.8750) -- (14.1290,1.8750) -- (14.1408,1.8750) -- (14.1527,1.8750) -- (14.1645,1.8750) -- (14.1763,1.8750) -- (14.1882,1.8750) -- (14.2000,1.8750);
\end{scope}
\node[anchor=east,text=Examplept,font=\tiny] at (14.2000,3.5700) {Intraoral pt};
\node[anchor=east,text=Exampleps,font=\tiny] at (11.5000,3.5700) {Subglottal Ps};
\draw[black!18,line width=.25pt] (2.3667,0.0000) -- (2.3667,1.3000);
\draw[black!18,line width=.25pt] (4.1417,0.0000) -- (4.1417,1.3000);
\draw[black!18,line width=.25pt] (8.4017,0.0000) -- (8.4017,1.3000);
\draw[black!18,line width=.25pt] (10.1767,0.0000) -- (10.1767,1.3000);
\draw[black!45,line width=.3pt] (0.0000,0.0000) -- (14.2000,0.0000);
\node[anchor=east,font=\tiny] at (-0.1200,0.2889) {-1};
\node[anchor=east,font=\tiny] at (-0.1200,0.6500) {0};
\node[anchor=east,font=\tiny] at (-0.1200,1.0111) {1};
\node[anchor=east,font=\scriptsize] at (-0.7500,0.6500) {\shortstack[r]{Synthetic wave\\(a.u.)}};
\begin{scope}
\clip (0,0.0) rectangle (14.2,1.3);
\draw[Examplewave,line width=.45pt] (0.0081,0.6500) -- (0.0081,0.6500) -- (0.0259,0.6500) -- (0.0259,0.6500) -- (0.0436,0.6500) -- (0.0436,0.6500) -- (0.0614,0.6500) -- (0.0614,0.6500) -- (0.0791,0.6500) -- (0.0791,0.6500) -- (0.0969,0.6500) -- (0.0969,0.6500) -- (0.1146,0.6500) -- (0.1146,0.6500) -- (0.1324,0.6500) -- (0.1324,0.6500) -- (0.1501,0.6500) -- (0.1501,0.6500) -- (0.1679,0.6500) -- (0.1679,0.6500) -- (0.1856,0.6500) -- (0.1856,0.6500) -- (0.2034,0.6500) -- (0.2034,0.6500) -- (0.2211,0.6500) -- (0.2211,0.6500) -- (0.2389,0.6500) -- (0.2389,0.6500) -- (0.2566,0.6500) -- (0.2566,0.6500) -- (0.2744,0.6500) -- (0.2744,0.6500) -- (0.2921,0.6500) -- (0.2921,0.6500) -- (0.3099,0.6500) -- (0.3099,0.6500) -- (0.3276,0.6500) -- (0.3276,0.6500) -- (0.3454,0.6500) -- (0.3454,0.6500) -- (0.3631,0.6500) -- (0.3631,0.6500) -- (0.3809,0.6500) -- (0.3809,0.6500) -- (0.3986,0.6500) -- (0.3986,0.6500) -- (0.4164,0.6500) -- (0.4164,0.6500) -- (0.4341,0.6500) -- (0.4341,0.6500) -- (0.4519,0.6500) -- (0.4519,0.6500) -- (0.4696,0.6500) -- (0.4696,0.6500) -- (0.4874,0.6500) -- (0.4874,0.6500) -- (0.5051,0.6500) -- (0.5051,0.6500) -- (0.5229,0.6500) -- (0.5229,0.6500) -- (0.5406,0.6500) -- (0.5406,0.6500) -- (0.5584,0.6500) -- (0.5584,0.6500) -- (0.5761,0.6500) -- (0.5761,0.6500) -- (0.5939,0.6500) -- (0.5939,0.6500) -- (0.6116,0.6500) -- (0.6116,0.6500) -- (0.6294,0.6500) -- (0.6294,0.6500) -- (0.6471,0.6500) -- (0.6471,0.6500) -- (0.6649,0.6500) -- (0.6649,0.6500) -- (0.6826,0.6500) -- (0.6826,0.6500) -- (0.7004,0.6500) -- (0.7004,0.6500) -- (0.7181,0.6500) -- (0.7181,0.6500) -- (0.7359,0.6500) -- (0.7359,0.6500) -- (0.7536,0.6500) -- (0.7536,0.6500) -- (0.7714,0.6500) -- (0.7714,0.6500) -- (0.7891,0.6500) -- (0.7891,0.6500) -- (0.8069,0.6500) -- (0.8069,0.6500) -- (0.8246,0.6500) -- (0.8246,0.6500) -- (0.8424,0.6500) -- (0.8424,0.6500) -- (0.8601,0.6500) -- (0.8601,0.6500) -- (0.8779,0.6500) -- (0.8779,0.6500) -- (0.8956,0.6500) -- (0.8956,0.6500) -- (0.9134,0.6500) -- (0.9134,0.6500) -- (0.9311,0.6500) -- (0.9311,0.6500) -- (0.9489,0.6500) -- (0.9489,0.6500) -- (0.9666,0.6500) -- (0.9666,0.6500) -- (0.9844,0.6500) -- (0.9844,0.6500) -- (1.0021,0.6500) -- (1.0021,0.6500) -- (1.0199,0.6500) -- (1.0199,0.6500) -- (1.0376,0.6500) -- (1.0376,0.6500) -- (1.0554,0.6500) -- (1.0554,0.6500) -- (1.0731,0.6500) -- (1.0731,0.6500) -- (1.0909,0.6500) -- (1.0909,0.6500) -- (1.1086,0.6500) -- (1.1086,0.6500) -- (1.1264,0.6500) -- (1.1264,0.6500) -- (1.1441,0.6500) -- (1.1441,0.6500) -- (1.1619,0.6500) -- (1.1619,0.6500) -- (1.1796,0.6500) -- (1.1796,0.6500) -- (1.1974,0.6500) -- (1.1974,0.6500) -- (1.2151,0.6500) -- (1.2151,0.6500) -- (1.2329,0.6500) -- (1.2329,0.6500) -- (1.2506,0.6500) -- (1.2506,0.6500) -- (1.2684,0.6500) -- (1.2684,0.6500) -- (1.2861,0.6500) -- (1.2861,0.6500) -- (1.3039,0.6500) -- (1.3039,0.6500) -- (1.3216,0.6500) -- (1.3216,0.6500) -- (1.3394,0.6500) -- (1.3394,0.6500) -- (1.3571,0.6500) -- (1.3571,0.6500) -- (1.3749,0.6500) -- (1.3749,0.6500) -- (1.3926,0.6500) -- (1.3926,0.6500) -- (1.4104,0.6500) -- (1.4104,0.6500) -- (1.4281,0.6500) -- (1.4281,0.6500) -- (1.4459,0.6500) -- (1.4459,0.6500) -- (1.4636,0.6500) -- (1.4636,0.6500) -- (1.4814,0.6500) -- (1.4814,0.6500) -- (1.4991,0.6500) -- (1.4991,0.6500) -- (1.5169,0.6500) -- (1.5169,0.6500) -- (1.5346,0.6500) -- (1.5346,0.6500) -- (1.5524,0.6500) -- (1.5524,0.6500) -- (1.5701,0.6500) -- (1.5701,0.6500) -- (1.5879,0.6500) -- (1.5879,0.6500) -- (1.6056,0.6500) -- (1.6056,0.6500) -- (1.6234,0.6500) -- (1.6234,0.6500) -- (1.6411,0.6500) -- (1.6411,0.6500) -- (1.6589,0.6500) -- (1.6589,0.6500) -- (1.6766,0.6500) -- (1.6766,0.6500) -- (1.6944,0.6500) -- (1.6944,0.6500) -- (1.7121,0.6500) -- (1.7121,0.6500) -- (1.7299,0.6500) -- (1.7299,0.6500) -- (1.7476,0.6500) -- (1.7476,0.6500) -- (1.7654,0.6500) -- (1.7654,0.6500) -- (1.7831,0.6500) -- (1.7831,0.6500) -- (1.8009,0.6500) -- (1.8009,0.6500) -- (1.8186,0.6500) -- (1.8186,0.6500) -- (1.8364,0.6500) -- (1.8364,0.6500) -- (1.8541,0.6500) -- (1.8541,0.6500) -- (1.8719,0.6500) -- (1.8719,0.6500) -- (1.8896,0.6500) -- (1.8896,0.6500) -- (1.9074,0.6500) -- (1.9074,0.6500) -- (1.9251,0.6500) -- (1.9251,0.6500) -- (1.9429,0.6500) -- (1.9429,0.6500) -- (1.9606,0.6500) -- (1.9606,0.6500) -- (1.9784,0.6500) -- (1.9784,0.6500) -- (1.9961,0.6500) -- (1.9961,0.6500) -- (2.0139,0.6500) -- (2.0139,0.6500) -- (2.0316,0.6500) -- (2.0316,0.6500) -- (2.0494,0.6500) -- (2.0494,0.6500) -- (2.0671,0.6500) -- (2.0671,0.6500) -- (2.0849,0.6500) -- (2.0849,0.6500) -- (2.1026,0.6500) -- (2.1026,0.6500) -- (2.1204,0.6500) -- (2.1204,0.6500) -- (2.1381,0.6500) -- (2.1381,0.6500) -- (2.1559,0.6500) -- (2.1559,0.6500) -- (2.1736,0.6500) -- (2.1736,0.6500) -- (2.1914,0.6500) -- (2.1914,0.6500) -- (2.2091,0.6500) -- (2.2091,0.6500) -- (2.2269,0.6500) -- (2.2269,0.6500) -- (2.2446,0.6500) -- (2.2446,0.6500) -- (2.2624,0.6500) -- (2.2624,0.6500) -- (2.2801,0.6500) -- (2.2801,0.6500) -- (2.2979,0.6500) -- (2.2979,0.6500) -- (2.3156,0.6500) -- (2.3156,0.6500) -- (2.3334,0.6500) -- (2.3334,0.6500) -- (2.3511,0.6500) -- (2.3511,0.6500) -- (2.3689,0.6500) -- (2.3689,0.6500) -- (2.3866,0.6500) -- (2.3866,0.6500) -- (2.4044,0.6500) -- (2.4044,0.6500) -- (2.4221,0.6500) -- (2.4221,0.6500) -- (2.4399,0.6500) -- (2.4399,0.6500) -- (2.4576,0.6500) -- (2.4576,0.6500) -- (2.4754,0.6500) -- (2.4754,0.6500) -- (2.4931,0.6500) -- (2.4931,0.6501) -- (2.5109,0.6500) -- (2.5109,0.6501) -- (2.5286,0.6500) -- (2.5286,0.6500) -- (2.5464,0.6500) -- (2.5464,0.6501) -- (2.5641,0.6499) -- (2.5641,0.6501) -- (2.5819,0.6499) -- (2.5819,0.6501) -- (2.5996,0.6499) -- (2.5996,0.6501) -- (2.6174,0.6500) -- (2.6174,0.6501) -- (2.6351,0.6499) -- (2.6351,0.6501) -- (2.6529,0.6499) -- (2.6529,0.6501) -- (2.6706,0.6500) -- (2.6706,0.6684) -- (2.6884,0.6568) -- (2.6884,0.6661) -- (2.7061,0.6565) -- (2.7061,0.6672) -- (2.7239,0.6687) -- (2.7239,0.6751) -- (2.7416,0.6661) -- (2.7416,0.6740) -- (2.7594,0.6635) -- (2.7594,0.6655) -- (2.7771,0.6567) -- (2.7771,0.6630) -- (2.7949,0.6312) -- (2.7949,0.6560) -- (2.8126,0.6023) -- (2.8126,0.6228) -- (2.8304,0.6110) -- (2.8304,0.6603) -- (2.8481,0.6595) -- (2.8481,0.6938) -- (2.8659,0.6664) -- (2.8659,0.6916) -- (2.8836,0.6724) -- (2.8836,0.7372) -- (2.9014,0.7461) -- (2.9014,0.7713) -- (2.9191,0.7064) -- (2.9191,0.7642) -- (2.9369,0.6775) -- (2.9369,0.7033) -- (2.9546,0.6386) -- (2.9546,0.6770) -- (2.9724,0.5070) -- (2.9724,0.6364) -- (2.9901,0.4934) -- (2.9901,0.5917) -- (3.0079,0.6029) -- (3.0079,0.7044) -- (3.0256,0.6495) -- (3.0256,0.7089) -- (3.0434,0.5919) -- (3.0434,0.6556) -- (3.0611,0.6299) -- (3.0611,0.7497) -- (3.0789,0.7728) -- (3.0789,0.8282) -- (3.0966,0.6687) -- (3.0966,0.7776) -- (3.1144,0.6462) -- (3.1144,0.6739) -- (3.1321,0.6376) -- (3.1321,0.6706) -- (3.1499,0.5003) -- (3.1499,0.6316) -- (3.1676,0.5101) -- (3.1676,0.6094) -- (3.1854,0.6390) -- (3.1854,0.6993) -- (3.2031,0.6148) -- (3.2031,0.7067) -- (3.2209,0.5783) -- (3.2209,0.6252) -- (3.2386,0.6116) -- (3.2386,0.7720) -- (3.2564,0.7852) -- (3.2564,0.8429) -- (3.2741,0.7019) -- (3.2741,0.8224) -- (3.2919,0.6506) -- (3.2919,0.7008) -- (3.3096,0.6208) -- (3.3096,0.6764) -- (3.3274,0.4750) -- (3.3274,0.6515) -- (3.3451,0.5012) -- (3.3451,0.5838) -- (3.3629,0.5917) -- (3.3629,0.7049) -- (3.3806,0.6314) -- (3.3806,0.7320) -- (3.3984,0.5551) -- (3.3984,0.6341) -- (3.4161,0.5796) -- (3.4161,0.7187) -- (3.4339,0.7388) -- (3.4339,0.8502) -- (3.4516,0.7186) -- (3.4516,0.8558) -- (3.4694,0.6382) -- (3.4694,0.7254) -- (3.4871,0.6292) -- (3.4871,0.6869) -- (3.5049,0.5186) -- (3.5049,0.6444) -- (3.5226,0.4749) -- (3.5226,0.5532) -- (3.5404,0.5663) -- (3.5404,0.6854) -- (3.5581,0.6433) -- (3.5581,0.7258) -- (3.5759,0.5619) -- (3.5759,0.6485) -- (3.5936,0.5657) -- (3.5936,0.6433) -- (3.6114,0.6506) -- (3.6114,0.8379) -- (3.6291,0.7873) -- (3.6291,0.8469) -- (3.6469,0.6768) -- (3.6469,0.7554) -- (3.6646,0.6401) -- (3.6646,0.6803) -- (3.6824,0.5342) -- (3.6824,0.6668) -- (3.7001,0.4773) -- (3.7001,0.5490) -- (3.7179,0.5136) -- (3.7179,0.6869) -- (3.7356,0.6595) -- (3.7356,0.7281) -- (3.7534,0.6070) -- (3.7534,0.6840) -- (3.7711,0.5530) -- (3.7711,0.6338) -- (3.7889,0.6321) -- (3.7889,0.8046) -- (3.8066,0.8238) -- (3.8066,0.8485) -- (3.8244,0.6931) -- (3.8244,0.8352) -- (3.8421,0.6385) -- (3.8421,0.6966) -- (3.8599,0.6169) -- (3.8599,0.6787) -- (3.8776,0.4775) -- (3.8776,0.6398) -- (3.8954,0.5140) -- (3.8954,0.6265) -- (3.9131,0.6588) -- (3.9131,0.6893) -- (3.9309,0.6043) -- (3.9309,0.7272) -- (3.9486,0.5474) -- (3.9486,0.6217) -- (3.9664,0.5670) -- (3.9664,0.6852) -- (3.9841,0.6999) -- (3.9841,0.8534) -- (4.0019,0.7399) -- (4.0019,0.8522) -- (4.0196,0.6657) -- (4.0196,0.7293) -- (4.0374,0.6454) -- (4.0374,0.6887) -- (4.0551,0.4168) -- (4.0551,0.6576) -- (4.0729,0.4081) -- (4.0729,0.6074) -- (4.0906,0.5277) -- (4.0906,0.7544) -- (4.1084,0.6122) -- (4.1084,0.6779) -- (4.1261,0.4971) -- (4.1261,0.6093) -- (4.1439,0.5827) -- (4.1439,0.7148) -- (4.1616,0.6974) -- (4.1616,0.8369) -- (4.1794,0.7073) -- (4.1794,0.7832) -- (4.1971,0.7492) -- (4.1971,0.8137) -- (4.2149,0.7117) -- (4.2149,0.7947) -- (4.2326,0.5631) -- (4.2326,0.7160) -- (4.2504,0.0560) -- (4.2504,0.6910) -- (4.2681,0.6167) -- (4.2681,0.9016) -- (4.2859,0.3786) -- (4.2859,0.6545) -- (4.3036,0.5376) -- (4.3036,0.7361) -- (4.3214,0.5484) -- (4.3214,0.7618) -- (4.3391,0.5333) -- (4.3391,0.7876) -- (4.3569,0.7221) -- (4.3569,0.8494) -- (4.3746,0.6915) -- (4.3746,0.8139) -- (4.3924,0.7245) -- (4.3924,0.8158) -- (4.4101,0.6279) -- (4.4101,0.7094) -- (4.4279,0.1314) -- (4.4279,0.6811) -- (4.4456,0.1046) -- (4.4456,0.8720) -- (4.4634,0.4308) -- (4.4634,0.8118) -- (4.4811,0.4374) -- (4.4811,0.7123) -- (4.4989,0.5887) -- (4.4989,0.7794) -- (4.5166,0.4942) -- (4.5166,0.6412) -- (4.5344,0.6968) -- (4.5344,0.7961) -- (4.5521,0.7019) -- (4.5521,0.7749) -- (4.5699,0.7466) -- (4.5699,0.8502) -- (4.5876,0.6767) -- (4.5876,0.7466) -- (4.6054,0.6269) -- (4.6054,0.7076) -- (4.6231,0.0803) -- (4.6231,0.6108) -- (4.6409,0.5991) -- (4.6409,0.9090) -- (4.6586,0.4086) -- (4.6586,0.7724) -- (4.6764,0.4533) -- (4.6764,0.7868) -- (4.6941,0.4894) -- (4.6941,0.7403) -- (4.7119,0.5548) -- (4.7119,0.7602) -- (4.7296,0.7261) -- (4.7296,0.8516) -- (4.7474,0.6885) -- (4.7474,0.8251) -- (4.7651,0.6809) -- (4.7651,0.8341) -- (4.7829,0.6561) -- (4.7829,0.6922) -- (4.8006,0.0723) -- (4.8006,0.6752) -- (4.8184,0.4611) -- (4.8184,0.9167) -- (4.8361,0.4075) -- (4.8361,0.7784) -- (4.8539,0.4118) -- (4.8539,0.7214) -- (4.8716,0.5114) -- (4.8716,0.7942) -- (4.8894,0.4839) -- (4.8894,0.8141) -- (4.9071,0.6884) -- (4.9071,0.8761) -- (4.9249,0.7041) -- (4.9249,0.8331) -- (4.9426,0.7127) -- (4.9426,0.8078) -- (4.9604,0.6026) -- (4.9604,0.7264) -- (4.9781,0.0859) -- (4.9781,0.6306) -- (4.9959,0.5597) -- (4.9959,0.8960) -- (5.0136,0.4348) -- (5.0136,0.7752) -- (5.0314,0.4238) -- (5.0314,0.7613) -- (5.0491,0.4986) -- (5.0491,0.7752) -- (5.0669,0.5277) -- (5.0669,0.7741) -- (5.0846,0.7124) -- (5.0846,0.8587) -- (5.1024,0.6931) -- (5.1024,0.8342) -- (5.1201,0.6983) -- (5.1201,0.8198) -- (5.1379,0.6279) -- (5.1379,0.6874) -- (5.1556,0.0796) -- (5.1556,0.6265) -- (5.1734,0.5690) -- (5.1734,0.8960) -- (5.1911,0.4192) -- (5.1911,0.7710) -- (5.2089,0.4434) -- (5.2089,0.7754) -- (5.2266,0.5024) -- (5.2266,0.7433) -- (5.2444,0.5617) -- (5.2444,0.8414) -- (5.2621,0.6803) -- (5.2621,0.8491) -- (5.2799,0.7273) -- (5.2799,0.8192) -- (5.2976,0.6520) -- (5.2976,0.7893) -- (5.3154,0.5749) -- (5.3154,0.6624) -- (5.3331,0.0756) -- (5.3331,0.6920) -- (5.3509,0.5217) -- (5.3509,0.9284) -- (5.3686,0.4105) -- (5.3686,0.7427) -- (5.3864,0.5349) -- (5.3864,0.7781) -- (5.4041,0.4921) -- (5.4041,0.6645) -- (5.4219,0.6037) -- (5.4219,0.8584) -- (5.4396,0.6642) -- (5.4396,0.8394) -- (5.4574,0.7329) -- (5.4574,0.8409) -- (5.4751,0.6173) -- (5.4751,0.7172) -- (5.4929,0.0725) -- (5.4929,0.6662) -- (5.5106,0.2862) -- (5.5106,0.9313) -- (5.5284,0.4106) -- (5.5284,0.7734) -- (5.5461,0.4119) -- (5.5461,0.7443) -- (5.5639,0.5333) -- (5.5639,0.7794) -- (5.5816,0.4865) -- (5.5816,0.7519) -- (5.5994,0.7051) -- (5.5994,0.8501) -- (5.6171,0.6890) -- (5.6171,0.8464) -- (5.6349,0.7054) -- (5.6349,0.8345) -- (5.6526,0.6428) -- (5.6526,0.7339) -- (5.6704,0.0622) -- (5.6704,0.6674) -- (5.6881,0.1579) -- (5.6881,0.9198) -- (5.7059,0.3980) -- (5.7059,0.7606) -- (5.7236,0.4405) -- (5.7236,0.7203) -- (5.7414,0.5543) -- (5.7414,0.7804) -- (5.7591,0.4956) -- (5.7591,0.7900) -- (5.7769,0.6731) -- (5.7769,0.8473) -- (5.7946,0.6680) -- (5.7946,0.8283) -- (5.8124,0.6954) -- (5.8124,0.7987) -- (5.8301,0.5991) -- (5.8301,0.7059) -- (5.8479,0.0706) -- (5.8479,0.6267) -- (5.8656,0.5710) -- (5.8656,0.9095) -- (5.8834,0.4127) -- (5.8834,0.7681) -- (5.9011,0.4180) -- (5.9011,0.7791) -- (5.9189,0.4900) -- (5.9189,0.7601) -- (5.9366,0.5528) -- (5.9366,0.7784) -- (5.9544,0.6955) -- (5.9544,0.8533) -- (5.9721,0.6914) -- (5.9721,0.8497) -- (5.9899,0.6746) -- (5.9899,0.8223) -- (6.0076,0.6458) -- (6.0076,0.6975) -- (6.0254,0.0579) -- (6.0254,0.6407) -- (6.0431,0.5576) -- (6.0431,0.9294) -- (6.0609,0.3990) -- (6.0609,0.7524) -- (6.0786,0.4326) -- (6.0786,0.7556) -- (6.0964,0.4929) -- (6.0964,0.7799) -- (6.1141,0.5144) -- (6.1141,0.7827) -- (6.1319,0.6957) -- (6.1319,0.8459) -- (6.1496,0.7005) -- (6.1496,0.8489) -- (6.1674,0.6909) -- (6.1674,0.8130) -- (6.1851,0.6420) -- (6.1851,0.6899) -- (6.2029,0.0672) -- (6.2029,0.6420) -- (6.2206,0.5488) -- (6.2206,0.9198) -- (6.2384,0.4083) -- (6.2384,0.7533) -- (6.2561,0.4344) -- (6.2561,0.7535) -- (6.2739,0.4986) -- (6.2739,0.7731) -- (6.2916,0.5202) -- (6.2916,0.7802) -- (6.3094,0.6965) -- (6.3094,0.8403) -- (6.3271,0.6981) -- (6.3271,0.8456) -- (6.3449,0.6932) -- (6.3449,0.8137) -- (6.3626,0.6481) -- (6.3626,0.6909) -- (6.3804,0.0936) -- (6.3804,0.6534) -- (6.3981,0.5433) -- (6.3981,0.9085) -- (6.4159,0.4058) -- (6.4159,0.7382) -- (6.4336,0.4378) -- (6.4336,0.7364) -- (6.4514,0.4889) -- (6.4514,0.7763) -- (6.4691,0.4971) -- (6.4691,0.7936) -- (6.4869,0.6857) -- (6.4869,0.8480) -- (6.5046,0.6990) -- (6.5046,0.8503) -- (6.5224,0.7026) -- (6.5224,0.8087) -- (6.5401,0.6460) -- (6.5401,0.6860) -- (6.5579,0.0875) -- (6.5579,0.6639) -- (6.5756,0.5172) -- (6.5756,0.9191) -- (6.5934,0.4021) -- (6.5934,0.7414) -- (6.6111,0.4358) -- (6.6111,0.7264) -- (6.6289,0.4928) -- (6.6289,0.7731) -- (6.6466,0.4901) -- (6.6466,0.7989) -- (6.6644,0.6815) -- (6.6644,0.8452) -- (6.6821,0.7025) -- (6.6821,0.8479) -- (6.6999,0.7011) -- (6.6999,0.8076) -- (6.7176,0.6409) -- (6.7176,0.6862) -- (6.7354,0.0878) -- (6.7354,0.6687) -- (6.7531,0.4832) -- (6.7531,0.9103) -- (6.7709,0.4014) -- (6.7709,0.7402) -- (6.7886,0.4469) -- (6.7886,0.7308) -- (6.8064,0.4971) -- (6.8064,0.7731) -- (6.8241,0.4907) -- (6.8241,0.7482) -- (6.8419,0.7105) -- (6.8419,0.8088) -- (6.8596,0.6957) -- (6.8596,0.8331) -- (6.8774,0.7077) -- (6.8774,0.8416) -- (6.8951,0.6603) -- (6.8951,0.7109) -- (6.9129,0.4477) -- (6.9129,0.7127) -- (6.9306,0.0799) -- (6.9306,0.8383) -- (6.9484,0.4361) -- (6.9484,0.9150) -- (6.9661,0.4134) -- (6.9661,0.7558) -- (6.9839,0.5398) -- (6.9839,0.7670) -- (7.0016,0.4795) -- (7.0016,0.6445) -- (7.0194,0.6509) -- (7.0194,0.7973) -- (7.0371,0.6880) -- (7.0371,0.7741) -- (7.0549,0.7205) -- (7.0549,0.8422) -- (7.0726,0.6617) -- (7.0726,0.7215) -- (7.0904,0.6109) -- (7.0904,0.7123) -- (7.1081,0.0698) -- (7.1081,0.6041) -- (7.1259,0.6194) -- (7.1259,0.9139) -- (7.1436,0.4164) -- (7.1436,0.7075) -- (7.1614,0.5503) -- (7.1614,0.7583) -- (7.1791,0.4847) -- (7.1791,0.6330) -- (7.1969,0.6214) -- (7.1969,0.7704) -- (7.2146,0.7002) -- (7.2146,0.7882) -- (7.2324,0.6896) -- (7.2324,0.8374) -- (7.2501,0.6673) -- (7.2501,0.8259) -- (7.2679,0.6787) -- (7.2679,0.7203) -- (7.2856,0.0809) -- (7.2856,0.6717) -- (7.3034,0.2326) -- (7.3034,0.9174) -- (7.3211,0.4178) -- (7.3211,0.7270) -- (7.3389,0.4575) -- (7.3389,0.7689) -- (7.3566,0.5027) -- (7.3566,0.7456) -- (7.3744,0.4814) -- (7.3744,0.7670) -- (7.3921,0.6911) -- (7.3921,0.7886) -- (7.4099,0.6924) -- (7.4099,0.8368) -- (7.4276,0.7077) -- (7.4276,0.8284) -- (7.4454,0.6691) -- (7.4454,0.7191) -- (7.4631,0.5579) -- (7.4631,0.7079) -- (7.4809,0.0930) -- (7.4809,0.7667) -- (7.4986,0.5370) -- (7.4986,0.9074) -- (7.5164,0.4152) -- (7.5164,0.7502) -- (7.5341,0.5286) -- (7.5341,0.7676) -- (7.5519,0.4843) -- (7.5519,0.6511) -- (7.5696,0.6237) -- (7.5696,0.7545) -- (7.5874,0.6851) -- (7.5874,0.7694) -- (7.6051,0.7507) -- (7.6051,0.8476) -- (7.6229,0.6777) -- (7.6229,0.7435) -- (7.6406,0.6586) -- (7.6406,0.7359) -- (7.6584,0.1282) -- (7.6584,0.6680) -- (7.6761,0.0951) -- (7.6761,0.9184) -- (7.6939,0.3961) -- (7.6939,0.8330) -- (7.7116,0.4692) -- (7.7116,0.7812) -- (7.7294,0.5219) -- (7.7294,0.7445) -- (7.7471,0.4892) -- (7.7471,0.7026) -- (7.7649,0.6671) -- (7.7649,0.7494) -- (7.7826,0.6823) -- (7.7826,0.8171) -- (7.8004,0.7163) -- (7.8004,0.8441) -- (7.8181,0.6784) -- (7.8181,0.7424) -- (7.8359,0.6452) -- (7.8359,0.7244) -- (7.8536,0.0909) -- (7.8536,0.6033) -- (7.8714,0.5648) -- (7.8714,0.9231) -- (7.8891,0.4027) -- (7.8891,0.7100) -- (7.9069,0.4711) -- (7.9069,0.7822) -- (7.9246,0.4878) -- (7.9246,0.7430) -- (7.9424,0.5138) -- (7.9424,0.7479) -- (7.9601,0.6332) -- (7.9601,0.7287) -- (7.9779,0.7411) -- (7.9779,0.8122) -- (7.9956,0.7291) -- (7.9956,0.8309) -- (8.0134,0.6871) -- (8.0134,0.7534) -- (8.0311,0.6260) -- (8.0311,0.7464) -- (8.0489,0.1354) -- (8.0489,0.6266) -- (8.0666,0.2888) -- (8.0666,0.8849) -- (8.0844,0.4153) -- (8.0844,0.7048) -- (8.1021,0.4858) -- (8.1021,0.7556) -- (8.1199,0.5323) -- (8.1199,0.7353) -- (8.1376,0.5045) -- (8.1376,0.7231) -- (8.1554,0.6594) -- (8.1554,0.7326) -- (8.1731,0.7066) -- (8.1731,0.8045) -- (8.1909,0.7473) -- (8.1909,0.8290) -- (8.2086,0.6878) -- (8.2086,0.7462) -- (8.2264,0.6576) -- (8.2264,0.7369) -- (8.2441,0.0812) -- (8.2441,0.6391) -- (8.2619,0.1274) -- (8.2619,0.8568) -- (8.2796,0.4235) -- (8.2796,0.7709) -- (8.2974,0.4612) -- (8.2974,0.7234) -- (8.3151,0.5676) -- (8.3151,0.7600) -- (8.3329,0.4945) -- (8.3329,0.6755) -- (8.3506,0.6275) -- (8.3506,0.7124) -- (8.3684,0.6366) -- (8.3684,0.8242) -- (8.3861,0.7574) -- (8.3861,0.8317) -- (8.4039,0.7231) -- (8.4039,0.7764) -- (8.4216,0.7031) -- (8.4216,0.7469) -- (8.4394,0.5713) -- (8.4394,0.6821) -- (8.4571,0.1576) -- (8.4571,0.6093) -- (8.4749,0.5954) -- (8.4749,0.9135) -- (8.4926,0.5043) -- (8.4926,0.7131) -- (8.5104,0.4064) -- (8.5104,0.6726) -- (8.5281,0.6020) -- (8.5281,0.7572) -- (8.5459,0.5198) -- (8.5459,0.6426) -- (8.5636,0.5573) -- (8.5636,0.8380) -- (8.5814,0.7751) -- (8.5814,0.8535) -- (8.5991,0.6319) -- (8.5991,0.7793) -- (8.6169,0.6398) -- (8.6169,0.7019) -- (8.6346,0.6173) -- (8.6346,0.6670) -- (8.6524,0.5118) -- (8.6524,0.6299) -- (8.6701,0.5269) -- (8.6701,0.6148) -- (8.6879,0.5682) -- (8.6879,0.6820) -- (8.7056,0.6211) -- (8.7056,0.6836) -- (8.7234,0.5966) -- (8.7234,0.6292) -- (8.7411,0.5666) -- (8.7411,0.6195) -- (8.7589,0.6205) -- (8.7589,0.6813) -- (8.7766,0.6677) -- (8.7766,0.6868) -- (8.7944,0.6354) -- (8.7944,0.6712) -- (8.8121,0.6188) -- (8.8121,0.6519) -- (8.8299,0.6238) -- (8.8299,0.6607) -- (8.8476,0.6265) -- (8.8476,0.6538) -- (8.8654,0.6203) -- (8.8654,0.6522) -- (8.8831,0.6210) -- (8.8831,0.6447) -- (8.9009,0.6352) -- (8.9009,0.6539) -- (8.9186,0.6344) -- (8.9186,0.6548) -- (8.9364,0.6291) -- (8.9364,0.6437) -- (8.9541,0.6377) -- (8.9541,0.6492) -- (8.9719,0.6456) -- (8.9719,0.6575) -- (8.9896,0.6569) -- (8.9896,0.6682) -- (9.0074,0.6655) -- (9.0074,0.6741) -- (9.0251,0.6605) -- (9.0251,0.6715) -- (9.0429,0.6503) -- (9.0429,0.6595) -- (9.0606,0.6430) -- (9.0606,0.6477) -- (9.0784,0.6390) -- (9.0784,0.6455) -- (9.0961,0.6411) -- (9.0961,0.6470) -- (9.1139,0.6429) -- (9.1139,0.6483) -- (9.1316,0.6434) -- (9.1316,0.6477) -- (9.1494,0.6429) -- (9.1494,0.6485) -- (9.1671,0.6472) -- (9.1671,0.6487) -- (9.1849,0.6480) -- (9.1849,0.6563) -- (9.2026,0.6570) -- (9.2026,0.6702) -- (9.2204,0.6710) -- (9.2204,0.6757) -- (9.2381,0.6656) -- (9.2381,0.6757) -- (9.2559,0.6510) -- (9.2559,0.6647) -- (9.2736,0.6461) -- (9.2736,0.6505) -- (9.2914,0.6456) -- (9.2914,0.6465) -- (9.3091,0.6469) -- (9.3091,0.6478) -- (9.3269,0.6472) -- (9.3269,0.6484) -- (9.3446,0.6472) -- (9.3446,0.6486) -- (9.3624,0.6478) -- (9.3624,0.6491) -- (9.3801,0.6478) -- (9.3801,0.6488) -- (9.3979,0.6481) -- (9.3979,0.6530) -- (9.4156,0.6538) -- (9.4156,0.6655) -- (9.4334,0.6669) -- (9.4334,0.6754) -- (9.4511,0.6709) -- (9.4511,0.6765) -- (9.4689,0.6563) -- (9.4689,0.6701) -- (9.4866,0.6471) -- (9.4866,0.6552) -- (9.5044,0.6461) -- (9.5044,0.6474) -- (9.5221,0.6463) -- (9.5221,0.6491) -- (9.5399,0.6476) -- (9.5399,0.6495) -- (9.5576,0.6476) -- (9.5576,0.6498) -- (9.5754,0.6481) -- (9.5754,0.6495) -- (9.5931,0.6479) -- (9.5931,0.6493) -- (9.6109,0.6479) -- (9.6109,0.6492) -- (9.6286,0.6493) -- (9.6286,0.6554) -- (9.6464,0.6567) -- (9.6464,0.6689) -- (9.6641,0.6700) -- (9.6641,0.6761) -- (9.6819,0.6670) -- (9.6819,0.6752) -- (9.6996,0.6530) -- (9.6996,0.6655) -- (9.7174,0.6471) -- (9.7174,0.6518) -- (9.7351,0.6460) -- (9.7351,0.6476) -- (9.7529,0.6478) -- (9.7529,0.6486) -- (9.7706,0.6482) -- (9.7706,0.6492) -- (9.7884,0.6488) -- (9.7884,0.6497) -- (9.8061,0.6487) -- (9.8061,0.6495) -- (9.8239,0.6484) -- (9.8239,0.6492) -- (9.8416,0.6480) -- (9.8416,0.6499) -- (9.8594,0.6499) -- (9.8594,0.6632) -- (9.8771,0.6667) -- (9.8771,0.7301) -- (9.8949,0.7362) -- (9.8949,0.7579) -- (9.9126,0.6981) -- (9.9126,0.7475) -- (9.9304,0.6860) -- (9.9304,0.6954) -- (9.9481,0.6656) -- (9.9481,0.6853) -- (9.9659,0.6331) -- (9.9659,0.6631) -- (9.9836,0.5666) -- (9.9836,0.6236) -- (10.0014,0.5806) -- (10.0014,0.6459) -- (10.0191,0.6551) -- (10.0191,0.6782) -- (10.0369,0.6305) -- (10.0369,0.6793) -- (10.0546,0.5946) -- (10.0546,0.6259) -- (10.0724,0.6158) -- (10.0724,0.6488) -- (10.0901,0.6544) -- (10.0901,0.6842) -- (10.1079,0.6982) -- (10.1079,0.7661) -- (10.1256,0.7260) -- (10.1256,0.7821) -- (10.1434,0.7254) -- (10.1434,0.7529) -- (10.1611,0.7196) -- (10.1611,0.7573) -- (10.1789,0.6794) -- (10.1789,0.7118) -- (10.1966,0.6006) -- (10.1966,0.6743) -- (10.2144,0.2820) -- (10.2144,0.6107) -- (10.2321,0.5329) -- (10.2321,0.8489) -- (10.2499,0.6085) -- (10.2499,0.7922) -- (10.2676,0.4760) -- (10.2676,0.6430) -- (10.2854,0.5643) -- (10.2854,0.7135) -- (10.3031,0.6216) -- (10.3031,0.7232) -- (10.3209,0.5497) -- (10.3209,0.6379) -- (10.3386,0.5930) -- (10.3386,0.7645) -- (10.3564,0.7569) -- (10.3564,0.8091) -- (10.3741,0.6942) -- (10.3741,0.7630) -- (10.3919,0.7194) -- (10.3919,0.7803) -- (10.4096,0.7001) -- (10.4096,0.7512) -- (10.4274,0.6489) -- (10.4274,0.7071) -- (10.4451,0.5689) -- (10.4451,0.6648) -- (10.4629,0.2552) -- (10.4629,0.5915) -- (10.4806,0.6235) -- (10.4806,0.8649) -- (10.4984,0.5086) -- (10.4984,0.6916) -- (10.5161,0.4516) -- (10.5161,0.6633) -- (10.5339,0.6292) -- (10.5339,0.7427) -- (10.5516,0.5411) -- (10.5516,0.6694) -- (10.5694,0.5493) -- (10.5694,0.6742) -- (10.5871,0.6592) -- (10.5871,0.7735) -- (10.6049,0.7033) -- (10.6049,0.7759) -- (10.6226,0.7161) -- (10.6226,0.7745) -- (10.6404,0.7225) -- (10.6404,0.7817) -- (10.6581,0.6721) -- (10.6581,0.7046) -- (10.6759,0.6609) -- (10.6759,0.6963) -- (10.6936,0.2469) -- (10.6936,0.6706) -- (10.7114,0.2294) -- (10.7114,0.6891) -- (10.7291,0.6470) -- (10.7291,0.8771) -- (10.7469,0.4527) -- (10.7469,0.7144) -- (10.7646,0.4994) -- (10.7646,0.7086) -- (10.7824,0.6190) -- (10.7824,0.7415) -- (10.8001,0.5454) -- (10.8001,0.6312) -- (10.8179,0.6065) -- (10.8179,0.6936) -- (10.8356,0.6638) -- (10.8356,0.7420) -- (10.8534,0.7110) -- (10.8534,0.7562) -- (10.8711,0.7281) -- (10.8711,0.7772) -- (10.8889,0.6962) -- (10.8889,0.7766) -- (10.9066,0.6861) -- (10.9066,0.7080) -- (10.9244,0.6657) -- (10.9244,0.7001) -- (10.9421,0.4425) -- (10.9421,0.6719) -- (10.9599,0.2321) -- (10.9599,0.6603) -- (10.9776,0.6643) -- (10.9776,0.8846) -- (10.9954,0.4791) -- (10.9954,0.6876) -- (11.0131,0.4432) -- (11.0131,0.7126) -- (11.0309,0.6210) -- (11.0309,0.7514) -- (11.0486,0.5403) -- (11.0486,0.6455) -- (11.0664,0.5398) -- (11.0664,0.7089) -- (11.0841,0.6844) -- (11.0841,0.7458) -- (11.1019,0.7000) -- (11.1019,0.7526) -- (11.1196,0.7017) -- (11.1196,0.7944) -- (11.1374,0.7025) -- (11.1374,0.7774) -- (11.1551,0.6728) -- (11.1551,0.7109) -- (11.1729,0.6794) -- (11.1729,0.7101) -- (11.1906,0.5590) -- (11.1906,0.6663) -- (11.2084,0.2330) -- (11.2084,0.5856) -- (11.2261,0.6745) -- (11.2261,0.8812) -- (11.2439,0.5000) -- (11.2439,0.6907) -- (11.2616,0.4411) -- (11.2616,0.6643) -- (11.2794,0.6347) -- (11.2794,0.7469) -- (11.2971,0.5273) -- (11.2971,0.6387) -- (11.3149,0.5426) -- (11.3149,0.6861) -- (11.3326,0.6652) -- (11.3326,0.7169) -- (11.3504,0.6824) -- (11.3504,0.7488) -- (11.3681,0.7117) -- (11.3681,0.7798) -- (11.3859,0.7069) -- (11.3859,0.7891) -- (11.4036,0.6768) -- (11.4036,0.7166) -- (11.4214,0.6883) -- (11.4214,0.7176) -- (11.4391,0.5969) -- (11.4391,0.6981) -- (11.4569,0.2551) -- (11.4569,0.5980) -- (11.4746,0.5246) -- (11.4746,0.7598) -- (11.4924,0.5513) -- (11.4924,0.8664) -- (11.5101,0.4574) -- (11.5101,0.5931) -- (11.5279,0.5930) -- (11.5279,0.7297) -- (11.5456,0.5486) -- (11.5456,0.7371) -- (11.5634,0.5335) -- (11.5634,0.6444) -- (11.5811,0.6308) -- (11.5811,0.7035) -- (11.5989,0.6481) -- (11.5989,0.6970) -- (11.6166,0.6876) -- (11.6166,0.7662) -- (11.6344,0.7385) -- (11.6344,0.7735) -- (11.6521,0.6840) -- (11.6521,0.7667) -- (11.6699,0.6863) -- (11.6699,0.7253) -- (11.6876,0.6682) -- (11.6876,0.7092) -- (11.7054,0.5835) -- (11.7054,0.6735) -- (11.7231,0.2763) -- (11.7231,0.5960) -- (11.7409,0.5288) -- (11.7409,0.8583) -- (11.7586,0.5056) -- (11.7586,0.8149) -- (11.7764,0.4647) -- (11.7764,0.6106) -- (11.7941,0.6009) -- (11.7941,0.7393) -- (11.8119,0.5368) -- (11.8119,0.6923) -- (11.8296,0.5469) -- (11.8296,0.6477) -- (11.8474,0.6386) -- (11.8474,0.7068) -- (11.8651,0.6601) -- (11.8651,0.7297) -- (11.8829,0.7162) -- (11.8829,0.7594) -- (11.9006,0.7407) -- (11.9006,0.7772) -- (11.9184,0.6858) -- (11.9184,0.7328) -- (11.9361,0.6934) -- (11.9361,0.7229) -- (11.9539,0.6593) -- (11.9539,0.7090) -- (11.9716,0.5303) -- (11.9716,0.6469) -- (11.9894,0.2680) -- (11.9894,0.6273) -- (12.0071,0.6968) -- (12.0071,0.8617) -- (12.0249,0.5031) -- (12.0249,0.6840) -- (12.0426,0.4586) -- (12.0426,0.6767) -- (12.0604,0.6298) -- (12.0604,0.7405) -- (12.0781,0.5331) -- (12.0781,0.6388) -- (12.0959,0.5491) -- (12.0959,0.6824) -- (12.1136,0.6464) -- (12.1136,0.7049) -- (12.1314,0.6509) -- (12.1314,0.7073) -- (12.1491,0.6779) -- (12.1491,0.7395) -- (12.1669,0.6789) -- (12.1669,0.7497) -- (12.1846,0.6601) -- (12.1846,0.6982) -- (12.2024,0.6736) -- (12.2024,0.7054) -- (12.2201,0.6315) -- (12.2201,0.6952) -- (12.2379,0.3981) -- (12.2379,0.6297) -- (12.2556,0.4061) -- (12.2556,0.6888) -- (12.2734,0.6579) -- (12.2734,0.7819) -- (12.2911,0.5263) -- (12.2911,0.6520) -- (12.3089,0.5416) -- (12.3089,0.6975) -- (12.3266,0.6253) -- (12.3266,0.7008) -- (12.3444,0.5722) -- (12.3444,0.6280) -- (12.3621,0.6043) -- (12.3621,0.6802) -- (12.3799,0.6176) -- (12.3799,0.6661) -- (12.3976,0.5962) -- (12.3976,0.6241) -- (12.4154,0.6330) -- (12.4154,0.6648) -- (12.4331,0.6195) -- (12.4331,0.6490) -- (12.4509,0.6196) -- (12.4509,0.6410) -- (12.4686,0.6450) -- (12.4686,0.6590) -- (12.4864,0.6308) -- (12.4864,0.6482) -- (12.5041,0.6307) -- (12.5041,0.6467) -- (12.5219,0.6416) -- (12.5219,0.6537) -- (12.5396,0.6357) -- (12.5396,0.6458) -- (12.5574,0.6381) -- (12.5574,0.6482) -- (12.5751,0.6415) -- (12.5751,0.6511) -- (12.5929,0.6399) -- (12.5929,0.6460) -- (12.6106,0.6422) -- (12.6106,0.6486) -- (12.6284,0.6429) -- (12.6284,0.6496) -- (12.6461,0.6428) -- (12.6461,0.6472) -- (12.6639,0.6445) -- (12.6639,0.6486) -- (12.6816,0.6445) -- (12.6816,0.6487) -- (12.6994,0.6450) -- (12.6994,0.6500) -- (12.7171,0.6500) -- (12.7171,0.6500) -- (12.7349,0.6500) -- (12.7349,0.6500) -- (12.7526,0.6500) -- (12.7526,0.6500) -- (12.7704,0.6500) -- (12.7704,0.6500) -- (12.7881,0.6500) -- (12.7881,0.6500) -- (12.8059,0.6500) -- (12.8059,0.6500) -- (12.8236,0.6500) -- (12.8236,0.6500) -- (12.8414,0.6500) -- (12.8414,0.6500) -- (12.8591,0.6500) -- (12.8591,0.6500) -- (12.8769,0.6500) -- (12.8769,0.6500) -- (12.8946,0.6500) -- (12.8946,0.6500) -- (12.9124,0.6500) -- (12.9124,0.6500) -- (12.9301,0.6500) -- (12.9301,0.6500) -- (12.9479,0.6500) -- (12.9479,0.6500) -- (12.9656,0.6500) -- (12.9656,0.6500) -- (12.9834,0.6500) -- (12.9834,0.6500) -- (13.0011,0.6500) -- (13.0011,0.6500) -- (13.0189,0.6500) -- (13.0189,0.6500) -- (13.0366,0.6500) -- (13.0366,0.6500) -- (13.0544,0.6500) -- (13.0544,0.6500) -- (13.0721,0.6500) -- (13.0721,0.6500) -- (13.0899,0.6500) -- (13.0899,0.6500) -- (13.1076,0.6500) -- (13.1076,0.6500) -- (13.1254,0.6500) -- (13.1254,0.6500) -- (13.1431,0.6500) -- (13.1431,0.6500) -- (13.1609,0.6500) -- (13.1609,0.6500) -- (13.1786,0.6500) -- (13.1786,0.6500) -- (13.1964,0.6500) -- (13.1964,0.6500) -- (13.2141,0.6500) -- (13.2141,0.6500) -- (13.2319,0.6500) -- (13.2319,0.6500) -- (13.2496,0.6500) -- (13.2496,0.6500) -- (13.2674,0.6500) -- (13.2674,0.6500) -- (13.2851,0.6500) -- (13.2851,0.6500) -- (13.3029,0.6500) -- (13.3029,0.6500) -- (13.3206,0.6500) -- (13.3206,0.6500) -- (13.3384,0.6500) -- (13.3384,0.6500) -- (13.3561,0.6500) -- (13.3561,0.6500) -- (13.3739,0.6500) -- (13.3739,0.6500) -- (13.3916,0.6500) -- (13.3916,0.6500) -- (13.4094,0.6500) -- (13.4094,0.6500) -- (13.4271,0.6500) -- (13.4271,0.6500) -- (13.4449,0.6500) -- (13.4449,0.6500) -- (13.4626,0.6500) -- (13.4626,0.6500) -- (13.4804,0.6500) -- (13.4804,0.6500) -- (13.4981,0.6500) -- (13.4981,0.6500) -- (13.5159,0.6500) -- (13.5159,0.6500) -- (13.5336,0.6500) -- (13.5336,0.6500) -- (13.5514,0.6500) -- (13.5514,0.6500) -- (13.5691,0.6500) -- (13.5691,0.6500) -- (13.5869,0.6500) -- (13.5869,0.6500) -- (13.6046,0.6500) -- (13.6046,0.6500) -- (13.6224,0.6500) -- (13.6224,0.6500) -- (13.6401,0.6500) -- (13.6401,0.6500) -- (13.6579,0.6500) -- (13.6579,0.6500) -- (13.6756,0.6500) -- (13.6756,0.6500) -- (13.6934,0.6500) -- (13.6934,0.6500) -- (13.7111,0.6500) -- (13.7111,0.6500) -- (13.7289,0.6500) -- (13.7289,0.6500) -- (13.7466,0.6500) -- (13.7466,0.6500) -- (13.7644,0.6500) -- (13.7644,0.6500) -- (13.7821,0.6500) -- (13.7821,0.6500) -- (13.7999,0.6500) -- (13.7999,0.6500) -- (13.8176,0.6500) -- (13.8176,0.6500) -- (13.8354,0.6500) -- (13.8354,0.6500) -- (13.8531,0.6500) -- (13.8531,0.6500) -- (13.8709,0.6500) -- (13.8709,0.6500) -- (13.8886,0.6500) -- (13.8886,0.6500) -- (13.9064,0.6500) -- (13.9064,0.6500) -- (13.9241,0.6500) -- (13.9241,0.6500) -- (13.9419,0.6500) -- (13.9419,0.6500) -- (13.9596,0.6500) -- (13.9596,0.6500) -- (13.9774,0.6500) -- (13.9774,0.6500) -- (13.9951,0.6500) -- (13.9951,0.6500) -- (14.0129,0.6500) -- (14.0129,0.6500) -- (14.0306,0.6500) -- (14.0306,0.6500) -- (14.0484,0.6500) -- (14.0484,0.6500) -- (14.0661,0.6500) -- (14.0661,0.6500) -- (14.0839,0.6500) -- (14.0839,0.6500) -- (14.1016,0.6500) -- (14.1016,0.6500) -- (14.1194,0.6500) -- (14.1194,0.6500) -- (14.1371,0.6500) -- (14.1371,0.6500) -- (14.1549,0.6500) -- (14.1549,0.6500) -- (14.1726,0.6500) -- (14.1726,0.6500) -- (14.1904,0.6500) -- (14.1904,0.6500);
\end{scope}
\draw[black!60,line width=.3pt] (0.0000,-0.0700) -- (0.0000,0.0000);
\node[font=\scriptsize] at (0.0000,-0.2500) {0};
\draw[black!60,line width=.3pt] (2.3667,-0.0700) -- (2.3667,0.0000);
\node[font=\scriptsize] at (2.3667,-0.2500) {100};
\draw[black!60,line width=.3pt] (4.7333,-0.0700) -- (4.7333,0.0000);
\node[font=\scriptsize] at (4.7333,-0.2500) {200};
\draw[black!60,line width=.3pt] (7.1000,-0.0700) -- (7.1000,0.0000);
\node[font=\scriptsize] at (7.1000,-0.2500) {300};
\draw[black!60,line width=.3pt] (9.4667,-0.0700) -- (9.4667,0.0000);
\node[font=\scriptsize] at (9.4667,-0.2500) {400};
\draw[black!60,line width=.3pt] (11.8333,-0.0700) -- (11.8333,0.0000);
\node[font=\scriptsize] at (11.8333,-0.2500) {500};
\draw[black!60,line width=.3pt] (14.2000,-0.0700) -- (14.2000,0.0000);
\node[font=\scriptsize] at (14.2000,-0.2500) {600};
\node[font=\small] at (7.1000,-0.6500) {Time (ms)};
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
\draw[black!40,line width=.3pt] (0.0000,11.1750) -- (14.2000,11.1750);
\fill[teal!12] (1.5383,11.1750) -- (1.5383,11.1750) -- (1.6567,11.1767) -- (1.7750,11.2040) -- (1.8933,11.2498) -- (2.0117,11.2872) -- (2.1300,11.2960) -- (2.2483,11.2960) -- (2.3667,11.2960) -- (2.4850,11.2960) -- (2.6033,11.2960) -- (2.7217,11.2960) -- (2.8400,11.2960) -- (2.9583,11.2960) -- (3.0767,11.2960) -- (3.1950,11.2960) -- (3.3133,11.2960) -- (3.4317,11.2960) -- (3.5500,11.2960) -- (3.6683,11.2960) -- (3.7867,11.2960) -- (3.9050,11.2960) -- (4.0233,11.2960) -- (4.1417,11.2960) -- (4.2600,11.2960) -- (4.3783,11.2960) -- (4.4967,11.2960) -- (4.6150,11.2960) -- (4.7333,11.2960) -- (4.8517,11.2960) -- (4.9700,11.2960) -- (5.0883,11.2960) -- (5.2067,11.2960) -- (5.3250,11.2960) -- (5.4433,11.2960) -- (5.5617,11.2960) -- (5.6800,11.2960) -- (5.7983,11.2960) -- (5.9167,11.2960) -- (6.0350,11.2960) -- (6.1533,11.2960) -- (6.2717,11.2960) -- (6.3900,11.2960) -- (6.5083,11.2960) -- (6.6267,11.2960) -- (6.7450,11.2960) -- (6.8633,11.2960) -- (6.9817,11.2960) -- (7.1000,11.2960) -- (7.2183,11.2960) -- (7.3367,11.2960) -- (7.4550,11.2960) -- (7.5733,11.2960) -- (7.6917,11.2943) -- (7.8100,11.2670) -- (7.9283,11.2212) -- (8.0467,11.1838) -- (8.1650,11.1750) -- (8.1650,11.1750) -- cycle;
\draw[teal!55!black,densely dotted,line width=.4pt] (1.5383,11.1750) -- (1.6567,11.1767) -- (1.7750,11.2040) -- (1.8933,11.2498) -- (2.0117,11.2872) -- (2.1300,11.2960) -- (2.2483,11.2960) -- (2.3667,11.2960) -- (2.4850,11.2960) -- (2.6033,11.2960) -- (2.7217,11.2960) -- (2.8400,11.2960) -- (2.9583,11.2960) -- (3.0767,11.2960) -- (3.1950,11.2960) -- (3.3133,11.2960) -- (3.4317,11.2960) -- (3.5500,11.2960) -- (3.6683,11.2960) -- (3.7867,11.2960) -- (3.9050,11.2960) -- (4.0233,11.2960) -- (4.1417,11.2960) -- (4.2600,11.2960) -- (4.3783,11.2960) -- (4.4967,11.2960) -- (4.6150,11.2960) -- (4.7333,11.2960) -- (4.8517,11.2960) -- (4.9700,11.2960) -- (5.0883,11.2960) -- (5.2067,11.2960) -- (5.3250,11.2960) -- (5.4433,11.2960) -- (5.5617,11.2960) -- (5.6800,11.2960) -- (5.7983,11.2960) -- (5.9167,11.2960) -- (6.0350,11.2960) -- (6.1533,11.2960) -- (6.2717,11.2960) -- (6.3900,11.2960) -- (6.5083,11.2960) -- (6.6267,11.2960) -- (6.7450,11.2960) -- (6.8633,11.2960) -- (6.9817,11.2960) -- (7.1000,11.2960) -- (7.2183,11.2960) -- (7.3367,11.2960) -- (7.4550,11.2960) -- (7.5733,11.2960) -- (7.6917,11.2943) -- (7.8100,11.2670) -- (7.9283,11.2212) -- (8.0467,11.1838) -- (8.1650,11.1750);
\fill[teal!12] (7.5733,11.1750) -- (7.5733,11.1750) -- (7.6917,11.1767) -- (7.8100,11.2040) -- (7.9283,11.2498) -- (8.0467,11.2872) -- (8.1650,11.2960) -- (8.2833,11.2960) -- (8.4017,11.2960) -- (8.5200,11.2960) -- (8.6383,11.2960) -- (8.7567,11.2960) -- (8.8750,11.2960) -- (8.9933,11.2960) -- (9.1117,11.2960) -- (9.2300,11.2960) -- (9.3483,11.2960) -- (9.4667,11.2960) -- (9.5850,11.2960) -- (9.7033,11.2960) -- (9.8217,11.2960) -- (9.9400,11.2960) -- (10.0583,11.2960) -- (10.1767,11.2960) -- (10.2950,11.2960) -- (10.4133,11.2960) -- (10.5317,11.2960) -- (10.6500,11.2960) -- (10.7683,11.2960) -- (10.8867,11.2960) -- (11.0050,11.2960) -- (11.1233,11.2960) -- (11.2417,11.2960) -- (11.3600,11.2960) -- (11.4783,11.2960) -- (11.5967,11.2960) -- (11.7150,11.2960) -- (11.8333,11.2960) -- (11.9517,11.2960) -- (12.0700,11.2960) -- (12.1883,11.2783) -- (12.3067,11.2355) -- (12.4250,11.1927) -- (12.5433,11.1750) -- (12.5433,11.1750) -- cycle;
\draw[teal!55!black,densely dotted,line width=.4pt] (7.5733,11.1750) -- (7.6917,11.1767) -- (7.8100,11.2040) -- (7.9283,11.2498) -- (8.0467,11.2872) -- (8.1650,11.2960) -- (8.2833,11.2960) -- (8.4017,11.2960) -- (8.5200,11.2960) -- (8.6383,11.2960) -- (8.7567,11.2960) -- (8.8750,11.2960) -- (8.9933,11.2960) -- (9.1117,11.2960) -- (9.2300,11.2960) -- (9.3483,11.2960) -- (9.4667,11.2960) -- (9.5850,11.2960) -- (9.7033,11.2960) -- (9.8217,11.2960) -- (9.9400,11.2960) -- (10.0583,11.2960) -- (10.1767,11.2960) -- (10.2950,11.2960) -- (10.4133,11.2960) -- (10.5317,11.2960) -- (10.6500,11.2960) -- (10.7683,11.2960) -- (10.8867,11.2960) -- (11.0050,11.2960) -- (11.1233,11.2960) -- (11.2417,11.2960) -- (11.3600,11.2960) -- (11.4783,11.2960) -- (11.5967,11.2960) -- (11.7150,11.2960) -- (11.8333,11.2960) -- (11.9517,11.2960) -- (12.0700,11.2960) -- (12.1883,11.2783) -- (12.3067,11.2355) -- (12.4250,11.1927) -- (12.5433,11.1750);
\draw[black!18,line width=.25pt] (2.3667,10.9000) -- (2.3667,11.4500);
\draw[black!18,line width=.25pt] (4.1417,10.9000) -- (4.1417,11.4500);
\draw[black!18,line width=.25pt] (8.4017,10.9000) -- (8.4017,11.4500);
\draw[black!18,line width=.25pt] (10.1767,10.9000) -- (10.1767,11.4500);
\draw[black!45,line width=.3pt] (0.0000,10.9000) -- (14.2000,10.9000);
\node[anchor=east,font=\scriptsize] at (-0.7500,11.1750) {\shortstack[r]{Voc}};
\begin{scope}
\clip (0,10.9) rectangle (14.2,11.45);
\draw[Exampleheight,line width=.7pt] (0.0000,11.1750) -- (0.1183,11.1750) -- (0.2367,11.1750) -- (0.3550,11.1750) -- (0.4733,11.1750) -- (0.5917,11.1750) -- (0.7100,11.1750) -- (0.8283,11.1750) -- (0.9467,11.1750) -- (1.0650,11.1750) -- (1.1833,11.1750) -- (1.3017,11.1750) -- (1.4200,11.1750) -- (1.5383,11.1750) -- (1.6567,11.1752) -- (1.7750,11.1794) -- (1.8933,11.1899) -- (2.0117,11.2048) -- (2.1300,11.2198) -- (2.2483,11.2336) -- (2.3667,11.2464) -- (2.4850,11.2582) -- (2.6033,11.2691) -- (2.7217,11.2792) -- (2.8400,11.2884) -- (2.9583,11.2970) -- (3.0767,11.3049) -- (3.1950,11.3122) -- (3.3133,11.3190) -- (3.4317,11.3252) -- (3.5500,11.3309) -- (3.6683,11.3362) -- (3.7867,11.3411) -- (3.9050,11.3457) -- (4.0233,11.3498) -- (4.1417,11.3537) -- (4.2600,11.3572) -- (4.3783,11.3605) -- (4.4967,11.3636) -- (4.6150,11.3664) -- (4.7333,11.3689) -- (4.8517,11.3713) -- (4.9700,11.3735) -- (5.0883,11.3756) -- (5.2067,11.3774) -- (5.3250,11.3792) -- (5.4433,11.3808) -- (5.5617,11.3822) -- (5.6800,11.3836) -- (5.7983,11.3849) -- (5.9167,11.3860) -- (6.0350,11.3871) -- (6.1533,11.3881) -- (6.2717,11.3890) -- (6.3900,11.3899) -- (6.5083,11.3906) -- (6.6267,11.3913) -- (6.7450,11.3920) -- (6.8633,11.3926) -- (6.9817,11.3932) -- (7.1000,11.3937) -- (7.2183,11.3942) -- (7.3367,11.3946) -- (7.4550,11.3946) -- (7.5733,11.3946) -- (7.6917,11.3944) -- (7.8100,11.3904) -- (7.9283,11.3801) -- (8.0467,11.3655) -- (8.1650,11.3509) -- (8.2833,11.3374) -- (8.4017,11.3249) -- (8.5200,11.3134) -- (8.6383,11.3028) -- (8.7567,11.2930) -- (8.8750,11.2839) -- (8.9933,11.2755) -- (9.1117,11.2678) -- (9.2300,11.2607) -- (9.3483,11.2541) -- (9.4667,11.2480) -- (9.5850,11.2424) -- (9.7033,11.2372) -- (9.8217,11.2325) -- (9.9400,11.2281) -- (10.0583,11.2240) -- (10.1767,11.2202) -- (10.2950,11.2167) -- (10.4133,11.2135) -- (10.5317,11.2106) -- (10.6500,11.2078) -- (10.7683,11.2053) -- (10.8867,11.2030) -- (11.0050,11.2008) -- (11.1233,11.1989) -- (11.2417,11.1970) -- (11.3600,11.1953) -- (11.4783,11.1938) -- (11.5967,11.1923) -- (11.7150,11.1910) -- (11.8333,11.1910) -- (11.9517,11.1910) -- (12.0700,11.1910) -- (12.1883,11.1910) -- (12.3067,11.1908) -- (12.4250,11.1902) -- (12.5433,11.1892) -- (12.6617,11.1881) -- (12.7800,11.1871) -- (12.8983,11.1862) -- (13.0167,11.1853) -- (13.1350,11.1845) -- (13.2533,11.1838) -- (13.3717,11.1831) -- (13.4900,11.1825) -- (13.6083,11.1819) -- (13.7267,11.1814);
\draw[Examplefront,line width=.7pt] (0.0000,11.1250) -- (0.1183,11.1250) -- (0.2367,11.1250) -- (0.3550,11.1250) -- (0.4733,11.1250) -- (0.5917,11.1250) -- (0.7100,11.1250) -- (0.8283,11.1250) -- (0.9467,11.1250) -- (1.0650,11.1250) -- (1.1833,11.1250) -- (1.3017,11.1250) -- (1.4200,11.1250) -- (1.5383,11.1250) -- (1.6567,11.1248) -- (1.7750,11.1211) -- (1.8933,11.1118) -- (2.0117,11.0985) -- (2.1300,11.0852) -- (2.2483,11.0729) -- (2.3667,11.0615) -- (2.4850,11.0510) -- (2.6033,11.0414) -- (2.7217,11.0324) -- (2.8400,11.0242) -- (2.9583,11.0166) -- (3.0767,11.0095) -- (3.1950,11.0030) -- (3.3133,10.9970) -- (3.4317,10.9915) -- (3.5500,10.9864) -- (3.6683,10.9817) -- (3.7867,10.9773) -- (3.9050,10.9733) -- (4.0233,10.9696) -- (4.1417,10.9662) -- (4.2600,10.9630) -- (4.3783,10.9601) -- (4.4967,10.9574) -- (4.6150,10.9549) -- (4.7333,10.9526) -- (4.8517,10.9505) -- (4.9700,10.9485) -- (5.0883,10.9467) -- (5.2067,10.9451) -- (5.3250,10.9435) -- (5.4433,10.9421) -- (5.5617,10.9408) -- (5.6800,10.9396) -- (5.7983,10.9385) -- (5.9167,10.9374) -- (6.0350,10.9365) -- (6.1533,10.9356) -- (6.2717,10.9348) -- (6.3900,10.9340) -- (6.5083,10.9333) -- (6.6267,10.9327) -- (6.7450,10.9321) -- (6.8633,10.9316) -- (6.9817,10.9311) -- (7.1000,10.9306) -- (7.2183,10.9302) -- (7.3367,10.9298) -- (7.4550,10.9298) -- (7.5733,10.9298) -- (7.6917,10.9300) -- (7.8100,10.9336) -- (7.9283,10.9427) -- (8.0467,10.9556) -- (8.1650,10.9686) -- (8.2833,10.9807) -- (8.4017,10.9917) -- (8.5200,11.0020) -- (8.6383,11.0114) -- (8.7567,11.0201) -- (8.8750,11.0282) -- (8.9933,11.0356) -- (9.1117,11.0425) -- (9.2300,11.0488) -- (9.3483,11.0547) -- (9.4667,11.0601) -- (9.5850,11.0651) -- (9.7033,11.0697) -- (9.8217,11.0739) -- (9.9400,11.0778) -- (10.0583,11.0815) -- (10.1767,11.0848) -- (10.2950,11.0879) -- (10.4133,11.0907) -- (10.5317,11.0934) -- (10.6500,11.0958) -- (10.7683,11.0980) -- (10.8867,11.1001) -- (11.0050,11.1020) -- (11.1233,11.1038) -- (11.2417,11.1054) -- (11.3600,11.1069) -- (11.4783,11.1083) -- (11.5967,11.1096) -- (11.7150,11.1108) -- (11.8333,11.1108) -- (11.9517,11.1108) -- (12.0700,11.1108) -- (12.1883,11.1108) -- (12.3067,11.1109) -- (12.4250,11.1115) -- (12.5433,11.1124) -- (12.6617,11.1133) -- (12.7800,11.1142) -- (12.8983,11.1151) -- (13.0167,11.1158) -- (13.1350,11.1165) -- (13.2533,11.1172) -- (13.3717,11.1178) -- (13.4900,11.1183) -- (13.6083,11.1188) -- (13.7267,11.1193);
\draw[Exampleround,line width=.7pt] (0.0000,11.1750) -- (0.1183,11.1750) -- (0.2367,11.1750) -- (0.3550,11.1750) -- (0.4733,11.1750) -- (0.5917,11.1750) -- (0.7100,11.1750) -- (0.8283,11.1750) -- (0.9467,11.1750) -- (1.0650,11.1750) -- (1.1833,11.1750) -- (1.3017,11.1750) -- (1.4200,11.1750) -- (1.5383,11.1750) -- (1.6567,11.1753) -- (1.7750,11.1799) -- (1.8933,11.1915) -- (2.0117,11.2081) -- (2.1300,11.2248) -- (2.2483,11.2402) -- (2.3667,11.2544) -- (2.4850,11.2675) -- (2.6033,11.2796) -- (2.7217,11.2907) -- (2.8400,11.3010) -- (2.9583,11.3106) -- (3.0767,11.3193) -- (3.1950,11.3275) -- (3.3133,11.3350) -- (3.4317,11.3419) -- (3.5500,11.3483) -- (3.6683,11.3541) -- (3.7867,11.3596) -- (3.9050,11.3646) -- (4.0233,11.3692) -- (4.1417,11.3735) -- (4.2600,11.3775) -- (4.3783,11.3811) -- (4.4967,11.3845) -- (4.6150,11.3876) -- (4.7333,11.3905) -- (4.8517,11.3931) -- (4.9700,11.3956) -- (5.0883,11.3978) -- (5.2067,11.3999) -- (5.3250,11.4019) -- (5.4433,11.4036) -- (5.5617,11.4053) -- (5.6800,11.4068) -- (5.7983,11.4082) -- (5.9167,11.4095) -- (6.0350,11.4107) -- (6.1533,11.4118) -- (6.2717,11.4128) -- (6.3900,11.4137) -- (6.5083,11.4146) -- (6.6267,11.4154) -- (6.7450,11.4161) -- (6.8633,11.4168) -- (6.9817,11.4174) -- (7.1000,11.4180) -- (7.2183,11.4186) -- (7.3367,11.4190) -- (7.4550,11.4190) -- (7.5733,11.4190) -- (7.6917,11.4188) -- (7.8100,11.4143) -- (7.9283,11.4029) -- (8.0467,11.3867) -- (8.1650,11.3704) -- (8.2833,11.3554) -- (8.4017,11.3416) -- (8.5200,11.3288) -- (8.6383,11.3170) -- (8.7567,11.3061) -- (8.8750,11.2960) -- (8.9933,11.2867) -- (9.1117,11.2781) -- (9.2300,11.2702) -- (9.3483,11.2629) -- (9.4667,11.2562) -- (9.5850,11.2499) -- (9.7033,11.2442) -- (9.8217,11.2389) -- (9.9400,11.2339) -- (10.0583,11.2294) -- (10.1767,11.2252) -- (10.2950,11.2214) -- (10.4133,11.2178) -- (10.5317,11.2145) -- (10.6500,11.2115) -- (10.7683,11.2087) -- (10.8867,11.2061) -- (11.0050,11.2037) -- (11.1233,11.2015) -- (11.2417,11.1995) -- (11.3600,11.1976) -- (11.4783,11.1959) -- (11.5967,11.1943) -- (11.7150,11.1928) -- (11.8333,11.1928) -- (11.9517,11.1928) -- (12.0700,11.1928) -- (12.1883,11.1928) -- (12.3067,11.1926) -- (12.4250,11.1919) -- (12.5433,11.1908) -- (12.6617,11.1896) -- (12.7800,11.1885) -- (12.8983,11.1874) -- (13.0167,11.1865) -- (13.1350,11.1856) -- (13.2533,11.1848) -- (13.3717,11.1840) -- (13.4900,11.1833) -- (13.6083,11.1827) -- (13.7267,11.1821);
\end{scope}
\node[anchor=east,text=Exampleround,font=\tiny] at (14.2000,11.5700) {Rounding};
\node[anchor=east,text=Examplefront,font=\tiny] at (11.5000,11.5700) {Frontness};
\node[anchor=east,text=Exampleheight,font=\tiny] at (8.8000,11.5700) {Height};
\node[font=\tiny,anchor=south] at (6.2717,10.9825) {u};
\node[font=\tiny,anchor=south] at (11.2417,10.9825) {@};
\node[font=\small] at (3.2542,11.9500) {\textipa{m}};
\node[font=\small] at (6.2717,11.9500) {\textipa{u:}};
\node[font=\small] at (9.2892,11.9500) {\textipa{z}};
\node[font=\small] at (11.2417,11.9500) {\textipa{@}};
\fill[teal!12] (1.6567,10.0275) -- (1.6567,10.0275) -- (1.7750,10.0279) -- (1.8933,10.0452) -- (2.0117,10.0836) -- (2.1300,10.1327) -- (2.2483,10.1794) -- (2.3667,10.2112) -- (2.4850,10.2200) -- (2.6033,10.2200) -- (2.7217,10.2200) -- (2.8400,10.2200) -- (2.9583,10.2200) -- (3.0767,10.2200) -- (3.1950,10.2200) -- (3.3133,10.2200) -- (3.4317,10.2200) -- (3.5500,10.2071) -- (3.6683,10.1719) -- (3.7867,10.1237) -- (3.9050,10.0756) -- (4.0233,10.0404) -- (4.1417,10.0275) -- (4.1417,10.0275) -- cycle;
\draw[teal!55!black,densely dotted,line width=.4pt] (1.6567,10.0275) -- (1.7750,10.0279) -- (1.8933,10.0452) -- (2.0117,10.0836) -- (2.1300,10.1327) -- (2.2483,10.1794) -- (2.3667,10.2112) -- (2.4850,10.2200) -- (2.6033,10.2200) -- (2.7217,10.2200) -- (2.8400,10.2200) -- (2.9583,10.2200) -- (3.0767,10.2200) -- (3.1950,10.2200) -- (3.3133,10.2200) -- (3.4317,10.2200) -- (3.5500,10.2071) -- (3.6683,10.1719) -- (3.7867,10.1237) -- (3.9050,10.0756) -- (4.0233,10.0404) -- (4.1417,10.0275);
\fill[teal!12] (7.6917,10.0275) -- (7.6917,10.0275) -- (7.8100,10.0284) -- (7.9283,10.0659) -- (8.0467,10.1372) -- (8.1650,10.2006) -- (8.2833,10.2200) -- (8.4017,10.2200) -- (8.5200,10.2200) -- (8.6383,10.2200) -- (8.7567,10.2200) -- (8.8750,10.2200) -- (8.9933,10.2200) -- (9.1117,10.2200) -- (9.2300,10.2200) -- (9.3483,10.2200) -- (9.4667,10.2200) -- (9.5850,10.2200) -- (9.7033,10.2200) -- (9.8217,10.1918) -- (9.9400,10.1237) -- (10.0583,10.0557) -- (10.1767,10.0275) -- (10.1767,10.0275) -- cycle;
\draw[teal!55!black,densely dotted,line width=.4pt] (7.6917,10.0275) -- (7.8100,10.0284) -- (7.9283,10.0659) -- (8.0467,10.1372) -- (8.1650,10.2006) -- (8.2833,10.2200) -- (8.4017,10.2200) -- (8.5200,10.2200) -- (8.6383,10.2200) -- (8.7567,10.2200) -- (8.8750,10.2200) -- (8.9933,10.2200) -- (9.1117,10.2200) -- (9.2300,10.2200) -- (9.3483,10.2200) -- (9.4667,10.2200) -- (9.5850,10.2200) -- (9.7033,10.2200) -- (9.8217,10.1918) -- (9.9400,10.1237) -- (10.0583,10.0557) -- (10.1767,10.0275);
\draw[black!18,line width=.25pt] (2.3667,10.0000) -- (2.3667,10.5500);
\draw[black!18,line width=.25pt] (4.1417,10.0000) -- (4.1417,10.5500);
\draw[black!18,line width=.25pt] (8.4017,10.0000) -- (8.4017,10.5500);
\draw[black!18,line width=.25pt] (10.1767,10.0000) -- (10.1767,10.5500);
\draw[black!45,line width=.3pt] (0.0000,10.0000) -- (14.2000,10.0000);
\node[anchor=east,font=\scriptsize] at (-0.7500,10.2750) {\shortstack[r]{Cons}};
\begin{scope}
\clip (0,10.0) rectangle (14.2,10.55);
\draw[Exampleheight,line width=.7pt] (0.0000,10.0140) -- (0.1183,10.0140) -- (0.2367,10.0140) -- (0.3550,10.0140) -- (0.4733,10.0140) -- (0.5917,10.0140) -- (0.7100,10.0140) -- (0.8283,10.0140) -- (0.9467,10.0140) -- (1.0650,10.0140) -- (1.1833,10.0140) -- (1.3017,10.0140) -- (1.4200,10.0140) -- (1.5383,10.0140) -- (1.6567,10.0140) -- (1.7750,10.0144) -- (1.8933,10.0316) -- (2.0117,10.0707) -- (2.1300,10.1275) -- (2.2483,10.2182) -- (2.3667,10.3206) -- (2.4850,10.3859) -- (2.6033,10.4245) -- (2.7217,10.4473) -- (2.8400,10.4607) -- (2.9583,10.4686) -- (3.0767,10.4733) -- (3.1950,10.4761) -- (3.3133,10.4777) -- (3.4317,10.4777) -- (3.5500,10.4777) -- (3.6683,10.4540) -- (3.7867,10.3864) -- (3.9050,10.3101) -- (4.0233,10.2495) -- (4.1417,10.2013) -- (4.2600,10.1629) -- (4.3783,10.1324) -- (4.4967,10.1082) -- (4.6150,10.0889) -- (4.7333,10.0735) -- (4.8517,10.0613) -- (4.9700,10.0516) -- (5.0883,10.0439) -- (5.2067,10.0378) -- (5.3250,10.0329) -- (5.4433,10.0290) -- (5.5617,10.0260) -- (5.6800,10.0235) -- (5.7983,10.0216) -- (5.9167,10.0200) -- (6.0350,10.0188) -- (6.1533,10.0178) -- (6.2717,10.0170) -- (6.3900,10.0164) -- (6.5083,10.0159) -- (6.6267,10.0155) -- (6.7450,10.0152) -- (6.8633,10.0149) -- (6.9817,10.0147) -- (7.1000,10.0146) -- (7.2183,10.0145) -- (7.3367,10.0144) -- (7.4550,10.0143) -- (7.5733,10.0142) -- (7.6917,10.0142) -- (7.8100,10.0141) -- (7.9283,10.0141) -- (8.0467,10.0141) -- (8.1650,10.0141) -- (8.2833,10.0140) -- (8.4017,10.0140) -- (8.5200,10.0140) -- (8.6383,10.0140) -- (8.7567,10.0140) -- (8.8750,10.0140) -- (8.9933,10.0140) -- (9.1117,10.0140) -- (9.2300,10.0140) -- (9.3483,10.0140) -- (9.4667,10.0140) -- (9.5850,10.0140) -- (9.7033,10.0140) -- (9.8217,10.0140) -- (9.9400,10.0140) -- (10.0583,10.0140) -- (10.1767,10.0140) -- (10.2950,10.0140) -- (10.4133,10.0140) -- (10.5317,10.0140) -- (10.6500,10.0140) -- (10.7683,10.0140) -- (10.8867,10.0140) -- (11.0050,10.0140) -- (11.1233,10.0140) -- (11.2417,10.0140) -- (11.3600,10.0140) -- (11.4783,10.0140) -- (11.5967,10.0140) -- (11.7150,10.0140) -- (11.8333,10.0140) -- (11.9517,10.0140) -- (12.0700,10.0140) -- (12.1883,10.0140) -- (12.3067,10.0140) -- (12.4250,10.0140) -- (12.5433,10.0140) -- (12.6617,10.0140) -- (12.7800,10.0140) -- (12.8983,10.0140) -- (13.0167,10.0140) -- (13.1350,10.0140) -- (13.2533,10.0140) -- (13.3717,10.0140) -- (13.4900,10.0140) -- (13.6083,10.0140) -- (13.7267,10.0140);
\draw[Exampletip,line width=.7pt] (0.0000,10.0140) -- (0.1183,10.0140) -- (0.2367,10.0140) -- (0.3550,10.0140) -- (0.4733,10.0140) -- (0.5917,10.0140) -- (0.7100,10.0140) -- (0.8283,10.0140) -- (0.9467,10.0140) -- (1.0650,10.0140) -- (1.1833,10.0140) -- (1.3017,10.0140) -- (1.4200,10.0140) -- (1.5383,10.0140) -- (1.6567,10.0140) -- (1.7750,10.0140) -- (1.8933,10.0140) -- (2.0117,10.0140) -- (2.1300,10.0140) -- (2.2483,10.0140) -- (2.3667,10.0140) -- (2.4850,10.0140) -- (2.6033,10.0140) -- (2.7217,10.0140) -- (2.8400,10.0140) -- (2.9583,10.0140) -- (3.0767,10.0140) -- (3.1950,10.0140) -- (3.3133,10.0140) -- (3.4317,10.0140) -- (3.5500,10.0140) -- (3.6683,10.0140) -- (3.7867,10.0140) -- (3.9050,10.0140) -- (4.0233,10.0140) -- (4.1417,10.0140) -- (4.2600,10.0140) -- (4.3783,10.0140) -- (4.4967,10.0140) -- (4.6150,10.0140) -- (4.7333,10.0140) -- (4.8517,10.0140) -- (4.9700,10.0140) -- (5.0883,10.0140) -- (5.2067,10.0140) -- (5.3250,10.0140) -- (5.4433,10.0140) -- (5.5617,10.0140) -- (5.6800,10.0140) -- (5.7983,10.0140) -- (5.9167,10.0140) -- (6.0350,10.0140) -- (6.1533,10.0140) -- (6.2717,10.0140) -- (6.3900,10.0140) -- (6.5083,10.0140) -- (6.6267,10.0140) -- (6.7450,10.0140) -- (6.8633,10.0140) -- (6.9817,10.0140) -- (7.1000,10.0140) -- (7.2183,10.0140) -- (7.3367,10.0140) -- (7.4550,10.0140) -- (7.5733,10.0140) -- (7.6917,10.0140) -- (7.8100,10.0149) -- (7.9283,10.0523) -- (8.0467,10.1443) -- (8.1650,10.2680) -- (8.2833,10.3549) -- (8.4017,10.4062) -- (8.5200,10.4364) -- (8.6383,10.4543) -- (8.7567,10.4649) -- (8.8750,10.4711) -- (8.9933,10.4748) -- (9.1117,10.4770) -- (9.2300,10.4782) -- (9.3483,10.4790) -- (9.4667,10.4794) -- (9.5850,10.4797) -- (9.7033,10.4797) -- (9.8217,10.4797) -- (9.9400,10.3843) -- (10.0583,10.1568) -- (10.1767,10.0398) -- (10.2950,10.0187) -- (10.4133,10.0148) -- (10.5317,10.0141) -- (10.6500,10.0140) -- (10.7683,10.0140) -- (10.8867,10.0140) -- (11.0050,10.0140) -- (11.1233,10.0140) -- (11.2417,10.0140) -- (11.3600,10.0140) -- (11.4783,10.0140) -- (11.5967,10.0140) -- (11.7150,10.0140) -- (11.8333,10.0140) -- (11.9517,10.0140) -- (12.0700,10.0140) -- (12.1883,10.0140) -- (12.3067,10.0140) -- (12.4250,10.0140) -- (12.5433,10.0140) -- (12.6617,10.0140) -- (12.7800,10.0140) -- (12.8983,10.0140) -- (13.0167,10.0140) -- (13.1350,10.0140) -- (13.2533,10.0140) -- (13.3717,10.0140) -- (13.4900,10.0140) -- (13.6083,10.0140) -- (13.7267,10.0140);
\draw[Exampledors,line width=.7pt] (0.0000,10.0140) -- (0.1183,10.0140) -- (0.2367,10.0140) -- (0.3550,10.0140) -- (0.4733,10.0140) -- (0.5917,10.0140) -- (0.7100,10.0140) -- (0.8283,10.0140) -- (0.9467,10.0140) -- (1.0650,10.0140) -- (1.1833,10.0140) -- (1.3017,10.0140) -- (1.4200,10.0140) -- (1.5383,10.0140) -- (1.6567,10.0140) -- (1.7750,10.0140) -- (1.8933,10.0140) -- (2.0117,10.0140) -- (2.1300,10.0140) -- (2.2483,10.0140) -- (2.3667,10.0140) -- (2.4850,10.0140) -- (2.6033,10.0140) -- (2.7217,10.0140) -- (2.8400,10.0140) -- (2.9583,10.0140) -- (3.0767,10.0140) -- (3.1950,10.0140) -- (3.3133,10.0140) -- (3.4317,10.0140) -- (3.5500,10.0140) -- (3.6683,10.0140) -- (3.7867,10.0140) -- (3.9050,10.0140) -- (4.0233,10.0140) -- (4.1417,10.0140) -- (4.2600,10.0140) -- (4.3783,10.0140) -- (4.4967,10.0140) -- (4.6150,10.0140) -- (4.7333,10.0140) -- (4.8517,10.0140) -- (4.9700,10.0140) -- (5.0883,10.0140) -- (5.2067,10.0140) -- (5.3250,10.0140) -- (5.4433,10.0140) -- (5.5617,10.0140) -- (5.6800,10.0140) -- (5.7983,10.0140) -- (5.9167,10.0140) -- (6.0350,10.0140) -- (6.1533,10.0140) -- (6.2717,10.0140) -- (6.3900,10.0140) -- (6.5083,10.0140) -- (6.6267,10.0140) -- (6.7450,10.0140) -- (6.8633,10.0140) -- (6.9817,10.0140) -- (7.1000,10.0140) -- (7.2183,10.0140) -- (7.3367,10.0140) -- (7.4550,10.0140) -- (7.5733,10.0140) -- (7.6917,10.0140) -- (7.8100,10.0140) -- (7.9283,10.0140) -- (8.0467,10.0140) -- (8.1650,10.0140) -- (8.2833,10.0140) -- (8.4017,10.0140) -- (8.5200,10.0140) -- (8.6383,10.0140) -- (8.7567,10.0140) -- (8.8750,10.0140) -- (8.9933,10.0140) -- (9.1117,10.0140) -- (9.2300,10.0140) -- (9.3483,10.0140) -- (9.4667,10.0140) -- (9.5850,10.0140) -- (9.7033,10.0140) -- (9.8217,10.0140) -- (9.9400,10.0140) -- (10.0583,10.0140) -- (10.1767,10.0140) -- (10.2950,10.0140) -- (10.4133,10.0140) -- (10.5317,10.0140) -- (10.6500,10.0140) -- (10.7683,10.0140) -- (10.8867,10.0140) -- (11.0050,10.0140) -- (11.1233,10.0140) -- (11.2417,10.0140) -- (11.3600,10.0140) -- (11.4783,10.0140) -- (11.5967,10.0140) -- (11.7150,10.0140) -- (11.8333,10.0140) -- (11.9517,10.0140) -- (12.0700,10.0140) -- (12.1883,10.0140) -- (12.3067,10.0140) -- (12.4250,10.0140) -- (12.5433,10.0140) -- (12.6617,10.0140) -- (12.7800,10.0140) -- (12.8983,10.0140) -- (13.0167,10.0140) -- (13.1350,10.0140) -- (13.2533,10.0140) -- (13.3717,10.0140) -- (13.4900,10.0140) -- (13.6083,10.0140) -- (13.7267,10.0140);
\end{scope}
\node[anchor=east,text=Exampledors,font=\tiny] at (14.2000,10.6700) {Dorsal};
\node[anchor=east,text=Exampletip,font=\tiny] at (11.5000,10.6700) {Apical};
\node[anchor=east,text=Examplelab,font=\tiny] at (8.8000,10.6700) {Labial};
\node[font=\tiny,anchor=south] at (3.2542,10.0825) {pbm};
\node[font=\tiny,anchor=south] at (9.2892,10.0825) {sz};
\draw[black!40,line width=.3pt] (0.0000,9.3750) -- (14.2000,9.3750);
\fill[teal!12] (0.3550,9.3750) -- (0.3550,9.3750) -- (0.4733,9.3752) -- (0.5917,9.3966) -- (0.7100,9.4407) -- (0.8283,9.4818) -- (0.9467,9.4960) -- (1.0650,9.4960) -- (1.1833,9.4960) -- (1.3017,9.4960) -- (1.4200,9.4960) -- (1.5383,9.4960) -- (1.6567,9.4960) -- (1.7750,9.4960) -- (1.8933,9.4960) -- (2.0117,9.4960) -- (2.1300,9.4960) -- (2.2483,9.4960) -- (2.3667,9.4960) -- (2.4850,9.4960) -- (2.6033,9.4960) -- (2.7217,9.4960) -- (2.8400,9.4960) -- (2.9583,9.4960) -- (3.0767,9.4960) -- (3.1950,9.4960) -- (3.3133,9.4960) -- (3.4317,9.4960) -- (3.5500,9.4960) -- (3.6683,9.4960) -- (3.7867,9.4960) -- (3.9050,9.4960) -- (4.0233,9.4960) -- (4.1417,9.4960) -- (4.2600,9.4783) -- (4.3783,9.4355) -- (4.4967,9.3927) -- (4.6150,9.3750) -- (4.6150,9.3750) -- cycle;
\draw[teal!55!black,densely dotted,line width=.4pt] (0.3550,9.3750) -- (0.4733,9.3752) -- (0.5917,9.3966) -- (0.7100,9.4407) -- (0.8283,9.4818) -- (0.9467,9.4960) -- (1.0650,9.4960) -- (1.1833,9.4960) -- (1.3017,9.4960) -- (1.4200,9.4960) -- (1.5383,9.4960) -- (1.6567,9.4960) -- (1.7750,9.4960) -- (1.8933,9.4960) -- (2.0117,9.4960) -- (2.1300,9.4960) -- (2.2483,9.4960) -- (2.3667,9.4960) -- (2.4850,9.4960) -- (2.6033,9.4960) -- (2.7217,9.4960) -- (2.8400,9.4960) -- (2.9583,9.4960) -- (3.0767,9.4960) -- (3.1950,9.4960) -- (3.3133,9.4960) -- (3.4317,9.4960) -- (3.5500,9.4960) -- (3.6683,9.4960) -- (3.7867,9.4960) -- (3.9050,9.4960) -- (4.0233,9.4960) -- (4.1417,9.4960) -- (4.2600,9.4783) -- (4.3783,9.4355) -- (4.4967,9.3927) -- (4.6150,9.3750);
\fill[teal!12] (4.1417,9.3750) -- (4.1417,9.3750) -- (4.2600,9.3927) -- (4.3783,9.4355) -- (4.4967,9.4783) -- (4.6150,9.4960) -- (4.7333,9.4960) -- (4.8517,9.4960) -- (4.9700,9.4960) -- (5.0883,9.4960) -- (5.2067,9.4960) -- (5.3250,9.4960) -- (5.4433,9.4960) -- (5.5617,9.4960) -- (5.6800,9.4960) -- (5.7983,9.4960) -- (5.9167,9.4960) -- (6.0350,9.4960) -- (6.1533,9.4960) -- (6.2717,9.4960) -- (6.3900,9.4960) -- (6.5083,9.4958) -- (6.6267,9.4744) -- (6.7450,9.4303) -- (6.8633,9.3892) -- (6.9817,9.3750) -- (6.9817,9.3750) -- cycle;
\draw[teal!55!black,densely dotted,line width=.4pt] (4.1417,9.3750) -- (4.2600,9.3927) -- (4.3783,9.4355) -- (4.4967,9.4783) -- (4.6150,9.4960) -- (4.7333,9.4960) -- (4.8517,9.4960) -- (4.9700,9.4960) -- (5.0883,9.4960) -- (5.2067,9.4960) -- (5.3250,9.4960) -- (5.4433,9.4960) -- (5.5617,9.4960) -- (5.6800,9.4960) -- (5.7983,9.4960) -- (5.9167,9.4960) -- (6.0350,9.4960) -- (6.1533,9.4960) -- (6.2717,9.4960) -- (6.3900,9.4960) -- (6.5083,9.4958) -- (6.6267,9.4744) -- (6.7450,9.4303) -- (6.8633,9.3892) -- (6.9817,9.3750);
\fill[teal!12] (6.3900,9.3750) -- (6.3900,9.3750) -- (6.5083,9.3752) -- (6.6267,9.3966) -- (6.7450,9.4407) -- (6.8633,9.4818) -- (6.9817,9.4960) -- (7.1000,9.4960) -- (7.2183,9.4960) -- (7.3367,9.4960) -- (7.4550,9.4960) -- (7.5733,9.4960) -- (7.6917,9.4960) -- (7.8100,9.4960) -- (7.9283,9.4960) -- (8.0467,9.4960) -- (8.1650,9.4960) -- (8.2833,9.4960) -- (8.4017,9.4960) -- (8.5200,9.4960) -- (8.6383,9.4960) -- (8.7567,9.4960) -- (8.8750,9.4960) -- (8.9933,9.4960) -- (9.1117,9.4960) -- (9.2300,9.4960) -- (9.3483,9.4960) -- (9.4667,9.4960) -- (9.5850,9.4960) -- (9.7033,9.4960) -- (9.8217,9.4960) -- (9.9400,9.4960) -- (10.0583,9.4960) -- (10.1767,9.4960) -- (10.2950,9.4783) -- (10.4133,9.4355) -- (10.5317,9.3927) -- (10.6500,9.3750) -- (10.6500,9.3750) -- cycle;
\draw[teal!55!black,densely dotted,line width=.4pt] (6.3900,9.3750) -- (6.5083,9.3752) -- (6.6267,9.3966) -- (6.7450,9.4407) -- (6.8633,9.4818) -- (6.9817,9.4960) -- (7.1000,9.4960) -- (7.2183,9.4960) -- (7.3367,9.4960) -- (7.4550,9.4960) -- (7.5733,9.4960) -- (7.6917,9.4960) -- (7.8100,9.4960) -- (7.9283,9.4960) -- (8.0467,9.4960) -- (8.1650,9.4960) -- (8.2833,9.4960) -- (8.4017,9.4960) -- (8.5200,9.4960) -- (8.6383,9.4960) -- (8.7567,9.4960) -- (8.8750,9.4960) -- (8.9933,9.4960) -- (9.1117,9.4960) -- (9.2300,9.4960) -- (9.3483,9.4960) -- (9.4667,9.4960) -- (9.5850,9.4960) -- (9.7033,9.4960) -- (9.8217,9.4960) -- (9.9400,9.4960) -- (10.0583,9.4960) -- (10.1767,9.4960) -- (10.2950,9.4783) -- (10.4133,9.4355) -- (10.5317,9.3927) -- (10.6500,9.3750);
\fill[teal!12] (10.1767,9.3750) -- (10.1767,9.3750) -- (10.2950,9.3927) -- (10.4133,9.4355) -- (10.5317,9.4783) -- (10.6500,9.4960) -- (10.7683,9.4960) -- (10.8867,9.4960) -- (11.0050,9.4960) -- (11.1233,9.4960) -- (11.2417,9.4960) -- (11.3600,9.4960) -- (11.4783,9.4960) -- (11.5967,9.4960) -- (11.7150,9.4960) -- (11.8333,9.4960) -- (11.9517,9.4783) -- (12.0700,9.4355) -- (12.1883,9.3927) -- (12.3067,9.3750) -- (12.3067,9.3750) -- cycle;
\draw[teal!55!black,densely dotted,line width=.4pt] (10.1767,9.3750) -- (10.2950,9.3927) -- (10.4133,9.4355) -- (10.5317,9.4783) -- (10.6500,9.4960) -- (10.7683,9.4960) -- (10.8867,9.4960) -- (11.0050,9.4960) -- (11.1233,9.4960) -- (11.2417,9.4960) -- (11.3600,9.4960) -- (11.4783,9.4960) -- (11.5967,9.4960) -- (11.7150,9.4960) -- (11.8333,9.4960) -- (11.9517,9.4783) -- (12.0700,9.4355) -- (12.1883,9.3927) -- (12.3067,9.3750);
\draw[black!18,line width=.25pt] (2.3667,9.1000) -- (2.3667,9.6500);
\draw[black!18,line width=.25pt] (4.1417,9.1000) -- (4.1417,9.6500);
\draw[black!18,line width=.25pt] (8.4017,9.1000) -- (8.4017,9.6500);
\draw[black!18,line width=.25pt] (10.1767,9.1000) -- (10.1767,9.6500);
\draw[black!45,line width=.3pt] (0.0000,9.1000) -- (14.2000,9.1000);
\node[anchor=east,font=\scriptsize] at (-0.7500,9.3750) {\shortstack[r]{Vel}};
\begin{scope}
\clip (0,9.1) rectangle (14.2,9.65);
\draw[Examplevel,line width=.7pt] (0.0000,9.2500) -- (0.1183,9.2500) -- (0.2367,9.2500) -- (0.3550,9.2500) -- (0.4733,9.2500) -- (0.5917,9.2470) -- (0.7100,9.2383) -- (0.8283,9.2251) -- (0.9467,9.2120) -- (1.0650,9.2005) -- (1.1833,9.1906) -- (1.3017,9.1819) -- (1.4200,9.1744) -- (1.5383,9.1679) -- (1.6567,9.1623) -- (1.7750,9.1574) -- (1.8933,9.1531) -- (2.0117,9.1494) -- (2.1300,9.1462) -- (2.2483,9.1434) -- (2.3667,9.1410) -- (2.4850,9.1389) -- (2.6033,9.1371) -- (2.7217,9.1355) -- (2.8400,9.1341) -- (2.9583,9.1329) -- (3.0767,9.1319) -- (3.1950,9.1309) -- (3.3133,9.1302) -- (3.4317,9.1295) -- (3.5500,9.1289) -- (3.6683,9.1284) -- (3.7867,9.1279) -- (3.9050,9.1276) -- (4.0233,9.1272) -- (4.1417,9.1269) -- (4.2600,9.1317) -- (4.3783,9.1477) -- (4.4967,9.1733) -- (4.6150,9.1998) -- (4.7333,9.2229) -- (4.8517,9.2429) -- (4.9700,9.2603) -- (5.0883,9.2754) -- (5.2067,9.2885) -- (5.3250,9.2999) -- (5.4433,9.3098) -- (5.5617,9.3184) -- (5.6800,9.3258) -- (5.7983,9.3323) -- (5.9167,9.3379) -- (6.0350,9.3428) -- (6.1533,9.3470) -- (6.2717,9.3507) -- (6.3900,9.3539) -- (6.5083,9.3568) -- (6.6267,9.3650) -- (6.7450,9.3842) -- (6.8633,9.4121) -- (6.9817,9.4401) -- (7.1000,9.4644) -- (7.2183,9.4856) -- (7.3367,9.5039) -- (7.4550,9.5199) -- (7.5733,9.5337) -- (7.6917,9.5457) -- (7.8100,9.5562) -- (7.9283,9.5652) -- (8.0467,9.5731) -- (8.1650,9.5799) -- (8.2833,9.5859) -- (8.4017,9.5910) -- (8.5200,9.5955) -- (8.6383,9.5994) -- (8.7567,9.6027) -- (8.8750,9.6057) -- (8.9933,9.6082) -- (9.1117,9.6104) -- (9.2300,9.6123) -- (9.3483,9.6140) -- (9.4667,9.6155) -- (9.5850,9.6167) -- (9.7033,9.6178) -- (9.8217,9.6188) -- (9.9400,9.6196) -- (10.0583,9.6203) -- (10.1767,9.6209) -- (10.2950,9.6162) -- (10.4133,9.6003) -- (10.5317,9.5750) -- (10.6500,9.5486) -- (10.7683,9.5258) -- (10.8867,9.5059) -- (11.0050,9.4887) -- (11.1233,9.4737) -- (11.2417,9.4607) -- (11.3600,9.4494) -- (11.4783,9.4396) -- (11.5967,9.4311) -- (11.7150,9.4237) -- (11.8333,9.4237) -- (11.9517,9.4237) -- (12.0700,9.4237) -- (12.1883,9.4237) -- (12.3067,9.4216) -- (12.4250,9.4138) -- (12.5433,9.3996) -- (12.6617,9.3818) -- (12.7800,9.3645) -- (12.8983,9.3494) -- (13.0167,9.3363) -- (13.1350,9.3250) -- (13.2533,9.3151) -- (13.3717,9.3065) -- (13.4900,9.2991) -- (13.6083,9.2926) -- (13.7267,9.2870);
\end{scope}
\node[anchor=east,text=Examplevel,font=\tiny] at (14.2000,9.7700) {Degree of closing};
\node[font=\tiny,anchor=south] at (2.5379,9.1825) {nas};
\node[font=\tiny,anchor=south] at (5.5554,9.1825) {oral};
\node[font=\tiny,anchor=south] at (8.5729,9.1825) {obs};
\node[font=\tiny,anchor=south] at (11.2417,9.1825) {oral};
\fill[teal!12] (1.5383,8.2275) -- (1.5383,8.2275) -- (1.6567,8.2675) -- (1.7750,8.3633) -- (1.8933,8.4195) -- (2.0117,8.4200) -- (2.1300,8.4200) -- (2.2483,8.4200) -- (2.3667,8.4200) -- (2.4850,8.4200) -- (2.6033,8.4200) -- (2.7217,8.4200) -- (2.8400,8.4200) -- (2.9583,8.4200) -- (3.0767,8.4200) -- (3.1950,8.4200) -- (3.3133,8.4200) -- (3.4317,8.3967) -- (3.5500,8.3310) -- (3.6683,8.2610) -- (3.7867,8.2278) -- (3.9050,8.2275) -- (3.9050,8.2275) -- cycle;
\draw[teal!55!black,densely dotted,line width=.4pt] (1.5383,8.2275) -- (1.6567,8.2675) -- (1.7750,8.3633) -- (1.8933,8.4195) -- (2.0117,8.4200) -- (2.1300,8.4200) -- (2.2483,8.4200) -- (2.3667,8.4200) -- (2.4850,8.4200) -- (2.6033,8.4200) -- (2.7217,8.4200) -- (2.8400,8.4200) -- (2.9583,8.4200) -- (3.0767,8.4200) -- (3.1950,8.4200) -- (3.3133,8.4200) -- (3.4317,8.3967) -- (3.5500,8.3310) -- (3.6683,8.2610) -- (3.7867,8.2278) -- (3.9050,8.2275);
\fill[teal!12] (3.3133,8.2275) -- (3.3133,8.2275) -- (3.4317,8.2675) -- (3.5500,8.3633) -- (3.6683,8.4195) -- (3.7867,8.4200) -- (3.9050,8.4200) -- (4.0233,8.4200) -- (4.1417,8.4200) -- (4.2600,8.4200) -- (4.3783,8.4200) -- (4.4967,8.4200) -- (4.6150,8.4200) -- (4.7333,8.4200) -- (4.8517,8.4200) -- (4.9700,8.4200) -- (5.0883,8.4200) -- (5.2067,8.4200) -- (5.3250,8.4200) -- (5.4433,8.4200) -- (5.5617,8.4200) -- (5.6800,8.4200) -- (5.7983,8.4200) -- (5.9167,8.4200) -- (6.0350,8.4200) -- (6.1533,8.4200) -- (6.2717,8.4200) -- (6.3900,8.4200) -- (6.5083,8.4200) -- (6.6267,8.4200) -- (6.7450,8.4200) -- (6.8633,8.4200) -- (6.9817,8.4200) -- (7.1000,8.4200) -- (7.2183,8.4200) -- (7.3367,8.4200) -- (7.4550,8.4200) -- (7.5733,8.4200) -- (7.6917,8.3967) -- (7.8100,8.3310) -- (7.9283,8.2610) -- (8.0467,8.2278) -- (8.1650,8.2275) -- (8.1650,8.2275) -- cycle;
\draw[teal!55!black,densely dotted,line width=.4pt] (3.3133,8.2275) -- (3.4317,8.2675) -- (3.5500,8.3633) -- (3.6683,8.4195) -- (3.7867,8.4200) -- (3.9050,8.4200) -- (4.0233,8.4200) -- (4.1417,8.4200) -- (4.2600,8.4200) -- (4.3783,8.4200) -- (4.4967,8.4200) -- (4.6150,8.4200) -- (4.7333,8.4200) -- (4.8517,8.4200) -- (4.9700,8.4200) -- (5.0883,8.4200) -- (5.2067,8.4200) -- (5.3250,8.4200) -- (5.4433,8.4200) -- (5.5617,8.4200) -- (5.6800,8.4200) -- (5.7983,8.4200) -- (5.9167,8.4200) -- (6.0350,8.4200) -- (6.1533,8.4200) -- (6.2717,8.4200) -- (6.3900,8.4200) -- (6.5083,8.4200) -- (6.6267,8.4200) -- (6.7450,8.4200) -- (6.8633,8.4200) -- (6.9817,8.4200) -- (7.1000,8.4200) -- (7.2183,8.4200) -- (7.3367,8.4200) -- (7.4550,8.4200) -- (7.5733,8.4200) -- (7.6917,8.3967) -- (7.8100,8.3310) -- (7.9283,8.2610) -- (8.0467,8.2278) -- (8.1650,8.2275);
\fill[teal!12] (7.5733,8.2275) -- (7.5733,8.2275) -- (7.6917,8.2675) -- (7.8100,8.3633) -- (7.9283,8.4195) -- (8.0467,8.4200) -- (8.1650,8.4200) -- (8.2833,8.4200) -- (8.4017,8.4200) -- (8.5200,8.4200) -- (8.6383,8.4200) -- (8.7567,8.4200) -- (8.8750,8.4200) -- (8.9933,8.4200) -- (9.1117,8.4200) -- (9.2300,8.4200) -- (9.3483,8.4200) -- (9.4667,8.3967) -- (9.5850,8.3310) -- (9.7033,8.2610) -- (9.8217,8.2278) -- (9.9400,8.2275) -- (9.9400,8.2275) -- cycle;
\draw[teal!55!black,densely dotted,line width=.4pt] (7.5733,8.2275) -- (7.6917,8.2675) -- (7.8100,8.3633) -- (7.9283,8.4195) -- (8.0467,8.4200) -- (8.1650,8.4200) -- (8.2833,8.4200) -- (8.4017,8.4200) -- (8.5200,8.4200) -- (8.6383,8.4200) -- (8.7567,8.4200) -- (8.8750,8.4200) -- (8.9933,8.4200) -- (9.1117,8.4200) -- (9.2300,8.4200) -- (9.3483,8.4200) -- (9.4667,8.3967) -- (9.5850,8.3310) -- (9.7033,8.2610) -- (9.8217,8.2278) -- (9.9400,8.2275);
\fill[teal!12] (9.3483,8.2275) -- (9.3483,8.2275) -- (9.4667,8.2675) -- (9.5850,8.3633) -- (9.7033,8.4195) -- (9.8217,8.4200) -- (9.9400,8.4200) -- (10.0583,8.4200) -- (10.1767,8.4200) -- (10.2950,8.4200) -- (10.4133,8.4200) -- (10.5317,8.4200) -- (10.6500,8.4200) -- (10.7683,8.4200) -- (10.8867,8.4200) -- (11.0050,8.4200) -- (11.1233,8.4200) -- (11.2417,8.4200) -- (11.3600,8.4200) -- (11.4783,8.4200) -- (11.5967,8.4200) -- (11.7150,8.4200) -- (11.8333,8.4200) -- (11.9517,8.3918) -- (12.0700,8.3237) -- (12.1883,8.2557) -- (12.3067,8.2275) -- (12.3067,8.2275) -- cycle;
\draw[teal!55!black,densely dotted,line width=.4pt] (9.3483,8.2275) -- (9.4667,8.2675) -- (9.5850,8.3633) -- (9.7033,8.4195) -- (9.8217,8.4200) -- (9.9400,8.4200) -- (10.0583,8.4200) -- (10.1767,8.4200) -- (10.2950,8.4200) -- (10.4133,8.4200) -- (10.5317,8.4200) -- (10.6500,8.4200) -- (10.7683,8.4200) -- (10.8867,8.4200) -- (11.0050,8.4200) -- (11.1233,8.4200) -- (11.2417,8.4200) -- (11.3600,8.4200) -- (11.4783,8.4200) -- (11.5967,8.4200) -- (11.7150,8.4200) -- (11.8333,8.4200) -- (11.9517,8.3918) -- (12.0700,8.3237) -- (12.1883,8.2557) -- (12.3067,8.2275);
\draw[black!18,line width=.25pt] (2.3667,8.2000) -- (2.3667,8.7500);
\draw[black!18,line width=.25pt] (4.1417,8.2000) -- (4.1417,8.7500);
\draw[black!18,line width=.25pt] (8.4017,8.2000) -- (8.4017,8.7500);
\draw[black!18,line width=.25pt] (10.1767,8.2000) -- (10.1767,8.7500);
\draw[black!45,line width=.3pt] (0.0000,8.2000) -- (14.2000,8.2000);
\node[anchor=east,font=\scriptsize] at (-0.7500,8.4750) {\shortstack[r]{Glott}};
\begin{scope}
\clip (0,8.2) rectangle (14.2,8.75);
\draw[Examplefront,line width=.7pt] (0.0000,8.7000) -- (0.1183,8.7000) -- (0.2367,8.7000) -- (0.3550,8.7000) -- (0.4733,8.7000) -- (0.5917,8.7000) -- (0.7100,8.7000) -- (0.8283,8.7000) -- (0.9467,8.7000) -- (1.0650,8.7000) -- (1.1833,8.7000) -- (1.3017,8.7000) -- (1.4200,8.7000) -- (1.5383,8.7000) -- (1.6567,8.6687) -- (1.7750,8.5693) -- (1.8933,8.4592) -- (2.0117,8.3827) -- (2.1300,8.3296) -- (2.2483,8.2929) -- (2.3667,8.2674) -- (2.4850,8.2498) -- (2.6033,8.2376) -- (2.7217,8.2291) -- (2.8400,8.2232) -- (2.9583,8.2192) -- (3.0767,8.2163) -- (3.1950,8.2144) -- (3.3133,8.2130) -- (3.4317,8.2129) -- (3.5500,8.2122) -- (3.6683,8.2115) -- (3.7867,8.2111) -- (3.9050,8.2107) -- (4.0233,8.2105) -- (4.1417,8.2104) -- (4.2600,8.2102) -- (4.3783,8.2102) -- (4.4967,8.2101) -- (4.6150,8.2101) -- (4.7333,8.2101) -- (4.8517,8.2100) -- (4.9700,8.2100) -- (5.0883,8.2100) -- (5.2067,8.2100) -- (5.3250,8.2100) -- (5.4433,8.2100) -- (5.5617,8.2100) -- (5.6800,8.2100) -- (5.7983,8.2100) -- (5.9167,8.2100) -- (6.0350,8.2100) -- (6.1533,8.2100) -- (6.2717,8.2100) -- (6.3900,8.2100) -- (6.5083,8.2100) -- (6.6267,8.2100) -- (6.7450,8.2100) -- (6.8633,8.2100) -- (6.9817,8.2100) -- (7.1000,8.2100) -- (7.2183,8.2100) -- (7.3367,8.2100) -- (7.4550,8.2100) -- (7.5733,8.2100) -- (7.6917,8.2100) -- (7.8100,8.2100) -- (7.9283,8.2100) -- (8.0467,8.2100) -- (8.1650,8.2100) -- (8.2833,8.2100) -- (8.4017,8.2100) -- (8.5200,8.2100) -- (8.6383,8.2100) -- (8.7567,8.2100) -- (8.8750,8.2100) -- (8.9933,8.2100) -- (9.1117,8.2100) -- (9.2300,8.2100) -- (9.3483,8.2100) -- (9.4667,8.2100) -- (9.5850,8.2100) -- (9.7033,8.2100) -- (9.8217,8.2100) -- (9.9400,8.2100) -- (10.0583,8.2100) -- (10.1767,8.2100) -- (10.2950,8.2100) -- (10.4133,8.2100) -- (10.5317,8.2100) -- (10.6500,8.2100) -- (10.7683,8.2100) -- (10.8867,8.2100) -- (11.0050,8.2100) -- (11.1233,8.2100) -- (11.2417,8.2100) -- (11.3600,8.2100) -- (11.4783,8.2100) -- (11.5967,8.2100) -- (11.7150,8.2100) -- (11.8333,8.2100) -- (11.9517,8.2100) -- (12.0700,8.2100) -- (12.1883,8.2541) -- (12.3067,8.3911) -- (12.4250,8.5531) -- (12.5433,8.6433) -- (12.6617,8.6782) -- (12.7800,8.6916) -- (12.8983,8.6968) -- (13.0167,8.6987) -- (13.1350,8.6995) -- (13.2533,8.6998) -- (13.3717,8.6999) -- (13.4900,8.7000) -- (13.6083,8.7000) -- (13.7267,8.7000);
\end{scope}
\node[anchor=east,text=Examplega,font=\tiny] at (14.2000,8.8700) {Aperture};
\node[font=\tiny,anchor=south] at (3.2542,8.2825) {phon};
\node[font=\tiny,anchor=south] at (6.2717,8.2825) {phon};
\node[font=\tiny,anchor=south] at (9.2892,8.2825) {phon};
\node[font=\tiny,anchor=south] at (11.2417,8.2825) {phon};
\draw[black!18,line width=.25pt] (2.3667,7.3000) -- (2.3667,7.8500);
\draw[black!18,line width=.25pt] (4.1417,7.3000) -- (4.1417,7.8500);
\draw[black!18,line width=.25pt] (8.4017,7.3000) -- (8.4017,7.8500);
\draw[black!18,line width=.25pt] (10.1767,7.3000) -- (10.1767,7.8500);
\draw[black!45,line width=.3pt] (0.0000,7.3000) -- (14.2000,7.3000);
\node[anchor=east,font=\scriptsize] at (-0.7500,7.5750) {\shortstack[r]{LP, CT}};
\begin{scope}
\clip (0,7.3) rectangle (14.2,7.85);
\draw[Exampleheight,line width=.7pt] (0.0000,7.3458) -- (0.1183,7.3458) -- (0.2367,7.3458) -- (0.3550,7.3458) -- (0.4733,7.3458) -- (0.5917,7.3458) -- (0.7100,7.3458) -- (0.8283,7.3458) -- (0.9467,7.3458) -- (1.0650,7.3458) -- (1.1833,7.3458) -- (1.3017,7.3458) -- (1.4200,7.3458) -- (1.5383,7.3458) -- (1.6567,7.3458) -- (1.7750,7.3458) -- (1.8933,7.3458) -- (2.0117,7.3458) -- (2.1300,7.3458) -- (2.2483,7.3458) -- (2.3667,7.3494) -- (2.4850,7.4076) -- (2.6033,7.5206) -- (2.7217,7.6062) -- (2.8400,7.6197) -- (2.9583,7.6207) -- (3.0767,7.6208) -- (3.1950,7.6208) -- (3.3133,7.6208) -- (3.4317,7.6208) -- (3.5500,7.6208) -- (3.6683,7.6208) -- (3.7867,7.6208) -- (3.9050,7.6208) -- (4.0233,7.6208) -- (4.1417,7.6208) -- (4.2600,7.6208) -- (4.3783,7.6208) -- (4.4967,7.6208) -- (4.6150,7.6208) -- (4.7333,7.6208) -- (4.8517,7.6208) -- (4.9700,7.6208) -- (5.0883,7.6208) -- (5.2067,7.6208) -- (5.3250,7.6208) -- (5.4433,7.6208) -- (5.5617,7.6208) -- (5.6800,7.6208) -- (5.7983,7.6208) -- (5.9167,7.6208) -- (6.0350,7.6208) -- (6.1533,7.6208) -- (6.2717,7.6208) -- (6.3900,7.6208) -- (6.5083,7.6208) -- (6.6267,7.6208) -- (6.7450,7.6208) -- (6.8633,7.6208) -- (6.9817,7.6208) -- (7.1000,7.6208) -- (7.2183,7.6208) -- (7.3367,7.6208) -- (7.4550,7.6208) -- (7.5733,7.6208) -- (7.6917,7.6208) -- (7.8100,7.6208) -- (7.9283,7.6208) -- (8.0467,7.6208) -- (8.1650,7.6208) -- (8.2833,7.6208) -- (8.4017,7.6208) -- (8.5200,7.6208) -- (8.6383,7.6208) -- (8.7567,7.6208) -- (8.8750,7.6208) -- (8.9933,7.6208) -- (9.1117,7.6208) -- (9.2300,7.6208) -- (9.3483,7.6208) -- (9.4667,7.6208) -- (9.5850,7.6208) -- (9.7033,7.6208) -- (9.8217,7.6208) -- (9.9400,7.6208) -- (10.0583,7.6208) -- (10.1767,7.6208) -- (10.2950,7.6208) -- (10.4133,7.6208) -- (10.5317,7.6208) -- (10.6500,7.6208) -- (10.7683,7.6208) -- (10.8867,7.6208) -- (11.0050,7.6208) -- (11.1233,7.6208) -- (11.2417,7.6208) -- (11.3600,7.6208) -- (11.4783,7.6208) -- (11.5967,7.6208) -- (11.7150,7.6208) -- (11.8333,7.6208) -- (11.9517,7.6208) -- (12.0700,7.5837) -- (12.1883,7.4741) -- (12.3067,7.3732) -- (12.4250,7.3480) -- (12.5433,7.3460) -- (12.6617,7.3458) -- (12.7800,7.3458) -- (12.8983,7.3458) -- (13.0167,7.3458) -- (13.1350,7.3458) -- (13.2533,7.3458) -- (13.3717,7.3458) -- (13.4900,7.3458) -- (13.6083,7.3458) -- (13.7267,7.3458);
\draw[Examplefront,line width=.7pt] (0.0000,7.5475) -- (0.1183,7.5475) -- (0.2367,7.5475) -- (0.3550,7.5475) -- (0.4733,7.5475) -- (0.5917,7.5475) -- (0.7100,7.5475) -- (0.8283,7.5475) -- (0.9467,7.5475) -- (1.0650,7.5475) -- (1.1833,7.5475) -- (1.3017,7.5475) -- (1.4200,7.5475) -- (1.5383,7.5475) -- (1.6567,7.5475) -- (1.7750,7.5475) -- (1.8933,7.5475) -- (2.0117,7.5475) -- (2.1300,7.5475) -- (2.2483,7.5475) -- (2.3667,7.5475) -- (2.4850,7.5458) -- (2.6033,7.5440) -- (2.7217,7.5423) -- (2.8400,7.5405) -- (2.9583,7.5388) -- (3.0767,7.5370) -- (3.1950,7.5353) -- (3.3133,7.5335) -- (3.4317,7.5318) -- (3.5500,7.5300) -- (3.6683,7.5283) -- (3.7867,7.5265) -- (3.9050,7.5248) -- (4.0233,7.5231) -- (4.1417,7.5213) -- (4.2600,7.5213) -- (4.3783,7.5245) -- (4.4967,7.5304) -- (4.6150,7.5380) -- (4.7333,7.5462) -- (4.8517,7.5538) -- (4.9700,7.5597) -- (5.0883,7.5629) -- (5.2067,7.5629) -- (5.3250,7.5611) -- (5.4433,7.5594) -- (5.5617,7.5576) -- (5.6800,7.5559) -- (5.7983,7.5542) -- (5.9167,7.5524) -- (6.0350,7.5507) -- (6.1533,7.5489) -- (6.2717,7.5472) -- (6.3900,7.5453) -- (6.5083,7.5432) -- (6.6267,7.5409) -- (6.7450,7.5384) -- (6.8633,7.5357) -- (6.9817,7.5327) -- (7.1000,7.5296) -- (7.2183,7.5262) -- (7.3367,7.5227) -- (7.4550,7.5190) -- (7.5733,7.5151) -- (7.6917,7.5111) -- (7.8100,7.5070) -- (7.9283,7.5027) -- (8.0467,7.4983) -- (8.1650,7.4938) -- (8.2833,7.4892) -- (8.4017,7.4846) -- (8.5200,7.4799) -- (8.6383,7.4751) -- (8.7567,7.4704) -- (8.8750,7.4657) -- (8.9933,7.4609) -- (9.1117,7.4562) -- (9.2300,7.4516) -- (9.3483,7.4470) -- (9.4667,7.4425) -- (9.5850,7.4381) -- (9.7033,7.4338) -- (9.8217,7.4297) -- (9.9400,7.4257) -- (10.0583,7.4218) -- (10.1767,7.4181) -- (10.2950,7.4146) -- (10.4133,7.4112) -- (10.5317,7.4081) -- (10.6500,7.4051) -- (10.7683,7.4024) -- (10.8867,7.3999) -- (11.0050,7.3976) -- (11.1233,7.3955) -- (11.2417,7.3936) -- (11.3600,7.3919) -- (11.4783,7.3901) -- (11.5967,7.3884) -- (11.7150,7.3866) -- (11.8333,7.3849) -- (11.9517,7.3832) -- (12.0700,7.3814) -- (12.1883,7.3797) -- (12.3067,7.3779) -- (12.4250,7.3779) -- (12.5433,7.3779) -- (12.6617,7.3779) -- (12.7800,7.3779) -- (12.8983,7.3779) -- (13.0167,7.3779) -- (13.1350,7.3779) -- (13.2533,7.3779) -- (13.3717,7.3779) -- (13.4900,7.3779) -- (13.6083,7.3779) -- (13.7267,7.3779);
\end{scope}
\node[anchor=east,text=Examplect,font=\tiny] at (14.2000,7.9700) {CT};
\node[anchor=east,text=Examplelp,font=\tiny] at (11.5000,7.9700) {LP};
\draw[black!18,line width=.25pt] (2.3667,5.9500) -- (2.3667,6.9500);
\draw[black!18,line width=.25pt] (4.1417,5.9500) -- (4.1417,6.9500);
\draw[black!18,line width=.25pt] (8.4017,5.9500) -- (8.4017,6.9500);
\draw[black!18,line width=.25pt] (10.1767,5.9500) -- (10.1767,6.9500);
\draw[black!45,line width=.3pt] (0.0000,5.9500) -- (14.2000,5.9500);
\node[anchor=east,font=\tiny] at (-0.1200,5.9799) {0};
\node[anchor=east,font=\tiny] at (-0.1200,6.4276) {0.3};
\node[anchor=east,font=\tiny] at (-0.1200,6.8754) {0.6};
\node[anchor=east,font=\scriptsize] at (-0.7500,6.4500) {\shortstack[r]{Source RMS\\(a.u.)}};
\begin{scope}
\clip (0,5.95) rectangle (14.2,6.95);
\draw[Examplephon,line width=.7pt] (0.0000,5.9799) -- (0.1183,5.9799) -- (0.2367,5.9799) -- (0.3550,5.9799) -- (0.4733,5.9799) -- (0.5917,5.9799) -- (0.7100,5.9799) -- (0.8283,5.9799) -- (0.9467,5.9799) -- (1.0650,5.9799) -- (1.1833,5.9799) -- (1.3017,5.9799) -- (1.4200,5.9799) -- (1.5383,5.9799) -- (1.6567,5.9799) -- (1.7750,5.9799) -- (1.8933,5.9799) -- (2.0117,5.9799) -- (2.1300,5.9799) -- (2.2483,5.9799) -- (2.3667,5.9799) -- (2.4850,5.9800) -- (2.6033,6.0117) -- (2.7217,6.0379) -- (2.8400,6.1566) -- (2.9583,6.1747) -- (3.0767,6.1968) -- (3.1950,6.1898) -- (3.3133,6.1619) -- (3.4317,6.2419) -- (3.5500,6.1984) -- (3.6683,6.1634) -- (3.7867,6.2495) -- (3.9050,6.1967) -- (4.0233,6.1969) -- (4.1417,6.3275) -- (4.2600,6.3398) -- (4.3783,6.3194) -- (4.4967,6.3587) -- (4.6150,6.2567) -- (4.7333,6.4147) -- (4.8517,6.3346) -- (4.9700,6.2307) -- (5.0883,6.3520) -- (5.2067,6.2362) -- (5.3250,6.2573) -- (5.4433,6.2449) -- (5.5617,6.2157) -- (5.6800,6.2770) -- (5.7983,6.2067) -- (5.9167,6.2267) -- (6.0350,6.2658) -- (6.1533,6.2299) -- (6.2717,6.2232) -- (6.3900,6.2703) -- (6.5083,6.2421) -- (6.6267,6.2275) -- (6.7450,6.2525) -- (6.8633,6.2573) -- (6.9817,6.2059) -- (7.1000,6.1975) -- (7.2183,6.2682) -- (7.3367,6.2166) -- (7.4550,6.1802) -- (7.5733,6.2384) -- (7.6917,6.2403) -- (7.8100,6.1885) -- (7.9283,6.1951) -- (8.0467,6.1985) -- (8.1650,6.4241) -- (8.2833,6.3877) -- (8.4017,6.2378) -- (8.5200,6.2233) -- (8.6383,6.1198) -- (8.7567,6.0744) -- (8.8750,6.1324) -- (8.9933,6.0424) -- (9.1117,6.1200) -- (9.2300,6.0397) -- (9.3483,6.1188) -- (9.4667,6.0429) -- (9.5850,6.1201) -- (9.7033,6.0414) -- (9.8217,6.1235) -- (9.9400,6.0268) -- (10.0583,6.0355) -- (10.1767,6.3319) -- (10.2950,6.4267) -- (10.4133,6.2963) -- (10.5317,6.3919) -- (10.6500,6.2696) -- (10.7683,6.3879) -- (10.8867,6.2969) -- (11.0050,6.3958) -- (11.1233,6.2929) -- (11.2417,6.2562) -- (11.3600,6.4570) -- (11.4783,6.2665) -- (11.5967,6.4566) -- (11.7150,6.2663) -- (11.8333,6.4196) -- (11.9517,6.2633) -- (12.0700,6.4192) -- (12.1883,6.3165) -- (12.3067,6.0898) -- (12.4250,6.0254) -- (12.5433,6.0012) -- (12.6617,5.9799) -- (12.7800,5.9799) -- (12.8983,5.9799) -- (13.0167,5.9799) -- (13.1350,5.9799) -- (13.2533,5.9799) -- (13.3717,5.9799) -- (13.4900,5.9799) -- (13.6083,5.9799) -- (13.7267,5.9799);
\draw[Exampleoral,line width=.7pt] (0.0000,5.9799) -- (0.1183,5.9799) -- (0.2367,5.9799) -- (0.3550,5.9799) -- (0.4733,5.9799) -- (0.5917,5.9799) -- (0.7100,5.9799) -- (0.8283,5.9799) -- (0.9467,5.9799) -- (1.0650,5.9799) -- (1.1833,5.9799) -- (1.3017,5.9799) -- (1.4200,5.9799) -- (1.5383,5.9799) -- (1.6567,5.9799) -- (1.7750,5.9799) -- (1.8933,5.9799) -- (2.0117,5.9799) -- (2.1300,5.9799) -- (2.2483,5.9799) -- (2.3667,5.9799) -- (2.4850,5.9799) -- (2.6033,5.9799) -- (2.7217,5.9799) -- (2.8400,5.9799) -- (2.9583,5.9799) -- (3.0767,5.9799) -- (3.1950,5.9799) -- (3.3133,5.9799) -- (3.4317,5.9799) -- (3.5500,5.9799) -- (3.6683,5.9799) -- (3.7867,5.9799) -- (3.9050,5.9802) -- (4.0233,5.9819) -- (4.1417,5.9824) -- (4.2600,5.9826) -- (4.3783,5.9825) -- (4.4967,5.9827) -- (4.6150,5.9821) -- (4.7333,5.9818) -- (4.8517,5.9818) -- (4.9700,5.9818) -- (5.0883,5.9822) -- (5.2067,5.9818) -- (5.3250,5.9816) -- (5.4433,5.9816) -- (5.5617,5.9819) -- (5.6800,5.9822) -- (5.7983,5.9816) -- (5.9167,5.9816) -- (6.0350,5.9817) -- (6.1533,5.9814) -- (6.2717,5.9818) -- (6.3900,5.9818) -- (6.5083,5.9816) -- (6.6267,5.9822) -- (6.7450,5.9810) -- (6.8633,5.9812) -- (6.9817,5.9814) -- (7.1000,5.9812) -- (7.2183,5.9814) -- (7.3367,5.9813) -- (7.4550,5.9811) -- (7.5733,5.9812) -- (7.6917,5.9811) -- (7.8100,5.9809) -- (7.9283,5.9818) -- (8.0467,5.9833) -- (8.1650,5.9819) -- (8.2833,5.9820) -- (8.4017,5.9820) -- (8.5200,6.0040) -- (8.6383,6.0062) -- (8.7567,6.1378) -- (8.8750,6.0213) -- (8.9933,6.1237) -- (9.1117,6.0198) -- (9.2300,6.1344) -- (9.3483,6.0331) -- (9.4667,6.1336) -- (9.5850,6.0523) -- (9.7033,6.1864) -- (9.8217,5.9992) -- (9.9400,5.9825) -- (10.0583,5.9816) -- (10.1767,5.9825) -- (10.2950,5.9824) -- (10.4133,5.9817) -- (10.5317,5.9822) -- (10.6500,5.9821) -- (10.7683,5.9827) -- (10.8867,5.9829) -- (11.0050,5.9821) -- (11.1233,5.9822) -- (11.2417,5.9828) -- (11.3600,5.9830) -- (11.4783,5.9822) -- (11.5967,5.9821) -- (11.7150,5.9827) -- (11.8333,5.9826) -- (11.9517,5.9819) -- (12.0700,5.9813) -- (12.1883,5.9810) -- (12.3067,5.9813) -- (12.4250,5.9802) -- (12.5433,5.9799) -- (12.6617,5.9799) -- (12.7800,5.9799) -- (12.8983,5.9799) -- (13.0167,5.9799) -- (13.1350,5.9799) -- (13.2533,5.9799) -- (13.3717,5.9799) -- (13.4900,5.9799) -- (13.6083,5.9799) -- (13.7267,5.9799);
\draw[Exampleasp,line width=.7pt] (0.0000,5.9799) -- (0.1183,5.9799) -- (0.2367,5.9799) -- (0.3550,5.9799) -- (0.4733,5.9799) -- (0.5917,5.9799) -- (0.7100,5.9799) -- (0.8283,5.9799) -- (0.9467,5.9799) -- (1.0650,5.9799) -- (1.1833,5.9799) -- (1.3017,5.9799) -- (1.4200,5.9799) -- (1.5383,5.9799) -- (1.6567,5.9799) -- (1.7750,5.9799) -- (1.8933,5.9799) -- (2.0117,5.9799) -- (2.1300,5.9799) -- (2.2483,5.9799) -- (2.3667,5.9799) -- (2.4850,5.9799) -- (2.6033,5.9799) -- (2.7217,5.9799) -- (2.8400,5.9799) -- (2.9583,5.9799) -- (3.0767,5.9799) -- (3.1950,5.9799) -- (3.3133,5.9799) -- (3.4317,5.9799) -- (3.5500,5.9799) -- (3.6683,5.9799) -- (3.7867,5.9799) -- (3.9050,5.9799) -- (4.0233,5.9799) -- (4.1417,5.9799) -- (4.2600,5.9799) -- (4.3783,5.9799) -- (4.4967,5.9799) -- (4.6150,5.9799) -- (4.7333,5.9799) -- (4.8517,5.9799) -- (4.9700,5.9799) -- (5.0883,5.9799) -- (5.2067,5.9799) -- (5.3250,5.9799) -- (5.4433,5.9799) -- (5.5617,5.9799) -- (5.6800,5.9799) -- (5.7983,5.9799) -- (5.9167,5.9799) -- (6.0350,5.9799) -- (6.1533,5.9799) -- (6.2717,5.9799) -- (6.3900,5.9799) -- (6.5083,5.9799) -- (6.6267,5.9799) -- (6.7450,5.9799) -- (6.8633,5.9799) -- (6.9817,5.9799) -- (7.1000,5.9799) -- (7.2183,5.9799) -- (7.3367,5.9799) -- (7.4550,5.9799) -- (7.5733,5.9799) -- (7.6917,5.9799) -- (7.8100,5.9799) -- (7.9283,5.9799) -- (8.0467,5.9799) -- (8.1650,5.9799) -- (8.2833,5.9799) -- (8.4017,5.9799) -- (8.5200,5.9799) -- (8.6383,5.9799) -- (8.7567,5.9799) -- (8.8750,5.9799) -- (8.9933,5.9799) -- (9.1117,5.9799) -- (9.2300,5.9799) -- (9.3483,5.9799) -- (9.4667,5.9799) -- (9.5850,5.9799) -- (9.7033,5.9799) -- (9.8217,5.9799) -- (9.9400,5.9799) -- (10.0583,5.9799) -- (10.1767,5.9799) -- (10.2950,5.9799) -- (10.4133,5.9799) -- (10.5317,5.9799) -- (10.6500,5.9799) -- (10.7683,5.9799) -- (10.8867,5.9799) -- (11.0050,5.9799) -- (11.1233,5.9799) -- (11.2417,5.9799) -- (11.3600,5.9799) -- (11.4783,5.9799) -- (11.5967,5.9799) -- (11.7150,5.9799) -- (11.8333,5.9799) -- (11.9517,5.9799) -- (12.0700,5.9799) -- (12.1883,5.9799) -- (12.3067,5.9799) -- (12.4250,5.9799) -- (12.5433,5.9799) -- (12.6617,5.9799) -- (12.7800,5.9799) -- (12.8983,5.9799) -- (13.0167,5.9799) -- (13.1350,5.9799) -- (13.2533,5.9799) -- (13.3717,5.9799) -- (13.4900,5.9799) -- (13.6083,5.9799) -- (13.7267,5.9799);
\end{scope}
\node[anchor=east,text=Exampleasp,font=\tiny] at (14.2000,7.0700) {Aspiration x5};
\node[anchor=east,text=Exampleoral,font=\tiny] at (11.5000,7.0700) {Friction x6};
\node[anchor=east,text=Examplephon,font=\tiny] at (8.8000,7.0700) {Voicing x1};
\draw[black!18,line width=.25pt] (2.3667,3.8000) -- (2.3667,5.6000);
\draw[black!18,line width=.25pt] (4.1417,3.8000) -- (4.1417,5.6000);
\draw[black!18,line width=.25pt] (8.4017,3.8000) -- (8.4017,5.6000);
\draw[black!18,line width=.25pt] (10.1767,3.8000) -- (10.1767,5.6000);
\draw[black!45,line width=.3pt] (0.0000,3.8000) -- (14.2000,3.8000);
\node[anchor=east,font=\tiny] at (-0.1200,3.8000) {0};
\node[anchor=east,font=\tiny] at (-0.1200,4.4000) {20};
\node[anchor=east,font=\tiny] at (-0.1200,5.0000) {40};
\node[anchor=east,font=\tiny] at (-0.1200,5.6000) {60};
\node[anchor=east,font=\scriptsize] at (-0.7500,4.7000) {\shortstack[r]{$A_g$ (mm$^2$)\\$U_g$ (mL/s)}};
\begin{scope}
\clip (0,3.8) rectangle (14.2,5.6);
\draw[Exampleag,line width=.45pt] (0.0000,3.8000) -- (0.0118,3.8000) -- (0.0237,3.8000) -- (0.0355,3.8000) -- (0.0473,3.8000) -- (0.0592,3.8000) -- (0.0710,3.8000) -- (0.0828,3.8000) -- (0.0947,3.8000) -- (0.1065,3.8000) -- (0.1183,3.8000) -- (0.1302,3.8000) -- (0.1420,3.8000) -- (0.1538,3.8000) -- (0.1657,3.8000) -- (0.1775,5.3000) -- (0.1893,5.3000) -- (0.2012,5.3000) -- (0.2130,5.3000) -- (0.2248,5.3000) -- (0.2367,5.3000) -- (0.2485,5.3000) -- (0.2603,5.3000) -- (0.2722,5.3000) -- (0.2840,5.3000) -- (0.2958,5.3000) -- (0.3077,5.3000) -- (0.3195,5.3000) -- (0.3313,5.3000) -- (0.3432,5.3000) -- (0.3550,5.3000) -- (0.3668,5.3000) -- (0.3787,5.3000) -- (0.3905,5.3000) -- (0.4023,5.3000) -- (0.4142,5.3000) -- (0.4260,5.3000) -- (0.4378,5.3000) -- (0.4497,5.3000) -- (0.4615,5.3000) -- (0.4733,5.3000) -- (0.4852,5.3000) -- (0.4970,5.3000) -- (0.5088,5.3000) -- (0.5207,5.3000) -- (0.5325,5.3000) -- (0.5443,5.3000) -- (0.5562,5.3000) -- (0.5680,5.3000) -- (0.5798,5.3000) -- (0.5917,5.3000) -- (0.6035,5.3000) -- (0.6153,5.3000) -- (0.6272,5.3000) -- (0.6390,5.3000) -- (0.6508,5.3000) -- (0.6627,5.3000) -- (0.6745,5.3000) -- (0.6863,5.3000) -- (0.6982,5.3000) -- (0.7100,5.3000) -- (0.7218,5.3000) -- (0.7337,5.3000) -- (0.7455,5.3000) -- (0.7573,5.3000) -- (0.7692,5.3000) -- (0.7810,5.3000) -- (0.7928,5.3000) -- (0.8047,5.3000) -- (0.8165,5.3000) -- (0.8283,5.3000) -- (0.8402,5.3000) -- (0.8520,5.3000) -- (0.8638,5.3000) -- (0.8757,5.3000) -- (0.8875,5.3000) -- (0.8993,5.3000) -- (0.9112,5.3000) -- (0.9230,5.3000) -- (0.9348,5.3000) -- (0.9467,5.3000) -- (0.9585,5.3000) -- (0.9703,5.3000) -- (0.9822,5.3000) -- (0.9940,5.3000) -- (1.0058,5.3000) -- (1.0177,5.3000) -- (1.0295,5.3000) -- (1.0413,5.3000) -- (1.0532,5.3000) -- (1.0650,5.3000) -- (1.0768,5.3000) -- (1.0887,5.3000) -- (1.1005,5.3000) -- (1.1123,5.3000) -- (1.1242,5.3000) -- (1.1360,5.3000) -- (1.1478,5.3000) -- (1.1597,5.3000) -- (1.1715,5.3000) -- (1.1833,5.3000) -- (1.1952,5.3000) -- (1.2070,5.3000) -- (1.2188,5.3000) -- (1.2307,5.3000) -- (1.2425,5.3000) -- (1.2543,5.3000) -- (1.2662,5.3000) -- (1.2780,5.3000) -- (1.2898,5.3000) -- (1.3017,5.3000) -- (1.3135,5.3000) -- (1.3253,5.3000) -- (1.3372,5.3000) -- (1.3490,5.3000) -- (1.3608,5.3000) -- (1.3727,5.3000) -- (1.3845,5.3000) -- (1.3963,5.3000) -- (1.4082,5.3000) -- (1.4200,5.3000) -- (1.4318,5.3000) -- (1.4437,5.3000) -- (1.4555,5.3000) -- (1.4673,5.3000) -- (1.4792,5.3000) -- (1.4910,5.3000) -- (1.5028,5.3000) -- (1.5147,5.3000) -- (1.5265,5.3000) -- (1.5383,5.3000) -- (1.5502,5.3000) -- (1.5620,5.3000) -- (1.5738,5.3000) -- (1.5857,5.3000) -- (1.5975,5.3000) -- (1.6093,5.3000) -- (1.6212,5.3000) -- (1.6330,5.3000) -- (1.6448,5.3000) -- (1.6567,5.3000) -- (1.6685,5.3000) -- (1.6803,5.3000) -- (1.6922,5.3000) -- (1.7040,5.3000) -- (1.7158,5.3000) -- (1.7277,5.3000) -- (1.7395,5.3000) -- (1.7513,5.3000) -- (1.7632,5.3000) -- (1.7750,5.3000) -- (1.7868,4.9028) -- (1.7987,4.9028) -- (1.8105,4.9028) -- (1.8223,4.9028) -- (1.8342,4.9028) -- (1.8460,4.9028) -- (1.8578,4.9028) -- (1.8697,4.9028) -- (1.8815,4.9028) -- (1.8933,4.9028) -- (1.9052,4.9028) -- (1.9170,4.9028) -- (1.9288,4.9028) -- (1.9407,4.9028) -- (1.9525,4.9028) -- (1.9643,4.5541) -- (1.9762,4.5541) -- (1.9880,4.5541) -- (1.9998,4.5541) -- (2.0117,4.5541) -- (2.0235,4.5541) -- (2.0353,4.5541) -- (2.0472,4.5541) -- (2.0590,4.5541) -- (2.0708,4.5541) -- (2.0827,4.5541) -- (2.0945,4.5541) -- (2.1063,4.5541) -- (2.1182,4.5541) -- (2.1300,4.5541) -- (2.1418,4.1438) -- (2.1537,4.1438) -- (2.1655,4.1438) -- (2.1773,4.1438) -- (2.1892,4.1438) -- (2.2010,4.1438) -- (2.2128,4.1438) -- (2.2247,4.1438) -- (2.2365,4.1438) -- (2.2483,4.1438) -- (2.2602,4.1438) -- (2.2720,4.1438) -- (2.2838,4.1438) -- (2.2957,4.1438) -- (2.3075,4.1438) -- (2.3193,4.0274) -- (2.3312,4.0274) -- (2.3430,4.0274) -- (2.3548,4.0274) -- (2.3667,4.0274) -- (2.3785,4.0274) -- (2.3903,4.0274) -- (2.4022,4.0274) -- (2.4140,4.0274) -- (2.4258,4.0274) -- (2.4377,4.0274) -- (2.4495,4.0274) -- (2.4613,4.0274) -- (2.4732,4.0274) -- (2.4850,4.0274) -- (2.4968,3.8910) -- (2.5087,3.8911) -- (2.5205,3.8914) -- (2.5323,3.8918) -- (2.5442,3.8923) -- (2.5560,3.8927) -- (2.5678,3.8932) -- (2.5797,3.8936) -- (2.5915,3.8939) -- (2.6033,3.8941) -- (2.6152,3.8936) -- (2.6270,3.8910) -- (2.6388,3.8910) -- (2.6507,3.8910) -- (2.6625,3.8910) -- (2.6743,3.8577) -- (2.6862,3.8780) -- (2.6980,3.9164) -- (2.7098,3.9693) -- (2.7217,4.0313) -- (2.7335,4.0965) -- (2.7453,4.1582) -- (2.7572,4.2105) -- (2.7690,4.2481) -- (2.7808,4.2673) -- (2.7927,4.0778) -- (2.8045,3.8552) -- (2.8163,3.8552) -- (2.8282,3.8552) -- (2.8400,3.8552) -- (2.8518,3.8268) -- (2.8637,3.8505) -- (2.8755,3.9185) -- (2.8873,4.0221) -- (2.8992,4.1480) -- (2.9110,4.2797) -- (2.9228,4.4005) -- (2.9347,4.4947) -- (2.9465,4.5501) -- (2.9583,4.4432) -- (2.9702,3.8268) -- (2.9820,3.8268) -- (2.9938,3.8268) -- (3.0057,3.8268) -- (3.0175,3.8268) -- (3.0293,3.8187) -- (3.0412,3.8473) -- (3.0530,3.9291) -- (3.0648,4.0526) -- (3.0767,4.2005) -- (3.0885,4.3522) -- (3.1003,4.4864) -- (3.1122,4.5844) -- (3.1240,4.6325) -- (3.1358,4.0231) -- (3.1477,3.8187) -- (3.1595,3.8187) -- (3.1713,3.8187) -- (3.1832,3.8187) -- (3.1950,3.8187) -- (3.2068,3.8187) -- (3.2187,3.8176) -- (3.2305,3.8818) -- (3.2423,4.0005) -- (3.2542,4.1556) -- (3.2660,4.3234) -- (3.2778,4.4785) -- (3.2897,4.5972) -- (3.3015,4.6615) -- (3.3133,4.1998) -- (3.3252,3.8093) -- (3.3370,3.8093) -- (3.3488,3.8093) -- (3.3607,3.8093) -- (3.3725,3.8093) -- (3.3843,3.8093) -- (3.3962,3.8066) -- (3.4080,3.8407) -- (3.4198,3.9375) -- (3.4317,4.0820) -- (3.4435,4.2516) -- (3.4553,4.4198) -- (3.4672,4.5605) -- (3.4790,4.6516) -- (3.4908,4.6718) -- (3.5027,3.8066) -- (3.5145,3.8066) -- (3.5263,3.8066) -- (3.5382,3.8066) -- (3.5500,3.8066) -- (3.5618,3.8066) -- (3.5737,3.8066) -- (3.5855,3.8138) -- (3.5973,3.8819) -- (3.6092,4.0075) -- (3.6210,4.1705) -- (3.6328,4.3453) -- (3.6447,4.5043) -- (3.6565,4.6223) -- (3.6683,4.6806) -- (3.6802,3.9798) -- (3.6920,3.8050) -- (3.7038,3.8050) -- (3.7157,3.8050) -- (3.7275,3.8050) -- (3.7393,3.8050) -- (3.7512,3.8050) -- (3.7630,3.8037) -- (3.7748,3.8391) -- (3.7867,3.9398) -- (3.7985,4.0896) -- (3.8103,4.2645) -- (3.8222,4.4366) -- (3.8340,4.5783) -- (3.8458,4.6669) -- (3.8577,4.6234) -- (3.8695,3.8037) -- (3.8813,3.8037) -- (3.8932,3.8037) -- (3.9050,3.8037) -- (3.9168,3.8037) -- (3.9287,3.8037) -- (3.9405,3.8037) -- (3.9523,3.8021) -- (3.9642,3.8378) -- (3.9760,3.9393) -- (3.9878,4.0903) -- (3.9997,4.2667) -- (4.0115,4.4402) -- (4.0233,4.5830) -- (4.0352,4.6724) -- (4.0470,4.6285) -- (4.0588,3.8021) -- (4.0707,3.8021) -- (4.0825,3.8021) -- (4.0943,3.8021) -- (4.1062,3.8021) -- (4.1180,3.8021) -- (4.1298,3.8021) -- (4.1417,3.8107) -- (4.1535,3.8809) -- (4.1653,4.0100) -- (4.1772,4.1775) -- (4.1890,4.3564) -- (4.2008,4.5182) -- (4.2127,4.6370) -- (4.2245,4.6937) -- (4.2363,3.9185) -- (4.2482,3.8016) -- (4.2600,3.8016) -- (4.2718,3.8016) -- (4.2837,3.8016) -- (4.2955,3.8016) -- (4.3073,3.8016) -- (4.3192,3.8016) -- (4.3310,3.8102) -- (4.3428,3.8806) -- (4.3547,4.0101) -- (4.3665,4.1780) -- (4.3783,4.3574) -- (4.3902,4.5196) -- (4.4020,4.6387) -- (4.4138,4.6956) -- (4.4257,3.9182) -- (4.4375,3.8011) -- (4.4493,3.8011) -- (4.4612,3.8011) -- (4.4730,3.8011) -- (4.4848,3.8011) -- (4.4967,3.8011) -- (4.5085,3.8011) -- (4.5203,3.8102) -- (4.5322,3.8824) -- (4.5440,4.0151) -- (4.5558,4.1863) -- (4.5677,4.3681) -- (4.5795,4.5305) -- (4.5913,4.6470) -- (4.6032,4.6983) -- (4.6150,3.8095) -- (4.6268,3.8008) -- (4.6387,3.8008) -- (4.6505,3.8008) -- (4.6623,3.8008) -- (4.6742,3.8008) -- (4.6860,3.8008) -- (4.6978,3.8008) -- (4.7097,3.8391) -- (4.7215,3.9477) -- (4.7333,4.1079) -- (4.7452,4.2924) -- (4.7570,4.4698) -- (4.7688,4.6097) -- (4.7807,4.6883) -- (4.7925,4.2504) -- (4.8043,3.8008) -- (4.8162,3.8008) -- (4.8280,3.8008) -- (4.8398,3.8008) -- (4.8517,3.8008) -- (4.8635,3.8008) -- (4.8753,3.8007) -- (4.8872,3.8411) -- (4.8990,3.9553) -- (4.9108,4.1225) -- (4.9227,4.3128) -- (4.9345,4.4919) -- (4.9463,4.6275) -- (4.9582,4.6953) -- (4.9700,3.8866) -- (4.9818,3.8007) -- (4.9937,3.8007) -- (5.0055,3.8007) -- (5.0173,3.8007) -- (5.0292,3.8007) -- (5.0410,3.8007) -- (5.0528,3.8007) -- (5.0647,3.8422) -- (5.0765,3.9593) -- (5.0883,4.1302) -- (5.1002,4.3233) -- (5.1120,4.5030) -- (5.1238,4.6360) -- (5.1357,4.6978) -- (5.1475,3.8105) -- (5.1593,3.8007) -- (5.1712,3.8007) -- (5.1830,3.8007) -- (5.1948,3.8007) -- (5.2067,3.8007) -- (5.2185,3.8007) -- (5.2303,3.8113) -- (5.2422,3.8936) -- (5.2540,4.0428) -- (5.2658,4.2309) -- (5.2777,4.4228) -- (5.2895,4.5823) -- (5.3013,4.6797) -- (5.3132,4.4755) -- (5.3250,3.8006) -- (5.3368,3.8006) -- (5.3487,3.8006) -- (5.3605,3.8006) -- (5.3723,3.8006) -- (5.3842,3.8006) -- (5.3960,3.8006) -- (5.4078,3.8428) -- (5.4197,3.9613) -- (5.4315,4.1341) -- (5.4433,4.3287) -- (5.4552,4.5087) -- (5.4670,4.6403) -- (5.4788,4.6988) -- (5.4907,3.8006) -- (5.5025,3.8006) -- (5.5143,3.8006) -- (5.5262,3.8006) -- (5.5380,3.8006) -- (5.5498,3.8006) -- (5.5617,3.8006) -- (5.5735,3.8006) -- (5.5853,3.8422) -- (5.5972,3.9593) -- (5.6090,4.1302) -- (5.6208,4.3234) -- (5.6327,4.5031) -- (5.6445,4.6362) -- (5.6563,4.6979) -- (5.6682,3.8104) -- (5.6800,3.8006) -- (5.6918,3.8006) -- (5.7037,3.8006) -- (5.7155,3.8006) -- (5.7273,3.8006) -- (5.7392,3.8006) -- (5.7510,3.8110) -- (5.7628,3.8912) -- (5.7747,4.0369) -- (5.7865,4.2216) -- (5.7983,4.4116) -- (5.8102,4.5722) -- (5.8220,4.6742) -- (5.8338,4.6146) -- (5.8457,3.8006) -- (5.8575,3.8006) -- (5.8693,3.8006) -- (5.8812,3.8006) -- (5.8930,3.8006) -- (5.9048,3.8006) -- (5.9167,3.8006) -- (5.9285,3.8108) -- (5.9403,3.8900) -- (5.9522,4.0340) -- (5.9640,4.2170) -- (5.9758,4.4060) -- (5.9877,4.5671) -- (5.9995,4.6712) -- (6.0113,4.6617) -- (6.0232,3.8006) -- (6.0350,3.8006) -- (6.0468,3.8006) -- (6.0587,3.8006) -- (6.0705,3.8006) -- (6.0823,3.8006) -- (6.0942,3.8006) -- (6.1060,3.8108) -- (6.1178,3.8900) -- (6.1297,4.0340) -- (6.1415,4.2170) -- (6.1533,4.4060) -- (6.1652,4.5671) -- (6.1770,4.6712) -- (6.1888,4.6617) -- (6.2007,3.8006) -- (6.2125,3.8006) -- (6.2243,3.8006) -- (6.2362,3.8006) -- (6.2480,3.8006) -- (6.2598,3.8006) -- (6.2717,3.8006) -- (6.2835,3.8107) -- (6.2953,3.8888) -- (6.3072,4.0311) -- (6.3190,4.2124) -- (6.3308,4.4005) -- (6.3427,4.5620) -- (6.3545,4.6681) -- (6.3663,4.6920) -- (6.3782,3.8006) -- (6.3900,3.8006) -- (6.4018,3.8006) -- (6.4137,3.8006) -- (6.4255,3.8006) -- (6.4373,3.8006) -- (6.4492,3.8006) -- (6.4610,3.8106) -- (6.4728,3.8877) -- (6.4847,4.0283) -- (6.4965,4.2080) -- (6.5083,4.3951) -- (6.5202,4.5568) -- (6.5320,4.6650) -- (6.5438,4.7006) -- (6.5557,3.8006) -- (6.5675,3.8006) -- (6.5793,3.8006) -- (6.5912,3.8006) -- (6.6030,3.8006) -- (6.6148,3.8006) -- (6.6267,3.8006) -- (6.6385,3.8104) -- (6.6503,3.8865) -- (6.6622,4.0256) -- (6.6740,4.2036) -- (6.6858,4.3897) -- (6.6977,4.5517) -- (6.7095,4.6617) -- (6.7213,4.7006) -- (6.7332,3.8006) -- (6.7450,3.8006) -- (6.7568,3.8006) -- (6.7687,3.8006) -- (6.7805,3.8006) -- (6.7923,3.8006) -- (6.8042,3.8006) -- (6.8160,3.8006) -- (6.8278,3.8390) -- (6.8397,3.9476) -- (6.8515,4.1080) -- (6.8633,4.2927) -- (6.8752,4.4702) -- (6.8870,4.6102) -- (6.8988,4.6889) -- (6.9107,4.2506) -- (6.9225,3.8006) -- (6.9343,3.8006) -- (6.9462,3.8006) -- (6.9580,3.8006) -- (6.9698,3.8006) -- (6.9817,3.8006) -- (6.9935,3.8006) -- (7.0053,3.8101) -- (7.0172,3.8833) -- (7.0290,4.0176) -- (7.0408,4.1907) -- (7.0527,4.3737) -- (7.0645,4.5363) -- (7.0763,4.6513) -- (7.0882,4.6997) -- (7.1000,3.8006) -- (7.1118,3.8006) -- (7.1237,3.8006) -- (7.1355,3.8006) -- (7.1473,3.8006) -- (7.1592,3.8006) -- (7.1710,3.8006) -- (7.1828,3.8006) -- (7.1947,3.8375) -- (7.2065,3.9423) -- (7.2183,4.0976) -- (7.2302,4.2781) -- (7.2420,4.4541) -- (7.2538,4.5966) -- (7.2657,4.6824) -- (7.2775,4.5006) -- (7.2893,3.8006) -- (7.3012,3.8006) -- (7.3130,3.8006) -- (7.3248,3.8006) -- (7.3367,3.8006) -- (7.3485,3.8006) -- (7.3603,3.8006) -- (7.3722,3.8097) -- (7.3840,3.8803) -- (7.3958,4.0101) -- (7.4077,4.1784) -- (7.4195,4.3583) -- (7.4313,4.5209) -- (7.4432,4.6403) -- (7.4550,4.6973) -- (7.4668,3.8764) -- (7.4787,3.8006) -- (7.4905,3.8006) -- (7.5023,3.8006) -- (7.5142,3.8006) -- (7.5260,3.8006) -- (7.5378,3.8006) -- (7.5497,3.8006) -- (7.5615,3.8097) -- (7.5733,3.8803) -- (7.5852,4.0101) -- (7.5970,4.1784) -- (7.6088,4.3583) -- (7.6207,4.5209) -- (7.6325,4.6403) -- (7.6443,4.6973) -- (7.6562,3.9180) -- (7.6680,3.8006) -- (7.6798,3.8006) -- (7.6917,3.8006) -- (7.7035,3.8006) -- (7.7153,3.8006) -- (7.7272,3.8006) -- (7.7390,3.8006) -- (7.7508,3.8094) -- (7.7627,3.8774) -- (7.7745,4.0029) -- (7.7863,4.1666) -- (7.7982,4.3433) -- (7.8100,4.5057) -- (7.8218,4.6287) -- (7.8337,4.6935) -- (7.8455,4.1275) -- (7.8573,3.8006) -- (7.8692,3.8006) -- (7.8810,3.8006) -- (7.8928,3.8006) -- (7.9047,3.8006) -- (7.9165,3.8006) -- (7.9283,3.8006) -- (7.9402,3.8006) -- (7.9520,3.8336) -- (7.9638,3.9278) -- (7.9757,4.0694) -- (7.9875,4.2376) -- (7.9993,4.4077) -- (8.0112,4.5547) -- (8.0230,4.6571) -- (8.0348,4.6998) -- (8.0467,3.8083) -- (8.0585,3.8006) -- (8.0703,3.8006) -- (8.0822,3.8006) -- (8.0940,3.8006) -- (8.1058,3.8006) -- (8.1177,3.8006) -- (8.1295,3.8006) -- (8.1413,3.8087) -- (8.1532,3.8720) -- (8.1650,3.9896) -- (8.1768,4.1445) -- (8.1887,4.3146) -- (8.2005,4.4756) -- (8.2123,4.6043) -- (8.2242,4.6824) -- (8.2360,4.5832) -- (8.2478,3.8006) -- (8.2597,3.8006) -- (8.2715,3.8006) -- (8.2833,3.8006) -- (8.2952,3.8006) -- (8.3070,3.8006) -- (8.3188,3.8006) -- (8.3307,3.8006) -- (8.3425,3.8085) -- (8.3543,3.8704) -- (8.3662,3.9854) -- (8.3780,4.1375) -- (8.3898,4.3055) -- (8.4017,4.4658) -- (8.4135,4.5959) -- (8.4253,4.6778) -- (8.4372,4.6735) -- (8.4490,3.8006) -- (8.4608,3.8006) -- (8.4727,3.8006) -- (8.4845,3.8006) -- (8.4963,3.8006) -- (8.5082,3.8006) -- (8.5200,3.8006) -- (8.5318,3.8006) -- (8.5437,3.8113) -- (8.5555,3.8701) -- (8.5673,3.9800) -- (8.5792,4.1262) -- (8.5910,4.2892) -- (8.6028,4.4473) -- (8.6147,4.5793) -- (8.6265,4.6676) -- (8.6383,4.7005) -- (8.6502,3.8037) -- (8.6620,3.8037) -- (8.6738,3.8037) -- (8.6857,3.8037) -- (8.6975,3.8037) -- (8.7093,3.8037) -- (8.7212,3.8037) -- (8.7330,3.8037) -- (8.7448,3.9023) -- (8.7567,3.9250) -- (8.7685,3.9901) -- (8.7803,4.0893) -- (8.7922,4.2098) -- (8.8040,4.3360) -- (8.8158,4.4516) -- (8.8277,4.5417) -- (8.8395,4.5948) -- (8.8513,4.4924) -- (8.8632,3.9023) -- (8.8750,3.9023) -- (8.8868,3.9023) -- (8.8987,3.9023) -- (8.9105,3.9023) -- (8.9223,3.9023) -- (8.9342,3.9023) -- (8.9460,3.9023) -- (8.9578,3.9023) -- (8.9697,3.9408) -- (8.9815,3.9620) -- (8.9933,4.0021) -- (9.0052,4.0563) -- (9.0170,4.1183) -- (9.0288,4.1808) -- (9.0407,4.2366) -- (9.0525,4.2791) -- (9.0643,4.3034) -- (9.0762,4.2242) -- (9.0880,3.9380) -- (9.0998,3.9380) -- (9.1117,3.9380) -- (9.1235,3.9380) -- (9.1353,3.9380) -- (9.1472,3.9380) -- (9.1590,3.9380) -- (9.1708,3.9380) -- (9.1827,3.9380) -- (9.1945,3.9367) -- (9.2063,3.9535) -- (9.2182,3.9854) -- (9.2300,4.0289) -- (9.2418,4.0794) -- (9.2537,4.1314) -- (9.2655,4.1793) -- (9.2773,4.2181) -- (9.2892,4.2436) -- (9.3010,4.2529) -- (9.3128,3.9423) -- (9.3247,3.9346) -- (9.3365,3.9346) -- (9.3483,3.9346) -- (9.3602,3.9346) -- (9.3720,3.9346) -- (9.3838,3.9346) -- (9.3957,3.9346) -- (9.4075,3.9346) -- (9.4193,3.9346) -- (9.4312,3.9374) -- (9.4430,3.9529) -- (9.4548,3.9824) -- (9.4667,4.0230) -- (9.4785,4.0706) -- (9.4903,4.1204) -- (9.5022,4.1674) -- (9.5140,4.2071) -- (9.5258,4.2353) -- (9.5377,4.2493) -- (9.5495,4.0812) -- (9.5613,3.9354) -- (9.5732,3.9354) -- (9.5850,3.9354) -- (9.5968,3.9354) -- (9.6087,3.9354) -- (9.6205,3.9354) -- (9.6323,3.9354) -- (9.6442,3.9354) -- (9.6560,3.9354) -- (9.6678,3.9374) -- (9.6797,3.9521) -- (9.6915,3.9800) -- (9.7033,4.0186) -- (9.7152,4.0641) -- (9.7270,4.1124) -- (9.7388,4.1589) -- (9.7507,4.1992) -- (9.7625,4.2295) -- (9.7743,4.2470) -- (9.7862,4.2121) -- (9.7980,3.9356) -- (9.8098,3.9356) -- (9.8217,3.9356) -- (9.8335,3.9356) -- (9.8453,3.9356) -- (9.8572,3.9356) -- (9.8690,3.9356) -- (9.8808,3.9356) -- (9.8927,3.9356) -- (9.9045,3.9356) -- (9.9163,3.9373) -- (9.9282,3.9512) -- (9.9400,3.9776) -- (9.9518,4.0143) -- (9.9637,4.0580) -- (9.9755,4.1049) -- (9.9873,4.1506) -- (9.9992,4.1913) -- (10.0110,4.2232) -- (10.0228,4.2436) -- (10.0347,4.2506) -- (10.0465,3.9498) -- (10.0583,3.9356) -- (10.0702,3.9356) -- (10.0820,3.9356) -- (10.0938,3.9356) -- (10.1057,3.9356) -- (10.1175,3.9356) -- (10.1293,3.9356) -- (10.1412,3.9356) -- (10.1530,3.9356) -- (10.1648,3.8006) -- (10.1767,3.8184) -- (10.1885,3.8703) -- (10.2003,3.9516) -- (10.2122,4.0555) -- (10.2240,4.1727) -- (10.2358,4.2930) -- (10.2477,4.4060) -- (10.2595,4.5019) -- (10.2713,4.5722) -- (10.2832,4.6108) -- (10.2950,4.4444) -- (10.3068,3.8006) -- (10.3187,3.8006) -- (10.3305,3.8006) -- (10.3423,3.8006) -- (10.3542,3.8006) -- (10.3660,3.8006) -- (10.3778,3.8006) -- (10.3897,3.8006) -- (10.4015,3.8006) -- (10.4133,3.8006) -- (10.4252,3.8006) -- (10.4370,3.8177) -- (10.4488,3.8676) -- (10.4607,3.9461) -- (10.4725,4.0466) -- (10.4843,4.1607) -- (10.4962,4.2787) -- (10.5080,4.3908) -- (10.5198,4.4875) -- (10.5317,4.5607) -- (10.5435,4.6043) -- (10.5553,4.5816) -- (10.5672,3.8006) -- (10.5790,3.8006) -- (10.5908,3.8006) -- (10.6027,3.8006) -- (10.6145,3.8006) -- (10.6263,3.8006) -- (10.6382,3.8006) -- (10.6500,3.8006) -- (10.6618,3.8006) -- (10.6737,3.8006) -- (10.6855,3.8006) -- (10.6973,3.8173) -- (10.7092,3.8661) -- (10.7210,3.9430) -- (10.7328,4.0416) -- (10.7447,4.1540) -- (10.7565,4.2709) -- (10.7683,4.3828) -- (10.7802,4.4806) -- (10.7920,4.5562) -- (10.8038,4.6034) -- (10.8157,4.6185) -- (10.8275,3.8345) -- (10.8393,3.8006) -- (10.8512,3.8006) -- (10.8630,3.8006) -- (10.8748,3.8006) -- (10.8867,3.8006) -- (10.8985,3.8006) -- (10.9103,3.8006) -- (10.9222,3.8006) -- (10.9340,3.8006) -- (10.9458,3.8006) -- (10.9577,3.8173) -- (10.9695,3.8659) -- (10.9813,3.9425) -- (10.9932,4.0410) -- (11.0050,4.1533) -- (11.0168,4.2703) -- (11.0287,4.3826) -- (11.0405,4.4811) -- (11.0523,4.5577) -- (11.0642,4.6063) -- (11.0760,4.6230) -- (11.0878,3.8856) -- (11.0997,3.8006) -- (11.1115,3.8006) -- (11.1233,3.8006) -- (11.1352,3.8006) -- (11.1470,3.8006) -- (11.1588,3.8006) -- (11.1707,3.8006) -- (11.1825,3.8006) -- (11.1943,3.8006) -- (11.2062,3.8006) -- (11.2180,3.8047) -- (11.2298,3.8373) -- (11.2417,3.8999) -- (11.2535,3.9876) -- (11.2653,4.0933) -- (11.2772,4.2086) -- (11.2890,4.3244) -- (11.3008,4.4314) -- (11.3127,4.5212) -- (11.3245,4.5866) -- (11.3363,4.6223) -- (11.3482,4.4664) -- (11.3600,3.8006) -- (11.3718,3.8006) -- (11.3837,3.8006) -- (11.3955,3.8006) -- (11.4073,3.8006) -- (11.4192,3.8006) -- (11.4310,3.8006) -- (11.4428,3.8006) -- (11.4547,3.8006) -- (11.4665,3.8006) -- (11.4783,3.8006) -- (11.4902,3.8169) -- (11.5020,3.8645) -- (11.5138,3.9397) -- (11.5257,4.0366) -- (11.5375,4.1477) -- (11.5493,4.2642) -- (11.5612,4.3771) -- (11.5730,4.4775) -- (11.5848,4.5575) -- (11.5967,4.6110) -- (11.6085,4.6338) -- (11.6203,4.0580) -- (11.6322,3.8006) -- (11.6440,3.8006) -- (11.6558,3.8006) -- (11.6677,3.8006) -- (11.6795,3.8006) -- (11.6913,3.8006) -- (11.7032,3.8006) -- (11.7150,3.8006) -- (11.7268,3.8006) -- (11.7387,3.8006) -- (11.7505,3.8006) -- (11.7623,3.8168) -- (11.7742,3.8643) -- (11.7860,3.9392) -- (11.7978,4.0359) -- (11.8097,4.1468) -- (11.8215,4.2634) -- (11.8333,4.3766) -- (11.8452,4.4776) -- (11.8570,4.5586) -- (11.8688,4.6133) -- (11.8807,4.6376) -- (11.8925,4.1112) -- (11.9043,3.8006) -- (11.9162,3.8006) -- (11.9280,3.8006) -- (11.9398,3.8006) -- (11.9517,3.8006) -- (11.9635,3.8006) -- (11.9753,3.8006) -- (11.9872,3.8006) -- (11.9990,3.8006) -- (12.0108,3.8006) -- (12.0227,3.8006) -- (12.0345,3.8166) -- (12.0463,3.8633) -- (12.0582,3.9371) -- (12.0700,4.0326) -- (12.0818,4.1423) -- (12.0937,4.2579) -- (12.1055,4.3707) -- (12.1173,4.4720) -- (12.1292,4.5541) -- (12.1410,4.6108) -- (12.1528,4.6378) -- (12.1647,4.2202) -- (12.1765,3.8006) -- (12.1883,3.8006) -- (12.2002,3.8006) -- (12.2120,3.8006) -- (12.2238,3.8006) -- (12.2357,3.8006) -- (12.2475,3.8006) -- (12.2593,3.8006) -- (12.2712,3.8006) -- (12.2830,3.8006) -- (12.2948,3.9046) -- (12.3067,3.9046) -- (12.3185,3.9046) -- (12.3303,3.9046) -- (12.3422,3.9046) -- (12.3540,3.9046) -- (12.3658,3.9046) -- (12.3777,3.9046) -- (12.3895,3.9046) -- (12.4013,3.9046) -- (12.4132,3.9046) -- (12.4250,3.9046) -- (12.4368,3.9046) -- (12.4487,3.9046) -- (12.4605,3.9046) -- (12.4723,3.9046) -- (12.4842,3.9046) -- (12.4960,3.9046) -- (12.5078,3.9046) -- (12.5197,3.9046) -- (12.5315,3.9046) -- (12.5433,3.9046) -- (12.5552,3.9046) -- (12.5670,5.1300) -- (12.5788,5.1300) -- (12.5907,5.1300) -- (12.6025,5.1300) -- (12.6143,5.1300) -- (12.6262,5.1300) -- (12.6380,5.1300) -- (12.6498,5.1300) -- (12.6617,5.1300) -- (12.6735,5.1300) -- (12.6853,5.1300) -- (12.6972,5.1300) -- (12.7090,5.1300) -- (12.7208,5.1300) -- (12.7327,5.1300) -- (12.7445,5.1300) -- (12.7563,5.1300) -- (12.7682,5.1300) -- (12.7800,5.1300) -- (12.7918,5.1300) -- (12.8037,5.1300) -- (12.8155,5.1300) -- (12.8273,5.1300) -- (12.8392,5.1300) -- (12.8510,5.2747) -- (12.8628,5.2747) -- (12.8747,5.2747) -- (12.8865,5.2747) -- (12.8983,5.2747) -- (12.9102,5.2747) -- (12.9220,5.2747) -- (12.9338,5.2747) -- (12.9457,5.2747) -- (12.9575,5.2747) -- (12.9693,5.2747) -- (12.9812,5.2747) -- (12.9930,5.2747) -- (13.0048,5.2747) -- (13.0167,5.2747) -- (13.0285,5.2747) -- (13.0403,5.2747) -- (13.0522,5.2747) -- (13.0640,5.2747) -- (13.0758,5.2747) -- (13.0877,5.2747) -- (13.0995,5.2747) -- (13.1113,5.2747) -- (13.1232,5.2962) -- (13.1350,5.2962) -- (13.1468,5.2962) -- (13.1587,5.2962) -- (13.1705,5.2962) -- (13.1823,5.2962) -- (13.1942,5.2962) -- (13.2060,5.2962) -- (13.2178,5.2962) -- (13.2297,5.2962) -- (13.2415,5.2962) -- (13.2533,5.2962) -- (13.2652,5.2962) -- (13.2770,5.2962) -- (13.2888,5.2962) -- (13.3007,5.2962) -- (13.3125,5.2962) -- (13.3243,5.2962) -- (13.3362,5.2962) -- (13.3480,5.2962) -- (13.3598,5.2962) -- (13.3717,5.2962) -- (13.3835,5.2962) -- (13.3953,5.2998) -- (13.4072,5.2998) -- (13.4190,5.2998) -- (13.4308,5.2998) -- (13.4427,5.2998) -- (13.4545,5.2998) -- (13.4663,5.2998) -- (13.4782,5.2998) -- (13.4900,5.2998) -- (13.5018,5.2998) -- (13.5137,5.2998) -- (13.5255,5.2998) -- (13.5373,5.2998) -- (13.5492,5.2998) -- (13.5610,5.2998) -- (13.5728,5.2998) -- (13.5847,5.2998) -- (13.5965,5.2998) -- (13.6083,5.2998) -- (13.6202,5.2998) -- (13.6320,5.2998) -- (13.6438,5.2998) -- (13.6557,5.2998) -- (13.6675,5.3000) -- (13.6793,5.3000) -- (13.6912,5.3000) -- (13.7030,5.3000) -- (13.7148,5.3000) -- (13.7267,5.3000) -- (13.7385,5.3000) -- (13.7503,5.3000) -- (13.7622,5.3000) -- (13.7740,5.3000) -- (13.7858,5.3000) -- (13.7977,5.3000) -- (13.8095,5.3000) -- (13.8213,5.3000) -- (13.8332,5.3000) -- (13.8450,5.3000) -- (13.8568,5.3000) -- (13.8687,5.3000) -- (13.8805,5.3000) -- (13.8923,5.3000) -- (13.9042,5.3000) -- (13.9160,5.3000) -- (13.9278,5.3000) -- (13.9397,5.3000) -- (13.9515,5.3000) -- (13.9633,5.3000) -- (13.9752,5.3000) -- (13.9870,5.3000) -- (13.9988,5.3000) -- (14.0107,5.3000) -- (14.0225,5.3000) -- (14.0343,5.3000) -- (14.0462,5.3000) -- (14.0580,5.3000) -- (14.0698,5.3000) -- (14.0817,5.3000) -- (14.0935,5.3000) -- (14.1053,5.3000) -- (14.1172,5.3000) -- (14.1290,5.3000) -- (14.1408,5.3000) -- (14.1527,5.3000) -- (14.1645,5.3000) -- (14.1763,5.3000) -- (14.1882,5.3000) -- (14.2000,5.3000);
\draw[Examplevel,line width=.45pt] (0.0000,3.8000) -- (0.0118,3.8000) -- (0.0237,3.8000) -- (0.0355,3.8000) -- (0.0473,3.8000) -- (0.0592,3.8000) -- (0.0710,3.8000) -- (0.0828,3.8000) -- (0.0947,3.8000) -- (0.1065,3.8000) -- (0.1183,3.8000) -- (0.1302,3.8000) -- (0.1420,3.8000) -- (0.1538,3.8000) -- (0.1657,3.8000) -- (0.1775,3.8000) -- (0.1893,3.8000) -- (0.2012,3.8000) -- (0.2130,3.8000) -- (0.2248,3.8000) -- (0.2367,3.8000) -- (0.2485,3.8000) -- (0.2603,3.8000) -- (0.2722,3.8000) -- (0.2840,3.8000) -- (0.2958,3.8000) -- (0.3077,3.8000) -- (0.3195,3.8000) -- (0.3313,3.8000) -- (0.3432,3.8000) -- (0.3550,3.8000) -- (0.3668,3.8000) -- (0.3787,3.8000) -- (0.3905,3.8000) -- (0.4023,3.8000) -- (0.4142,3.8000) -- (0.4260,3.8000) -- (0.4378,3.8000) -- (0.4497,3.8000) -- (0.4615,3.8000) -- (0.4733,3.8000) -- (0.4852,3.8000) -- (0.4970,3.8000) -- (0.5088,3.8000) -- (0.5207,3.8000) -- (0.5325,3.8000) -- (0.5443,3.8000) -- (0.5562,3.8000) -- (0.5680,3.8000) -- (0.5798,3.8000) -- (0.5917,3.8000) -- (0.6035,3.8000) -- (0.6153,3.8000) -- (0.6272,3.8000) -- (0.6390,3.8000) -- (0.6508,3.8000) -- (0.6627,3.8000) -- (0.6745,3.8000) -- (0.6863,3.8000) -- (0.6982,3.8000) -- (0.7100,3.8000) -- (0.7218,3.8000) -- (0.7337,3.8000) -- (0.7455,3.8000) -- (0.7573,3.8000) -- (0.7692,3.8000) -- (0.7810,3.8000) -- (0.7928,3.8000) -- (0.8047,3.8000) -- (0.8165,3.8000) -- (0.8283,3.8000) -- (0.8402,3.8000) -- (0.8520,3.8000) -- (0.8638,3.8000) -- (0.8757,3.8000) -- (0.8875,3.8000) -- (0.8993,3.8000) -- (0.9112,3.8000) -- (0.9230,3.8000) -- (0.9348,3.8000) -- (0.9467,3.8000) -- (0.9585,3.8000) -- (0.9703,3.8000) -- (0.9822,3.8000) -- (0.9940,3.8000) -- (1.0058,3.8000) -- (1.0177,3.8000) -- (1.0295,3.8000) -- (1.0413,3.8000) -- (1.0532,3.8000) -- (1.0650,3.8000) -- (1.0768,3.8000) -- (1.0887,3.8000) -- (1.1005,3.8000) -- (1.1123,3.8000) -- (1.1242,3.8000) -- (1.1360,3.8000) -- (1.1478,3.8000) -- (1.1597,3.8000) -- (1.1715,3.8000) -- (1.1833,3.8000) -- (1.1952,3.8000) -- (1.2070,3.8000) -- (1.2188,3.8000) -- (1.2307,3.8000) -- (1.2425,3.8000) -- (1.2543,3.8000) -- (1.2662,3.8000) -- (1.2780,3.8000) -- (1.2898,3.8000) -- (1.3017,3.8000) -- (1.3135,3.8000) -- (1.3253,3.8000) -- (1.3372,3.8000) -- (1.3490,3.8000) -- (1.3608,3.8000) -- (1.3727,3.8000) -- (1.3845,3.8000) -- (1.3963,3.8000) -- (1.4082,3.8000) -- (1.4200,3.8000) -- (1.4318,3.8000) -- (1.4437,3.8000) -- (1.4555,3.8000) -- (1.4673,3.8000) -- (1.4792,3.8000) -- (1.4910,3.8000) -- (1.5028,3.8000) -- (1.5147,3.8000) -- (1.5265,3.8000) -- (1.5383,3.8000) -- (1.5502,3.8000) -- (1.5620,3.8000) -- (1.5738,3.8000) -- (1.5857,3.8000) -- (1.5975,3.8000) -- (1.6093,3.8000) -- (1.6212,3.8000) -- (1.6330,3.8000) -- (1.6448,3.8000) -- (1.6567,3.8000) -- (1.6685,3.8000) -- (1.6803,3.8000) -- (1.6922,3.8000) -- (1.7040,3.8000) -- (1.7158,3.8000) -- (1.7277,3.8000) -- (1.7395,3.8000) -- (1.7513,3.8000) -- (1.7632,3.8000) -- (1.7750,3.8000) -- (1.7868,3.8000) -- (1.7987,3.8000) -- (1.8105,3.8000) -- (1.8223,3.8000) -- (1.8342,3.8000) -- (1.8460,3.8000) -- (1.8578,3.8000) -- (1.8697,3.8000) -- (1.8815,3.8000) -- (1.8933,3.8000) -- (1.9052,3.8000) -- (1.9170,3.8000) -- (1.9288,3.8000) -- (1.9407,3.8000) -- (1.9525,3.8000) -- (1.9643,3.8000) -- (1.9762,3.8000) -- (1.9880,3.8000) -- (1.9998,3.8000) -- (2.0117,3.8000) -- (2.0235,3.8000) -- (2.0353,3.8000) -- (2.0472,3.8000) -- (2.0590,3.8000) -- (2.0708,3.8000) -- (2.0827,3.8000) -- (2.0945,3.8000) -- (2.1063,3.8000) -- (2.1182,3.8000) -- (2.1300,3.8000) -- (2.1418,3.8000) -- (2.1537,3.8000) -- (2.1655,3.8000) -- (2.1773,3.8000) -- (2.1892,3.8000) -- (2.2010,3.8000) -- (2.2128,3.8000) -- (2.2247,3.8000) -- (2.2365,3.8000) -- (2.2483,3.8000) -- (2.2602,3.8000) -- (2.2720,3.8000) -- (2.2838,3.8000) -- (2.2957,3.8000) -- (2.3075,3.8000) -- (2.3193,3.8000) -- (2.3312,3.8000) -- (2.3430,3.8000) -- (2.3548,3.8000) -- (2.3667,3.8000) -- (2.3785,3.8000) -- (2.3903,3.8000) -- (2.4022,3.8000) -- (2.4140,3.8000) -- (2.4258,3.8000) -- (2.4377,3.8000) -- (2.4495,3.8000) -- (2.4613,3.8000) -- (2.4732,3.8000) -- (2.4850,3.8000) -- (2.4968,3.9087) -- (2.5087,3.9081) -- (2.5205,3.9079) -- (2.5323,3.9082) -- (2.5442,3.9088) -- (2.5560,3.9097) -- (2.5678,3.9104) -- (2.5797,3.9108) -- (2.5915,3.9111) -- (2.6033,3.9113) -- (2.6152,3.9107) -- (2.6270,3.9076) -- (2.6388,3.9078) -- (2.6507,3.9078) -- (2.6625,3.9078) -- (2.6743,3.9170) -- (2.6862,3.9572) -- (2.6980,4.0336) -- (2.7098,4.1342) -- (2.7217,4.2442) -- (2.7335,4.3485) -- (2.7453,4.4353) -- (2.7572,4.4987) -- (2.7690,4.5375) -- (2.7808,4.5534) -- (2.7927,4.2732) -- (2.8045,3.9079) -- (2.8163,3.9092) -- (2.8282,3.9102) -- (2.8400,3.9109) -- (2.8518,3.8684) -- (2.8637,3.9285) -- (2.8755,4.0989) -- (2.8873,4.3412) -- (2.8992,4.5947) -- (2.9110,4.7998) -- (2.9228,4.9291) -- (2.9347,4.9928) -- (2.9465,5.0127) -- (2.9583,4.8421) -- (2.9702,3.8653) -- (2.9820,3.8661) -- (2.9938,3.8668) -- (3.0057,3.8673) -- (3.0175,3.8677) -- (3.0293,3.8480) -- (3.0412,3.9209) -- (3.0530,4.1255) -- (3.0648,4.4095) -- (3.0767,4.6904) -- (3.0885,4.8957) -- (3.1003,5.0069) -- (3.1122,5.0512) -- (3.1240,5.0566) -- (3.1358,4.2170) -- (3.1477,3.8459) -- (3.1595,3.8465) -- (3.1713,3.8469) -- (3.1832,3.8472) -- (3.1950,3.8474) -- (3.2068,3.8475) -- (3.2187,3.8451) -- (3.2305,4.0085) -- (3.2423,4.2949) -- (3.2542,4.6156) -- (3.2660,4.8694) -- (3.2778,5.0111) -- (3.2897,5.0667) -- (3.3015,5.0758) -- (3.3133,4.4718) -- (3.3252,3.8227) -- (3.3370,3.8230) -- (3.3488,3.8232) -- (3.3607,3.8234) -- (3.3725,3.8235) -- (3.3843,3.8235) -- (3.3962,3.8170) -- (3.4080,3.9043) -- (3.4198,4.1462) -- (3.4317,4.4729) -- (3.4435,4.7749) -- (3.4553,4.9698) -- (3.4672,5.0570) -- (3.4790,5.0813) -- (3.4908,5.0618) -- (3.5027,3.8160) -- (3.5145,3.8163) -- (3.5263,3.8165) -- (3.5382,3.8166) -- (3.5500,3.8167) -- (3.5618,3.8168) -- (3.5737,3.8167) -- (3.5855,3.8354) -- (3.5973,4.0089) -- (3.6092,4.3110) -- (3.6210,4.6437) -- (3.6328,4.8979) -- (3.6447,5.0315) -- (3.6565,5.0790) -- (3.6683,5.0821) -- (3.6802,4.1358) -- (3.6920,3.8123) -- (3.7038,3.8124) -- (3.7157,3.8125) -- (3.7275,3.8126) -- (3.7393,3.8127) -- (3.7512,3.8127) -- (3.7630,3.8094) -- (3.7748,3.9003) -- (3.7867,4.1519) -- (3.7985,4.4892) -- (3.8103,4.7957) -- (3.8222,4.9872) -- (3.8340,5.0681) -- (3.8458,5.0875) -- (3.8577,4.9926) -- (3.8695,3.8089) -- (3.8813,3.8090) -- (3.8932,3.8091) -- (3.9050,3.8092) -- (3.9168,3.8092) -- (3.9287,3.8093) -- (3.9405,3.8092) -- (3.9523,3.8053) -- (3.9642,3.8970) -- (3.9760,4.1508) -- (3.9878,4.4909) -- (3.9997,4.7994) -- (4.0115,4.9912) -- (4.0233,5.0714) -- (4.0352,5.0901) -- (4.0470,4.9948) -- (4.0588,3.8050) -- (4.0707,3.8051) -- (4.0825,3.8052) -- (4.0943,3.8052) -- (4.1062,3.8052) -- (4.1180,3.8052) -- (4.1298,3.8052) -- (4.1417,3.8274) -- (4.1535,4.0064) -- (4.1653,4.3201) -- (4.1772,4.6712) -- (4.1890,4.9494) -- (4.2008,5.1060) -- (4.2127,5.1676) -- (4.2245,5.1747) -- (4.2363,4.0385) -- (4.2482,3.8040) -- (4.2600,3.8041) -- (4.2718,3.8041) -- (4.2837,3.8041) -- (4.2955,3.8041) -- (4.3073,3.8041) -- (4.3192,3.8041) -- (4.3310,3.8261) -- (4.3428,4.0057) -- (4.3547,4.3206) -- (4.3665,4.6741) -- (4.3783,4.9560) -- (4.3902,5.1164) -- (4.4020,5.1803) -- (4.4138,5.1883) -- (4.4257,4.0391) -- (4.4375,3.8027) -- (4.4493,3.8027) -- (4.4612,3.8028) -- (4.4730,3.8028) -- (4.4848,3.8028) -- (4.4967,3.8027) -- (4.5085,3.8028) -- (4.5203,3.8261) -- (4.5322,4.0103) -- (4.5440,4.3320) -- (4.5558,4.6890) -- (4.5677,4.9677) -- (4.5795,5.1208) -- (4.5913,5.1782) -- (4.6032,5.1814) -- (4.6150,3.8208) -- (4.6268,3.8021) -- (4.6387,3.8021) -- (4.6505,3.8021) -- (4.6623,3.8021) -- (4.6742,3.8021) -- (4.6860,3.8021) -- (4.6978,3.8020) -- (4.7097,3.9004) -- (4.7215,4.1722) -- (4.7333,4.5353) -- (4.7452,4.8647) -- (4.7570,5.0721) -- (4.7688,5.1614) -- (4.7807,5.1808) -- (4.7925,4.5692) -- (4.8043,3.8019) -- (4.8162,3.8019) -- (4.8280,3.8019) -- (4.8398,3.8019) -- (4.8517,3.8019) -- (4.8635,3.8019) -- (4.8753,3.8017) -- (4.8872,3.9054) -- (4.8990,4.1870) -- (4.9108,4.5407) -- (4.9227,4.8147) -- (4.9345,4.9342) -- (4.9463,4.9541) -- (4.9582,4.9423) -- (4.9700,3.9525) -- (4.9818,3.8017) -- (4.9937,3.8017) -- (5.0055,3.8017) -- (5.0173,3.8017) -- (5.0292,3.8017) -- (5.0410,3.8017) -- (5.0528,3.8017) -- (5.0647,3.9080) -- (5.0765,4.1922) -- (5.0883,4.5272) -- (5.1002,4.7404) -- (5.1120,4.7814) -- (5.1238,4.7579) -- (5.1357,4.7364) -- (5.1475,3.8177) -- (5.1593,3.8016) -- (5.1712,3.8016) -- (5.1830,3.8017) -- (5.1948,3.8017) -- (5.2067,3.8017) -- (5.2185,3.8017) -- (5.2303,3.8290) -- (5.2422,4.0360) -- (5.2540,4.3644) -- (5.2658,4.6376) -- (5.2777,4.7427) -- (5.2895,4.7517) -- (5.3013,4.7454) -- (5.3132,4.5582) -- (5.3250,3.8015) -- (5.3368,3.8016) -- (5.3487,3.8016) -- (5.3605,3.8016) -- (5.3723,3.8016) -- (5.3842,3.8016) -- (5.3960,3.8016) -- (5.4078,3.9094) -- (5.4197,4.1959) -- (5.4315,4.5260) -- (5.4433,4.7295) -- (5.4552,4.7831) -- (5.4670,4.7848) -- (5.4788,4.7761) -- (5.4907,3.8012) -- (5.5025,3.8015) -- (5.5143,3.8015) -- (5.5262,3.8016) -- (5.5380,3.8016) -- (5.5498,3.8016) -- (5.5617,3.8016) -- (5.5735,3.8016) -- (5.5853,3.9079) -- (5.5972,4.1909) -- (5.6090,4.5178) -- (5.6208,4.7200) -- (5.6327,4.7726) -- (5.6445,4.7736) -- (5.6563,4.7653) -- (5.6682,3.8195) -- (5.6800,3.8015) -- (5.6918,3.8015) -- (5.7037,3.8015) -- (5.7155,3.8015) -- (5.7273,3.8015) -- (5.7392,3.8015) -- (5.7510,3.8282) -- (5.7628,4.0302) -- (5.7747,4.3547) -- (5.7865,4.6357) -- (5.7983,4.7567) -- (5.8102,4.7743) -- (5.8220,4.7704) -- (5.8338,4.6875) -- (5.8457,3.8015) -- (5.8575,3.8015) -- (5.8693,3.8015) -- (5.8812,3.8015) -- (5.8930,3.8015) -- (5.9048,3.8015) -- (5.9167,3.8015) -- (5.9285,3.8278) -- (5.9403,4.0274) -- (5.9522,4.3510) -- (5.9640,4.6388) -- (5.9758,4.7730) -- (5.9877,4.7991) -- (5.9995,4.7977) -- (6.0113,4.7521) -- (6.0232,3.8014) -- (6.0350,3.8015) -- (6.0468,3.8015) -- (6.0587,3.8015) -- (6.0705,3.8015) -- (6.0823,3.8015) -- (6.0942,3.8015) -- (6.1060,3.8278) -- (6.1178,4.0275) -- (6.1297,4.3523) -- (6.1415,4.6444) -- (6.1533,4.7854) -- (6.1652,4.8161) -- (6.1770,4.8162) -- (6.1888,4.7698) -- (6.2007,3.8014) -- (6.2125,3.8015) -- (6.2243,3.8015) -- (6.2362,3.8015) -- (6.2480,3.8015) -- (6.2598,3.8015) -- (6.2717,3.8015) -- (6.2835,3.8275) -- (6.2953,4.0248) -- (6.3072,4.3486) -- (6.3190,4.6477) -- (6.3308,4.8029) -- (6.3427,4.8438) -- (6.3545,4.8476) -- (6.3663,4.8288) -- (6.3782,3.8014) -- (6.3900,3.8015) -- (6.4018,3.8015) -- (6.4137,3.8015) -- (6.4255,3.8015) -- (6.4373,3.8015) -- (6.4492,3.8015) -- (6.4610,3.8271) -- (6.4728,4.0221) -- (6.4847,4.3444) -- (6.4965,4.6489) -- (6.5083,4.8161) -- (6.5202,4.8663) -- (6.5320,4.8738) -- (6.5438,4.8644) -- (6.5557,3.8014) -- (6.5675,3.8015) -- (6.5793,3.8015) -- (6.5912,3.8015) -- (6.6030,3.8015) -- (6.6148,3.8015) -- (6.6267,3.8015) -- (6.6385,3.8268) -- (6.6503,4.0196) -- (6.6622,4.3420) -- (6.6740,4.6576) -- (6.6858,4.8456) -- (6.6977,4.9109) -- (6.7095,4.9234) -- (6.7213,4.9146) -- (6.7332,3.8014) -- (6.7450,3.8015) -- (6.7568,3.8015) -- (6.7687,3.8015) -- (6.7805,3.8015) -- (6.7923,3.8015) -- (6.8042,3.8015) -- (6.8160,3.8015) -- (6.8278,3.8997) -- (6.8397,4.1613) -- (6.8515,4.4633) -- (6.8633,4.6423) -- (6.8752,4.6714) -- (6.8870,4.6595) -- (6.8988,4.6502) -- (6.9107,4.3197) -- (6.9225,3.8014) -- (6.9343,3.8015) -- (6.9462,3.8015) -- (6.9580,3.8015) -- (6.9698,3.8015) -- (6.9817,3.8015) -- (6.9935,3.8015) -- (7.0053,3.8258) -- (7.0172,4.0106) -- (7.0290,4.3140) -- (7.0408,4.5915) -- (7.0527,4.7247) -- (7.0645,4.7469) -- (7.0763,4.7433) -- (7.0882,4.7342) -- (7.1000,3.8012) -- (7.1118,3.8015) -- (7.1237,3.8015) -- (7.1355,3.8015) -- (7.1473,3.8015) -- (7.1592,3.8015) -- (7.1710,3.8015) -- (7.1828,3.8015) -- (7.1947,3.8960) -- (7.2065,4.1511) -- (7.2183,4.4601) -- (7.2302,4.6730) -- (7.2420,4.7406) -- (7.2538,4.7443) -- (7.2657,4.7384) -- (7.2775,4.5728) -- (7.2893,3.8014) -- (7.3012,3.8015) -- (7.3130,3.8015) -- (7.3248,3.8015) -- (7.3367,3.8015) -- (7.3485,3.8015) -- (7.3603,3.8015) -- (7.3722,3.8249) -- (7.3840,4.0031) -- (7.3958,4.2981) -- (7.4077,4.5743) -- (7.4195,4.7143) -- (7.4313,4.7415) -- (7.4432,4.7393) -- (7.4550,4.7318) -- (7.4668,3.9272) -- (7.4787,3.8015) -- (7.4905,3.8015) -- (7.5023,3.8015) -- (7.5142,3.8015) -- (7.5260,3.8015) -- (7.5378,3.8015) -- (7.5497,3.8015) -- (7.5615,3.8249) -- (7.5733,4.0031) -- (7.5852,4.2981) -- (7.5970,4.5743) -- (7.6088,4.7143) -- (7.6207,4.7415) -- (7.6325,4.7394) -- (7.6443,4.7318) -- (7.6562,3.9904) -- (7.6680,3.8015) -- (7.6798,3.8015) -- (7.6917,3.8015) -- (7.7035,3.8015) -- (7.7153,3.8015) -- (7.7272,3.8015) -- (7.7390,3.8015) -- (7.7508,3.8240) -- (7.7627,3.9959) -- (7.7745,4.2831) -- (7.7863,4.5587) -- (7.7982,4.7065) -- (7.8100,4.7401) -- (7.8218,4.7398) -- (7.8337,4.7337) -- (7.8455,4.2465) -- (7.8573,3.8015) -- (7.8692,3.8015) -- (7.8810,3.8015) -- (7.8928,3.8015) -- (7.9047,3.8015) -- (7.9165,3.8015) -- (7.9283,3.8015) -- (7.9402,3.8015) -- (7.9520,3.8861) -- (7.9638,4.1179) -- (7.9757,4.4129) -- (7.9875,4.6430) -- (7.9993,4.7449) -- (8.0112,4.7697) -- (8.0230,4.7733) -- (8.0348,4.7677) -- (8.0467,3.8162) -- (8.0585,3.8015) -- (8.0703,3.8015) -- (8.0822,3.8015) -- (8.0940,3.8015) -- (8.1058,3.8015) -- (8.1177,3.8015) -- (8.1295,3.8015) -- (8.1413,3.8224) -- (8.1532,3.9843) -- (8.1650,4.2751) -- (8.1768,4.6219) -- (8.1887,4.9343) -- (8.2005,5.1554) -- (8.2123,5.2821) -- (8.2242,5.3368) -- (8.2360,5.1707) -- (8.2478,3.8015) -- (8.2597,3.8015) -- (8.2715,3.8015) -- (8.2833,3.8015) -- (8.2952,3.8015) -- (8.3070,3.8015) -- (8.3188,3.8015) -- (8.3307,3.8015) -- (8.3425,3.8219) -- (8.3543,3.9793) -- (8.3662,4.2527) -- (8.3780,4.5458) -- (8.3898,4.7539) -- (8.4017,4.8519) -- (8.4135,4.8867) -- (8.4253,4.8955) -- (8.4372,4.8624) -- (8.4490,3.8015) -- (8.4608,3.8015) -- (8.4727,3.8015) -- (8.4845,3.8015) -- (8.4963,3.8015) -- (8.5082,3.8015) -- (8.5200,3.8015) -- (8.5318,3.8015) -- (8.5437,3.8289) -- (8.5555,3.9756) -- (8.5673,4.2066) -- (8.5792,4.3785) -- (8.5910,4.3876) -- (8.6028,4.3412) -- (8.6147,4.3269) -- (8.6265,4.3225) -- (8.6383,4.3190) -- (8.6502,3.8055) -- (8.6620,3.8087) -- (8.6738,3.8093) -- (8.6857,3.8093) -- (8.6975,3.8093) -- (8.7093,3.8094) -- (8.7212,3.8094) -- (8.7330,3.8094) -- (8.7448,4.0400) -- (8.7567,4.0850) -- (8.7685,4.2009) -- (8.7803,4.3158) -- (8.7922,4.3595) -- (8.8040,4.3432) -- (8.8158,4.3274) -- (8.8277,4.3215) -- (8.8395,4.3181) -- (8.8513,4.2698) -- (8.8632,3.9693) -- (8.8750,4.0128) -- (8.8868,4.0275) -- (8.8987,4.0324) -- (8.9105,4.0341) -- (8.9223,4.0346) -- (8.9342,4.0348) -- (8.9460,4.0348) -- (8.9578,4.0348) -- (8.9697,4.1071) -- (8.9815,4.1411) -- (8.9933,4.1995) -- (9.0052,4.2572) -- (9.0170,4.2942) -- (9.0288,4.3069) -- (9.0407,4.3062) -- (9.0525,4.3022) -- (9.0643,4.2977) -- (9.0762,4.2289) -- (9.0880,4.0340) -- (9.0998,4.0733) -- (9.1117,4.0867) -- (9.1235,4.0915) -- (9.1353,4.0931) -- (9.1472,4.0937) -- (9.1590,4.0939) -- (9.1708,4.0940) -- (9.1827,4.0940) -- (9.1945,4.0998) -- (9.2063,4.1266) -- (9.2182,4.1750) -- (9.2300,4.2271) -- (9.2418,4.2669) -- (9.2537,4.2878) -- (9.2655,4.2940) -- (9.2773,4.2933) -- (9.2892,4.2901) -- (9.3010,4.2851) -- (9.3128,4.0108) -- (9.3247,4.0592) -- (9.3365,4.0785) -- (9.3483,4.0851) -- (9.3602,4.0874) -- (9.3720,4.0882) -- (9.3838,4.0885) -- (9.3957,4.0886) -- (9.4075,4.0886) -- (9.4193,4.0886) -- (9.4312,4.1015) -- (9.4430,4.1257) -- (9.4548,4.1710) -- (9.4667,4.2211) -- (9.4785,4.2616) -- (9.4903,4.2850) -- (9.5022,4.2935) -- (9.5140,4.2940) -- (9.5258,4.2915) -- (9.5377,4.2873) -- (9.5495,4.1393) -- (9.5613,4.0442) -- (9.5732,4.0738) -- (9.5850,4.0843) -- (9.5968,4.0880) -- (9.6087,4.0893) -- (9.6205,4.0898) -- (9.6323,4.0900) -- (9.6442,4.0901) -- (9.6560,4.0901) -- (9.6678,4.1016) -- (9.6797,4.1242) -- (9.6915,4.1672) -- (9.7033,4.2158) -- (9.7152,4.2564) -- (9.7270,4.2814) -- (9.7388,4.2917) -- (9.7507,4.2935) -- (9.7625,4.2918) -- (9.7743,4.2884) -- (9.7862,4.2495) -- (9.7980,4.0247) -- (9.8098,4.0673) -- (9.8217,4.0820) -- (9.8335,4.0874) -- (9.8453,4.0893) -- (9.8572,4.0900) -- (9.8690,4.0902) -- (9.8808,4.0903) -- (9.8927,4.0904) -- (9.9045,4.0904) -- (9.9163,4.1015) -- (9.9282,4.1226) -- (9.9400,4.1634) -- (9.9518,4.2105) -- (9.9637,4.2511) -- (9.9755,4.2775) -- (9.9873,4.2896) -- (9.9992,4.2928) -- (10.0110,4.2919) -- (10.0228,4.2892) -- (10.0347,4.2849) -- (10.0465,4.0195) -- (10.0583,4.0587) -- (10.0702,4.0789) -- (10.0820,4.0862) -- (10.0938,4.0889) -- (10.1057,4.0898) -- (10.1175,4.0902) -- (10.1293,4.0903) -- (10.1412,4.0904) -- (10.1530,4.0904) -- (10.1648,3.8015) -- (10.1767,3.8473) -- (10.1885,3.9801) -- (10.2003,4.1861) -- (10.2122,4.4440) -- (10.2240,4.7225) -- (10.2358,4.9896) -- (10.2477,5.2202) -- (10.2595,5.3986) -- (10.2713,5.5187) -- (10.2832,5.5797) -- (10.2950,5.2551) -- (10.3068,3.8015) -- (10.3187,3.8015) -- (10.3305,3.8015) -- (10.3423,3.8015) -- (10.3542,3.8015) -- (10.3660,3.8015) -- (10.3778,3.8015) -- (10.3897,3.8015) -- (10.4015,3.8015) -- (10.4133,3.8015) -- (10.4252,3.8015) -- (10.4370,3.8455) -- (10.4488,3.9733) -- (10.4607,4.1717) -- (10.4725,4.4170) -- (10.4843,4.6779) -- (10.4962,4.9228) -- (10.5080,5.1282) -- (10.5198,5.2827) -- (10.5317,5.3852) -- (10.5435,5.4390) -- (10.5553,5.3883) -- (10.5672,3.8015) -- (10.5790,3.8015) -- (10.5908,3.8015) -- (10.6027,3.8015) -- (10.6145,3.8015) -- (10.6263,3.8015) -- (10.6382,3.8015) -- (10.6500,3.8015) -- (10.6618,3.8015) -- (10.6737,3.8015) -- (10.6855,3.8015) -- (10.6973,3.8445) -- (10.7092,3.9694) -- (10.7210,4.1639) -- (10.7328,4.4056) -- (10.7447,4.6648) -- (10.7565,4.9108) -- (10.7683,5.1201) -- (10.7802,5.2806) -- (10.7920,5.3897) -- (10.8038,5.4502) -- (10.8157,5.4656) -- (10.8275,3.8852) -- (10.8393,3.8015) -- (10.8512,3.8015) -- (10.8630,3.8015) -- (10.8748,3.8015) -- (10.8867,3.8015) -- (10.8985,3.8015) -- (10.9103,3.8015) -- (10.9222,3.8015) -- (10.9340,3.8015) -- (10.9458,3.8015) -- (10.9577,3.8443) -- (10.9695,3.9689) -- (10.9813,4.1628) -- (10.9932,4.4045) -- (11.0050,4.6645) -- (11.0168,4.9123) -- (11.0287,5.1244) -- (11.0405,5.2882) -- (11.0523,5.4006) -- (11.0642,5.4641) -- (11.0760,5.4819) -- (11.0878,4.0113) -- (11.0997,3.8015) -- (11.1115,3.8015) -- (11.1233,3.8015) -- (11.1352,3.8015) -- (11.1470,3.8015) -- (11.1588,3.8015) -- (11.1707,3.8015) -- (11.1825,3.8015) -- (11.1943,3.8015) -- (11.2062,3.8015) -- (11.2180,3.8122) -- (11.2298,3.8959) -- (11.2417,4.0555) -- (11.2535,4.2750) -- (11.2653,4.5286) -- (11.2772,4.7864) -- (11.2890,5.0209) -- (11.3008,5.2133) -- (11.3127,5.3557) -- (11.3245,5.4479) -- (11.3363,5.4927) -- (11.3482,5.2127) -- (11.3600,3.8015) -- (11.3718,3.8015) -- (11.3837,3.8015) -- (11.3955,3.8015) -- (11.4073,3.8015) -- (11.4192,3.8015) -- (11.4310,3.8015) -- (11.4428,3.8015) -- (11.4547,3.8015) -- (11.4665,3.8015) -- (11.4783,3.8015) -- (11.4902,3.8434) -- (11.5020,3.9653) -- (11.5138,4.1556) -- (11.5257,4.3949) -- (11.5375,4.6543) -- (11.5493,4.9051) -- (11.5612,5.1235) -- (11.5730,5.2959) -- (11.5848,5.4179) -- (11.5967,5.4908) -- (11.6085,5.5178) -- (11.6203,4.4217) -- (11.6322,3.8015) -- (11.6440,3.8015) -- (11.6558,3.8015) -- (11.6677,3.8015) -- (11.6795,3.8015) -- (11.6913,3.8015) -- (11.7032,3.8015) -- (11.7150,3.8015) -- (11.7268,3.8015) -- (11.7387,3.8015) -- (11.7505,3.8015) -- (11.7623,3.8432) -- (11.7742,3.9647) -- (11.7860,4.1544) -- (11.7978,4.3934) -- (11.8097,4.6530) -- (11.8215,4.9048) -- (11.8333,5.1250) -- (11.8452,5.2996) -- (11.8570,5.4240) -- (11.8688,5.4994) -- (11.8807,5.5286) -- (11.8925,4.5383) -- (11.9043,3.8015) -- (11.9162,3.8015) -- (11.9280,3.8015) -- (11.9398,3.8015) -- (11.9517,3.8015) -- (11.9635,3.8015) -- (11.9753,3.8015) -- (11.9872,3.8015) -- (11.9990,3.8015) -- (12.0108,3.8015) -- (12.0227,3.8015) -- (12.0345,3.8426) -- (12.0463,3.9622) -- (12.0582,4.1491) -- (12.0700,4.3853) -- (12.0818,4.6426) -- (12.0937,4.8934) -- (12.1055,5.1141) -- (12.1173,5.2904) -- (12.1292,5.4175) -- (12.1410,5.4962) -- (12.1528,5.5293) -- (12.1647,4.7635) -- (12.1765,3.8015) -- (12.1883,3.8015) -- (12.2002,3.8015) -- (12.2120,3.8015) -- (12.2238,3.8015) -- (12.2357,3.8015) -- (12.2475,3.8015) -- (12.2593,3.8015) -- (12.2712,3.8015) -- (12.2830,3.8015) -- (12.2948,3.9809) -- (12.3067,3.9802) -- (12.3185,3.9802) -- (12.3303,3.9802) -- (12.3422,3.9801) -- (12.3540,3.9803) -- (12.3658,3.9805) -- (12.3777,3.9806) -- (12.3895,3.9806) -- (12.4013,3.9807) -- (12.4132,3.9808) -- (12.4250,3.9808) -- (12.4368,3.9809) -- (12.4487,3.9809) -- (12.4605,3.9809) -- (12.4723,3.9809) -- (12.4842,3.9810) -- (12.4960,3.9810) -- (12.5078,3.9810) -- (12.5197,3.9810) -- (12.5315,3.9810) -- (12.5433,3.9810) -- (12.5552,3.9810) -- (12.5670,3.8370) -- (12.5788,3.8370) -- (12.5907,3.8354) -- (12.6025,3.8289) -- (12.6143,3.8307) -- (12.6262,3.8269) -- (12.6380,3.8286) -- (12.6498,3.8267) -- (12.6617,3.8262) -- (12.6735,3.8269) -- (12.6853,3.8239) -- (12.6972,3.8265) -- (12.7090,3.8228) -- (12.7208,3.8248) -- (12.7327,3.8236) -- (12.7445,3.8220) -- (12.7563,3.8244) -- (12.7682,3.8203) -- (12.7800,3.8246) -- (12.7918,3.8210) -- (12.8037,3.8242) -- (12.8155,3.8219) -- (12.8273,3.8230) -- (12.8392,3.8234) -- (12.8510,3.8004) -- (12.8628,3.8004) -- (12.8747,3.8004) -- (12.8865,3.8004) -- (12.8983,3.8004) -- (12.9102,3.8004) -- (12.9220,3.8004) -- (12.9338,3.8004) -- (12.9457,3.8004) -- (12.9575,3.8004) -- (12.9693,3.8004) -- (12.9812,3.8004) -- (12.9930,3.8004) -- (13.0048,3.8004) -- (13.0167,3.8004) -- (13.0285,3.8004) -- (13.0403,3.8004) -- (13.0522,3.8003) -- (13.0640,3.8004) -- (13.0758,3.8004) -- (13.0877,3.8004) -- (13.0995,3.8004) -- (13.1113,3.8004) -- (13.1232,3.8000) -- (13.1350,3.8000) -- (13.1468,3.8000) -- (13.1587,3.8000) -- (13.1705,3.8000) -- (13.1823,3.8000) -- (13.1942,3.8000) -- (13.2060,3.8000) -- (13.2178,3.8000) -- (13.2297,3.8000) -- (13.2415,3.8000) -- (13.2533,3.8000) -- (13.2652,3.8000) -- (13.2770,3.8000) -- (13.2888,3.8000) -- (13.3007,3.8000) -- (13.3125,3.8000) -- (13.3243,3.8000) -- (13.3362,3.8000) -- (13.3480,3.8000) -- (13.3598,3.8000) -- (13.3717,3.8000) -- (13.3835,3.8000) -- (13.3953,3.8000) -- (13.4072,3.8000) -- (13.4190,3.8000) -- (13.4308,3.8000) -- (13.4427,3.8000) -- (13.4545,3.8000) -- (13.4663,3.8000) -- (13.4782,3.8000) -- (13.4900,3.8000) -- (13.5018,3.8000) -- (13.5137,3.8000) -- (13.5255,3.8000) -- (13.5373,3.8000) -- (13.5492,3.8000) -- (13.5610,3.8000) -- (13.5728,3.8000) -- (13.5847,3.8000) -- (13.5965,3.8000) -- (13.6083,3.8000) -- (13.6202,3.8000) -- (13.6320,3.8000) -- (13.6438,3.8000) -- (13.6557,3.8000) -- (13.6675,3.8000) -- (13.6793,3.8000) -- (13.6912,3.8000) -- (13.7030,3.8000) -- (13.7148,3.8000) -- (13.7267,3.8000) -- (13.7385,3.8000) -- (13.7503,3.8000) -- (13.7622,3.8000) -- (13.7740,3.8000) -- (13.7858,3.8000) -- (13.7977,3.8000) -- (13.8095,3.8000) -- (13.8213,3.8000) -- (13.8332,3.8000) -- (13.8450,3.8000) -- (13.8568,3.8000) -- (13.8687,3.8000) -- (13.8805,3.8000) -- (13.8923,3.8000) -- (13.9042,3.8000) -- (13.9160,3.8000) -- (13.9278,3.8000) -- (13.9397,3.8000) -- (13.9515,3.8000) -- (13.9633,3.8000) -- (13.9752,3.8000) -- (13.9870,3.8000) -- (13.9988,3.8000) -- (14.0107,3.8000) -- (14.0225,3.8000) -- (14.0343,3.8000) -- (14.0462,3.8000) -- (14.0580,3.8000) -- (14.0698,3.8000) -- (14.0817,3.8000) -- (14.0935,3.8000) -- (14.1053,3.8000) -- (14.1172,3.8000) -- (14.1290,3.8000) -- (14.1408,3.8000) -- (14.1527,3.8000) -- (14.1645,3.8000) -- (14.1763,3.8000) -- (14.1882,3.8000) -- (14.2000,3.8000);
\end{scope}
\node[anchor=east,text=Exampleug,font=\tiny] at (14.2000,5.7200) {Ug (right axis)};
\node[anchor=east,text=Exampleag,font=\tiny] at (11.5000,5.7200) {Ag};
\node[rotate=90,font=\scriptsize] at (15.0500,4.7000) {$U_g$ (mL/s)};
\node[anchor=west,font=\tiny,text=Exampleug] at (14.3000,3.8000) {0};
\node[anchor=west,font=\tiny,text=Exampleug] at (14.3000,4.4000) {200};
\node[anchor=west,font=\tiny,text=Exampleug] at (14.3000,5.0000) {400};
\node[anchor=west,font=\tiny,text=Exampleug] at (14.3000,5.6000) {600};
\draw[black!18,line width=.25pt] (2.3667,1.6500) -- (2.3667,3.4500);
\draw[black!18,line width=.25pt] (4.1417,1.6500) -- (4.1417,3.4500);
\draw[black!18,line width=.25pt] (8.4017,1.6500) -- (8.4017,3.4500);
\draw[black!18,line width=.25pt] (10.1767,1.6500) -- (10.1767,3.4500);
\draw[black!45,line width=.3pt] (0.0000,1.6500) -- (14.2000,1.6500);
\node[anchor=east,font=\tiny] at (-0.1200,1.8750) {0};
\node[anchor=east,font=\tiny] at (-0.1200,2.5500) {300};
\node[anchor=east,font=\tiny] at (-0.1200,3.2250) {600};
\node[anchor=east,font=\scriptsize] at (-0.7500,2.5500) {\shortstack[r]{Subglottal / intraoral\\pressure (Pa)}};
\begin{scope}
\clip (0,1.65) rectangle (14.2,3.45);
\draw[Exampleps,line width=.45pt] (0.0000,1.8750) -- (0.0118,1.8750) -- (0.0237,1.8750) -- (0.0355,1.8750) -- (0.0473,1.8750) -- (0.0592,1.8750) -- (0.0710,1.8750) -- (0.0828,1.8750) -- (0.0947,1.8750) -- (0.1065,1.8750) -- (0.1183,1.8750) -- (0.1302,1.8750) -- (0.1420,1.8750) -- (0.1538,1.8750) -- (0.1657,1.8750) -- (0.1775,1.8750) -- (0.1893,1.8750) -- (0.2012,1.8750) -- (0.2130,1.8750) -- (0.2248,1.8750) -- (0.2367,1.8750) -- (0.2485,1.8750) -- (0.2603,1.8750) -- (0.2722,1.8750) -- (0.2840,1.8750) -- (0.2958,1.8750) -- (0.3077,1.8750) -- (0.3195,1.8750) -- (0.3313,1.8750) -- (0.3432,1.8750) -- (0.3550,1.8750) -- (0.3668,1.8750) -- (0.3787,1.8750) -- (0.3905,1.8750) -- (0.4023,1.8750) -- (0.4142,1.8750) -- (0.4260,1.8750) -- (0.4378,1.8750) -- (0.4497,1.8750) -- (0.4615,1.8750) -- (0.4733,1.8750) -- (0.4852,1.8750) -- (0.4970,1.8750) -- (0.5088,1.8750) -- (0.5207,1.8750) -- (0.5325,1.8750) -- (0.5443,1.8750) -- (0.5562,1.8750) -- (0.5680,1.8750) -- (0.5798,1.8750) -- (0.5917,1.8750) -- (0.6035,1.8750) -- (0.6153,1.8750) -- (0.6272,1.8750) -- (0.6390,1.8750) -- (0.6508,1.8750) -- (0.6627,1.8750) -- (0.6745,1.8750) -- (0.6863,1.8750) -- (0.6982,1.8750) -- (0.7100,1.8750) -- (0.7218,1.8750) -- (0.7337,1.8750) -- (0.7455,1.8750) -- (0.7573,1.8750) -- (0.7692,1.8750) -- (0.7810,1.8750) -- (0.7928,1.8750) -- (0.8047,1.8750) -- (0.8165,1.8750) -- (0.8283,1.8750) -- (0.8402,1.8750) -- (0.8520,1.8750) -- (0.8638,1.8750) -- (0.8757,1.8750) -- (0.8875,1.8750) -- (0.8993,1.8750) -- (0.9112,1.8750) -- (0.9230,1.8750) -- (0.9348,1.8750) -- (0.9467,1.8750) -- (0.9585,1.8750) -- (0.9703,1.8750) -- (0.9822,1.8750) -- (0.9940,1.8750) -- (1.0058,1.8750) -- (1.0177,1.8750) -- (1.0295,1.8750) -- (1.0413,1.8750) -- (1.0532,1.8750) -- (1.0650,1.8750) -- (1.0768,1.8750) -- (1.0887,1.8750) -- (1.1005,1.8750) -- (1.1123,1.8750) -- (1.1242,1.8750) -- (1.1360,1.8750) -- (1.1478,1.8750) -- (1.1597,1.8750) -- (1.1715,1.8750) -- (1.1833,1.8750) -- (1.1952,1.8750) -- (1.2070,1.8750) -- (1.2188,1.8750) -- (1.2307,1.8750) -- (1.2425,1.8750) -- (1.2543,1.8750) -- (1.2662,1.8750) -- (1.2780,1.8750) -- (1.2898,1.8750) -- (1.3017,1.8750) -- (1.3135,1.8750) -- (1.3253,1.8750) -- (1.3372,1.8750) -- (1.3490,1.8750) -- (1.3608,1.8750) -- (1.3727,1.8750) -- (1.3845,1.8750) -- (1.3963,1.8750) -- (1.4082,1.8750) -- (1.4200,1.8750) -- (1.4318,1.8750) -- (1.4437,1.8750) -- (1.4555,1.8750) -- (1.4673,1.8750) -- (1.4792,1.8750) -- (1.4910,1.8750) -- (1.5028,1.8750) -- (1.5147,1.8750) -- (1.5265,1.8750) -- (1.5383,1.8750) -- (1.5502,1.8750) -- (1.5620,1.8750) -- (1.5738,1.8750) -- (1.5857,1.8750) -- (1.5975,1.8750) -- (1.6093,1.8750) -- (1.6212,1.8750) -- (1.6330,1.8750) -- (1.6448,1.8750) -- (1.6567,1.8750) -- (1.6685,1.8750) -- (1.6803,1.8750) -- (1.6922,1.8750) -- (1.7040,1.8750) -- (1.7158,1.8750) -- (1.7277,1.8750) -- (1.7395,1.8750) -- (1.7513,1.8750) -- (1.7632,1.8750) -- (1.7750,1.8750) -- (1.7868,1.8750) -- (1.7987,1.8750) -- (1.8105,1.8750) -- (1.8223,1.8750) -- (1.8342,1.8750) -- (1.8460,1.8750) -- (1.8578,1.8750) -- (1.8697,1.8750) -- (1.8815,1.8750) -- (1.8933,1.8750) -- (1.9052,1.8750) -- (1.9170,1.8750) -- (1.9288,1.8750) -- (1.9407,1.8750) -- (1.9525,1.8750) -- (1.9643,1.8750) -- (1.9762,1.8750) -- (1.9880,1.8750) -- (1.9998,1.8750) -- (2.0117,1.8750) -- (2.0235,1.8750) -- (2.0353,1.8750) -- (2.0472,1.8750) -- (2.0590,1.8750) -- (2.0708,1.8750) -- (2.0827,1.8750) -- (2.0945,1.8750) -- (2.1063,1.8750) -- (2.1182,1.8750) -- (2.1300,1.8750) -- (2.1418,1.8750) -- (2.1537,1.8750) -- (2.1655,1.8750) -- (2.1773,1.8750) -- (2.1892,1.8750) -- (2.2010,1.8750) -- (2.2128,1.8750) -- (2.2247,1.8750) -- (2.2365,1.8750) -- (2.2483,1.8750) -- (2.2602,1.8750) -- (2.2720,1.8750) -- (2.2838,1.8750) -- (2.2957,1.8750) -- (2.3075,1.8750) -- (2.3193,1.8750) -- (2.3312,1.8750) -- (2.3430,1.8750) -- (2.3548,1.8750) -- (2.3667,1.8920) -- (2.3785,1.8920) -- (2.3903,1.8920) -- (2.4022,1.8920) -- (2.4140,1.8920) -- (2.4258,1.8920) -- (2.4377,1.8920) -- (2.4495,1.8920) -- (2.4613,1.8920) -- (2.4732,1.8920) -- (2.4850,2.1723) -- (2.4968,2.1723) -- (2.5087,2.1723) -- (2.5205,2.1723) -- (2.5323,2.1723) -- (2.5442,2.1723) -- (2.5560,2.1723) -- (2.5678,2.1723) -- (2.5797,2.1723) -- (2.5915,2.1723) -- (2.6033,2.7162) -- (2.6152,2.7162) -- (2.6270,2.7162) -- (2.6388,2.7162) -- (2.6507,2.7162) -- (2.6625,2.7162) -- (2.6743,2.7162) -- (2.6862,2.7162) -- (2.6980,2.7162) -- (2.7098,2.7162) -- (2.7217,3.1284) -- (2.7335,3.1284) -- (2.7453,3.1284) -- (2.7572,3.1284) -- (2.7690,3.1284) -- (2.7808,3.1284) -- (2.7927,3.1284) -- (2.8045,3.1284) -- (2.8163,3.1284) -- (2.8282,3.1284) -- (2.8400,3.1934) -- (2.8518,3.1934) -- (2.8637,3.1934) -- (2.8755,3.1934) -- (2.8873,3.1934) -- (2.8992,3.1934) -- (2.9110,3.1934) -- (2.9228,3.1934) -- (2.9347,3.1934) -- (2.9465,3.1934) -- (2.9583,3.1985) -- (2.9702,3.1985) -- (2.9820,3.1985) -- (2.9938,3.1985) -- (3.0057,3.1985) -- (3.0175,3.1985) -- (3.0293,3.1985) -- (3.0412,3.1985) -- (3.0530,3.1985) -- (3.0648,3.1985) -- (3.0767,3.1989) -- (3.0885,3.1989) -- (3.1003,3.1989) -- (3.1122,3.1989) -- (3.1240,3.1989) -- (3.1358,3.1989) -- (3.1477,3.1989) -- (3.1595,3.1989) -- (3.1713,3.1989) -- (3.1832,3.1989) -- (3.1950,3.1989) -- (3.2068,3.1989) -- (3.2187,3.1989) -- (3.2305,3.1989) -- (3.2423,3.1989) -- (3.2542,3.1989) -- (3.2660,3.1989) -- (3.2778,3.1989) -- (3.2897,3.1989) -- (3.3015,3.1989) -- (3.3133,3.1989) -- (3.3252,3.1989) -- (3.3370,3.1989) -- (3.3488,3.1989) -- (3.3607,3.1989) -- (3.3725,3.1989) -- (3.3843,3.1989) -- (3.3962,3.1989) -- (3.4080,3.1989) -- (3.4198,3.1989) -- (3.4317,3.1989) -- (3.4435,3.1989) -- (3.4553,3.1989) -- (3.4672,3.1989) -- (3.4790,3.1989) -- (3.4908,3.1989) -- (3.5027,3.1989) -- (3.5145,3.1989) -- (3.5263,3.1989) -- (3.5382,3.1989) -- (3.5500,3.1989) -- (3.5618,3.1989) -- (3.5737,3.1989) -- (3.5855,3.1989) -- (3.5973,3.1989) -- (3.6092,3.1989) -- (3.6210,3.1989) -- (3.6328,3.1989) -- (3.6447,3.1989) -- (3.6565,3.1989) -- (3.6683,3.1989) -- (3.6802,3.1989) -- (3.6920,3.1989) -- (3.7038,3.1989) -- (3.7157,3.1989) -- (3.7275,3.1989) -- (3.7393,3.1989) -- (3.7512,3.1989) -- (3.7630,3.1989) -- (3.7748,3.1989) -- (3.7867,3.1989) -- (3.7985,3.1989) -- (3.8103,3.1989) -- (3.8222,3.1989) -- (3.8340,3.1989) -- (3.8458,3.1989) -- (3.8577,3.1989) -- (3.8695,3.1989) -- (3.8813,3.1989) -- (3.8932,3.1989) -- (3.9050,3.1989) -- (3.9168,3.1989) -- (3.9287,3.1989) -- (3.9405,3.1989) -- (3.9523,3.1989) -- (3.9642,3.1989) -- (3.9760,3.1989) -- (3.9878,3.1989) -- (3.9997,3.1989) -- (4.0115,3.1989) -- (4.0233,3.1989) -- (4.0352,3.1989) -- (4.0470,3.1989) -- (4.0588,3.1989) -- (4.0707,3.1989) -- (4.0825,3.1989) -- (4.0943,3.1989) -- (4.1062,3.1989) -- (4.1180,3.1989) -- (4.1298,3.1989) -- (4.1417,3.1989) -- (4.1535,3.1989) -- (4.1653,3.1989) -- (4.1772,3.1989) -- (4.1890,3.1989) -- (4.2008,3.1989) -- (4.2127,3.1989) -- (4.2245,3.1989) -- (4.2363,3.1989) -- (4.2482,3.1989) -- (4.2600,3.1989) -- (4.2718,3.1989) -- (4.2837,3.1989) -- (4.2955,3.1989) -- (4.3073,3.1989) -- (4.3192,3.1989) -- (4.3310,3.1989) -- (4.3428,3.1989) -- (4.3547,3.1989) -- (4.3665,3.1989) -- (4.3783,3.1989) -- (4.3902,3.1989) -- (4.4020,3.1989) -- (4.4138,3.1989) -- (4.4257,3.1989) -- (4.4375,3.1989) -- (4.4493,3.1989) -- (4.4612,3.1989) -- (4.4730,3.1989) -- (4.4848,3.1989) -- (4.4967,3.1989) -- (4.5085,3.1989) -- (4.5203,3.1989) -- (4.5322,3.1989) -- (4.5440,3.1989) -- (4.5558,3.1989) -- (4.5677,3.1989) -- (4.5795,3.1989) -- (4.5913,3.1989) -- (4.6032,3.1989) -- (4.6150,3.1989) -- (4.6268,3.1989) -- (4.6387,3.1989) -- (4.6505,3.1989) -- (4.6623,3.1989) -- (4.6742,3.1989) -- (4.6860,3.1989) -- (4.6978,3.1989) -- (4.7097,3.1989) -- (4.7215,3.1989) -- (4.7333,3.1989) -- (4.7452,3.1989) -- (4.7570,3.1989) -- (4.7688,3.1989) -- (4.7807,3.1989) -- (4.7925,3.1989) -- (4.8043,3.1989) -- (4.8162,3.1989) -- (4.8280,3.1989) -- (4.8398,3.1989) -- (4.8517,3.1989) -- (4.8635,3.1989) -- (4.8753,3.1989) -- (4.8872,3.1989) -- (4.8990,3.1989) -- (4.9108,3.1989) -- (4.9227,3.1989) -- (4.9345,3.1989) -- (4.9463,3.1989) -- (4.9582,3.1989) -- (4.9700,3.1989) -- (4.9818,3.1989) -- (4.9937,3.1989) -- (5.0055,3.1989) -- (5.0173,3.1989) -- (5.0292,3.1989) -- (5.0410,3.1989) -- (5.0528,3.1989) -- (5.0647,3.1989) -- (5.0765,3.1989) -- (5.0883,3.1989) -- (5.1002,3.1989) -- (5.1120,3.1989) -- (5.1238,3.1989) -- (5.1357,3.1989) -- (5.1475,3.1989) -- (5.1593,3.1989) -- (5.1712,3.1989) -- (5.1830,3.1989) -- (5.1948,3.1989) -- (5.2067,3.1989) -- (5.2185,3.1989) -- (5.2303,3.1989) -- (5.2422,3.1989) -- (5.2540,3.1989) -- (5.2658,3.1989) -- (5.2777,3.1989) -- (5.2895,3.1989) -- (5.3013,3.1989) -- (5.3132,3.1989) -- (5.3250,3.1989) -- (5.3368,3.1989) -- (5.3487,3.1989) -- (5.3605,3.1989) -- (5.3723,3.1989) -- (5.3842,3.1989) -- (5.3960,3.1989) -- (5.4078,3.1989) -- (5.4197,3.1989) -- (5.4315,3.1989) -- (5.4433,3.1989) -- (5.4552,3.1989) -- (5.4670,3.1989) -- (5.4788,3.1989) -- (5.4907,3.1989) -- (5.5025,3.1989) -- (5.5143,3.1989) -- (5.5262,3.1989) -- (5.5380,3.1989) -- (5.5498,3.1989) -- (5.5617,3.1989) -- (5.5735,3.1989) -- (5.5853,3.1989) -- (5.5972,3.1989) -- (5.6090,3.1989) -- (5.6208,3.1989) -- (5.6327,3.1989) -- (5.6445,3.1989) -- (5.6563,3.1989) -- (5.6682,3.1989) -- (5.6800,3.1989) -- (5.6918,3.1989) -- (5.7037,3.1989) -- (5.7155,3.1989) -- (5.7273,3.1989) -- (5.7392,3.1989) -- (5.7510,3.1989) -- (5.7628,3.1989) -- (5.7747,3.1989) -- (5.7865,3.1989) -- (5.7983,3.1989) -- (5.8102,3.1989) -- (5.8220,3.1989) -- (5.8338,3.1989) -- (5.8457,3.1989) -- (5.8575,3.1989) -- (5.8693,3.1989) -- (5.8812,3.1989) -- (5.8930,3.1989) -- (5.9048,3.1989) -- (5.9167,3.1989) -- (5.9285,3.1989) -- (5.9403,3.1989) -- (5.9522,3.1989) -- (5.9640,3.1989) -- (5.9758,3.1989) -- (5.9877,3.1989) -- (5.9995,3.1989) -- (6.0113,3.1989) -- (6.0232,3.1989) -- (6.0350,3.1989) -- (6.0468,3.1989) -- (6.0587,3.1989) -- (6.0705,3.1989) -- (6.0823,3.1989) -- (6.0942,3.1989) -- (6.1060,3.1989) -- (6.1178,3.1989) -- (6.1297,3.1989) -- (6.1415,3.1989) -- (6.1533,3.1989) -- (6.1652,3.1989) -- (6.1770,3.1989) -- (6.1888,3.1989) -- (6.2007,3.1989) -- (6.2125,3.1989) -- (6.2243,3.1989) -- (6.2362,3.1989) -- (6.2480,3.1989) -- (6.2598,3.1989) -- (6.2717,3.1989) -- (6.2835,3.1989) -- (6.2953,3.1989) -- (6.3072,3.1989) -- (6.3190,3.1989) -- (6.3308,3.1989) -- (6.3427,3.1989) -- (6.3545,3.1989) -- (6.3663,3.1989) -- (6.3782,3.1989) -- (6.3900,3.1989) -- (6.4018,3.1989) -- (6.4137,3.1989) -- (6.4255,3.1989) -- (6.4373,3.1989) -- (6.4492,3.1989) -- (6.4610,3.1989) -- (6.4728,3.1989) -- (6.4847,3.1989) -- (6.4965,3.1989) -- (6.5083,3.1989) -- (6.5202,3.1989) -- (6.5320,3.1989) -- (6.5438,3.1989) -- (6.5557,3.1989) -- (6.5675,3.1989) -- (6.5793,3.1989) -- (6.5912,3.1989) -- (6.6030,3.1989) -- (6.6148,3.1989) -- (6.6267,3.1989) -- (6.6385,3.1989) -- (6.6503,3.1989) -- (6.6622,3.1989) -- (6.6740,3.1989) -- (6.6858,3.1989) -- (6.6977,3.1989) -- (6.7095,3.1989) -- (6.7213,3.1989) -- (6.7332,3.1989) -- (6.7450,3.1989) -- (6.7568,3.1989) -- (6.7687,3.1989) -- (6.7805,3.1989) -- (6.7923,3.1989) -- (6.8042,3.1989) -- (6.8160,3.1989) -- (6.8278,3.1989) -- (6.8397,3.1989) -- (6.8515,3.1989) -- (6.8633,3.1989) -- (6.8752,3.1989) -- (6.8870,3.1989) -- (6.8988,3.1989) -- (6.9107,3.1989) -- (6.9225,3.1989) -- (6.9343,3.1989) -- (6.9462,3.1989) -- (6.9580,3.1989) -- (6.9698,3.1989) -- (6.9817,3.1989) -- (6.9935,3.1989) -- (7.0053,3.1989) -- (7.0172,3.1989) -- (7.0290,3.1989) -- (7.0408,3.1989) -- (7.0527,3.1989) -- (7.0645,3.1989) -- (7.0763,3.1989) -- (7.0882,3.1989) -- (7.1000,3.1989) -- (7.1118,3.1989) -- (7.1237,3.1989) -- (7.1355,3.1989) -- (7.1473,3.1989) -- (7.1592,3.1989) -- (7.1710,3.1989) -- (7.1828,3.1989) -- (7.1947,3.1989) -- (7.2065,3.1989) -- (7.2183,3.1989) -- (7.2302,3.1989) -- (7.2420,3.1989) -- (7.2538,3.1989) -- (7.2657,3.1989) -- (7.2775,3.1989) -- (7.2893,3.1989) -- (7.3012,3.1989) -- (7.3130,3.1989) -- (7.3248,3.1989) -- (7.3367,3.1989) -- (7.3485,3.1989) -- (7.3603,3.1989) -- (7.3722,3.1989) -- (7.3840,3.1989) -- (7.3958,3.1989) -- (7.4077,3.1989) -- (7.4195,3.1989) -- (7.4313,3.1989) -- (7.4432,3.1989) -- (7.4550,3.1989) -- (7.4668,3.1989) -- (7.4787,3.1989) -- (7.4905,3.1989) -- (7.5023,3.1989) -- (7.5142,3.1989) -- (7.5260,3.1989) -- (7.5378,3.1989) -- (7.5497,3.1989) -- (7.5615,3.1989) -- (7.5733,3.1989) -- (7.5852,3.1989) -- (7.5970,3.1989) -- (7.6088,3.1989) -- (7.6207,3.1989) -- (7.6325,3.1989) -- (7.6443,3.1989) -- (7.6562,3.1989) -- (7.6680,3.1989) -- (7.6798,3.1989) -- (7.6917,3.1989) -- (7.7035,3.1989) -- (7.7153,3.1989) -- (7.7272,3.1989) -- (7.7390,3.1989) -- (7.7508,3.1989) -- (7.7627,3.1989) -- (7.7745,3.1989) -- (7.7863,3.1989) -- (7.7982,3.1989) -- (7.8100,3.1989) -- (7.8218,3.1989) -- (7.8337,3.1989) -- (7.8455,3.1989) -- (7.8573,3.1989) -- (7.8692,3.1989) -- (7.8810,3.1989) -- (7.8928,3.1989) -- (7.9047,3.1989) -- (7.9165,3.1989) -- (7.9283,3.1989) -- (7.9402,3.1989) -- (7.9520,3.1989) -- (7.9638,3.1989) -- (7.9757,3.1989) -- (7.9875,3.1989) -- (7.9993,3.1989) -- (8.0112,3.1989) -- (8.0230,3.1989) -- (8.0348,3.1989) -- (8.0467,3.1989) -- (8.0585,3.1989) -- (8.0703,3.1989) -- (8.0822,3.1989) -- (8.0940,3.1989) -- (8.1058,3.1989) -- (8.1177,3.1989) -- (8.1295,3.1989) -- (8.1413,3.1989) -- (8.1532,3.1989) -- (8.1650,3.1989) -- (8.1768,3.1989) -- (8.1887,3.1989) -- (8.2005,3.1989) -- (8.2123,3.1989) -- (8.2242,3.1989) -- (8.2360,3.1989) -- (8.2478,3.1989) -- (8.2597,3.1989) -- (8.2715,3.1989) -- (8.2833,3.1989) -- (8.2952,3.1989) -- (8.3070,3.1989) -- (8.3188,3.1989) -- (8.3307,3.1989) -- (8.3425,3.1989) -- (8.3543,3.1989) -- (8.3662,3.1989) -- (8.3780,3.1989) -- (8.3898,3.1989) -- (8.4017,3.1989) -- (8.4135,3.1989) -- (8.4253,3.1989) -- (8.4372,3.1989) -- (8.4490,3.1989) -- (8.4608,3.1989) -- (8.4727,3.1989) -- (8.4845,3.1989) -- (8.4963,3.1989) -- (8.5082,3.1989) -- (8.5200,3.1989) -- (8.5318,3.1989) -- (8.5437,3.1989) -- (8.5555,3.1989) -- (8.5673,3.1989) -- (8.5792,3.1989) -- (8.5910,3.1989) -- (8.6028,3.1989) -- (8.6147,3.1989) -- (8.6265,3.1989) -- (8.6383,3.1989) -- (8.6502,3.1989) -- (8.6620,3.1989) -- (8.6738,3.1989) -- (8.6857,3.1989) -- (8.6975,3.1989) -- (8.7093,3.1989) -- (8.7212,3.1989) -- (8.7330,3.1989) -- (8.7448,3.1989) -- (8.7567,3.1989) -- (8.7685,3.1989) -- (8.7803,3.1989) -- (8.7922,3.1989) -- (8.8040,3.1989) -- (8.8158,3.1989) -- (8.8277,3.1989) -- (8.8395,3.1989) -- (8.8513,3.1989) -- (8.8632,3.1989) -- (8.8750,3.1989) -- (8.8868,3.1989) -- (8.8987,3.1989) -- (8.9105,3.1989) -- (8.9223,3.1989) -- (8.9342,3.1989) -- (8.9460,3.1989) -- (8.9578,3.1989) -- (8.9697,3.1989) -- (8.9815,3.1989) -- (8.9933,3.1989) -- (9.0052,3.1989) -- (9.0170,3.1989) -- (9.0288,3.1989) -- (9.0407,3.1989) -- (9.0525,3.1989) -- (9.0643,3.1989) -- (9.0762,3.1989) -- (9.0880,3.1989) -- (9.0998,3.1989) -- (9.1117,3.1989) -- (9.1235,3.1989) -- (9.1353,3.1989) -- (9.1472,3.1989) -- (9.1590,3.1989) -- (9.1708,3.1989) -- (9.1827,3.1989) -- (9.1945,3.1989) -- (9.2063,3.1989) -- (9.2182,3.1989) -- (9.2300,3.1989) -- (9.2418,3.1989) -- (9.2537,3.1989) -- (9.2655,3.1989) -- (9.2773,3.1989) -- (9.2892,3.1989) -- (9.3010,3.1989) -- (9.3128,3.1989) -- (9.3247,3.1989) -- (9.3365,3.1989) -- (9.3483,3.1989) -- (9.3602,3.1989) -- (9.3720,3.1989) -- (9.3838,3.1989) -- (9.3957,3.1989) -- (9.4075,3.1989) -- (9.4193,3.1989) -- (9.4312,3.1989) -- (9.4430,3.1989) -- (9.4548,3.1989) -- (9.4667,3.1989) -- (9.4785,3.1989) -- (9.4903,3.1989) -- (9.5022,3.1989) -- (9.5140,3.1989) -- (9.5258,3.1989) -- (9.5377,3.1989) -- (9.5495,3.1989) -- (9.5613,3.1989) -- (9.5732,3.1989) -- (9.5850,3.1989) -- (9.5968,3.1989) -- (9.6087,3.1989) -- (9.6205,3.1989) -- (9.6323,3.1989) -- (9.6442,3.1989) -- (9.6560,3.1989) -- (9.6678,3.1989) -- (9.6797,3.1989) -- (9.6915,3.1989) -- (9.7033,3.1989) -- (9.7152,3.1989) -- (9.7270,3.1989) -- (9.7388,3.1989) -- (9.7507,3.1989) -- (9.7625,3.1989) -- (9.7743,3.1989) -- (9.7862,3.1989) -- (9.7980,3.1989) -- (9.8098,3.1989) -- (9.8217,3.1989) -- (9.8335,3.1989) -- (9.8453,3.1989) -- (9.8572,3.1989) -- (9.8690,3.1989) -- (9.8808,3.1989) -- (9.8927,3.1989) -- (9.9045,3.1989) -- (9.9163,3.1989) -- (9.9282,3.1989) -- (9.9400,3.1989) -- (9.9518,3.1989) -- (9.9637,3.1989) -- (9.9755,3.1989) -- (9.9873,3.1989) -- (9.9992,3.1989) -- (10.0110,3.1989) -- (10.0228,3.1989) -- (10.0347,3.1989) -- (10.0465,3.1989) -- (10.0583,3.1989) -- (10.0702,3.1989) -- (10.0820,3.1989) -- (10.0938,3.1989) -- (10.1057,3.1989) -- (10.1175,3.1989) -- (10.1293,3.1989) -- (10.1412,3.1989) -- (10.1530,3.1989) -- (10.1648,3.1989) -- (10.1767,3.1989) -- (10.1885,3.1989) -- (10.2003,3.1989) -- (10.2122,3.1989) -- (10.2240,3.1989) -- (10.2358,3.1989) -- (10.2477,3.1989) -- (10.2595,3.1989) -- (10.2713,3.1989) -- (10.2832,3.1989) -- (10.2950,3.1989) -- (10.3068,3.1989) -- (10.3187,3.1989) -- (10.3305,3.1989) -- (10.3423,3.1989) -- (10.3542,3.1989) -- (10.3660,3.1989) -- (10.3778,3.1989) -- (10.3897,3.1989) -- (10.4015,3.1989) -- (10.4133,3.1989) -- (10.4252,3.1989) -- (10.4370,3.1989) -- (10.4488,3.1989) -- (10.4607,3.1989) -- (10.4725,3.1989) -- (10.4843,3.1989) -- (10.4962,3.1989) -- (10.5080,3.1989) -- (10.5198,3.1989) -- (10.5317,3.1989) -- (10.5435,3.1989) -- (10.5553,3.1989) -- (10.5672,3.1989) -- (10.5790,3.1989) -- (10.5908,3.1989) -- (10.6027,3.1989) -- (10.6145,3.1989) -- (10.6263,3.1989) -- (10.6382,3.1989) -- (10.6500,3.1989) -- (10.6618,3.1989) -- (10.6737,3.1989) -- (10.6855,3.1989) -- (10.6973,3.1989) -- (10.7092,3.1989) -- (10.7210,3.1989) -- (10.7328,3.1989) -- (10.7447,3.1989) -- (10.7565,3.1989) -- (10.7683,3.1989) -- (10.7802,3.1989) -- (10.7920,3.1989) -- (10.8038,3.1989) -- (10.8157,3.1989) -- (10.8275,3.1989) -- (10.8393,3.1989) -- (10.8512,3.1989) -- (10.8630,3.1989) -- (10.8748,3.1989) -- (10.8867,3.1989) -- (10.8985,3.1989) -- (10.9103,3.1989) -- (10.9222,3.1989) -- (10.9340,3.1989) -- (10.9458,3.1989) -- (10.9577,3.1989) -- (10.9695,3.1989) -- (10.9813,3.1989) -- (10.9932,3.1989) -- (11.0050,3.1989) -- (11.0168,3.1989) -- (11.0287,3.1989) -- (11.0405,3.1989) -- (11.0523,3.1989) -- (11.0642,3.1989) -- (11.0760,3.1989) -- (11.0878,3.1989) -- (11.0997,3.1989) -- (11.1115,3.1989) -- (11.1233,3.1989) -- (11.1352,3.1989) -- (11.1470,3.1989) -- (11.1588,3.1989) -- (11.1707,3.1989) -- (11.1825,3.1989) -- (11.1943,3.1989) -- (11.2062,3.1989) -- (11.2180,3.1989) -- (11.2298,3.1989) -- (11.2417,3.1989) -- (11.2535,3.1989) -- (11.2653,3.1989) -- (11.2772,3.1989) -- (11.2890,3.1989) -- (11.3008,3.1989) -- (11.3127,3.1989) -- (11.3245,3.1989) -- (11.3363,3.1989) -- (11.3482,3.1989) -- (11.3600,3.1989) -- (11.3718,3.1989) -- (11.3837,3.1989) -- (11.3955,3.1989) -- (11.4073,3.1989) -- (11.4192,3.1989) -- (11.4310,3.1989) -- (11.4428,3.1989) -- (11.4547,3.1989) -- (11.4665,3.1989) -- (11.4783,3.1989) -- (11.4902,3.1989) -- (11.5020,3.1989) -- (11.5138,3.1989) -- (11.5257,3.1989) -- (11.5375,3.1989) -- (11.5493,3.1989) -- (11.5612,3.1989) -- (11.5730,3.1989) -- (11.5848,3.1989) -- (11.5967,3.1989) -- (11.6085,3.1989) -- (11.6203,3.1989) -- (11.6322,3.1989) -- (11.6440,3.1989) -- (11.6558,3.1989) -- (11.6677,3.1989) -- (11.6795,3.1989) -- (11.6913,3.1989) -- (11.7032,3.1989) -- (11.7150,3.1989) -- (11.7268,3.1989) -- (11.7387,3.1989) -- (11.7505,3.1989) -- (11.7623,3.1989) -- (11.7742,3.1989) -- (11.7860,3.1989) -- (11.7978,3.1989) -- (11.8097,3.1989) -- (11.8215,3.1989) -- (11.8333,3.1989) -- (11.8452,3.1989) -- (11.8570,3.1989) -- (11.8688,3.1989) -- (11.8807,3.1989) -- (11.8925,3.1989) -- (11.9043,3.1989) -- (11.9162,3.1989) -- (11.9280,3.1989) -- (11.9398,3.1989) -- (11.9517,3.1989) -- (11.9635,3.1989) -- (11.9753,3.1989) -- (11.9872,3.1989) -- (11.9990,3.1989) -- (12.0108,3.1989) -- (12.0227,3.1989) -- (12.0345,3.1989) -- (12.0463,3.1989) -- (12.0582,3.1989) -- (12.0700,3.0202) -- (12.0818,3.0202) -- (12.0937,3.0202) -- (12.1055,3.0202) -- (12.1173,3.0202) -- (12.1292,3.0202) -- (12.1410,3.0202) -- (12.1528,3.0202) -- (12.1647,3.0202) -- (12.1765,3.0202) -- (12.1883,2.4925) -- (12.2002,2.4925) -- (12.2120,2.4925) -- (12.2238,2.4925) -- (12.2357,2.4925) -- (12.2475,2.4925) -- (12.2593,2.4925) -- (12.2712,2.4925) -- (12.2830,2.4925) -- (12.2948,2.4925) -- (12.3067,2.0068) -- (12.3185,2.0068) -- (12.3303,2.0068) -- (12.3422,2.0068) -- (12.3540,2.0068) -- (12.3658,2.0068) -- (12.3777,2.0068) -- (12.3895,2.0068) -- (12.4013,2.0068) -- (12.4132,2.0068) -- (12.4250,1.8853) -- (12.4368,1.8853) -- (12.4487,1.8853) -- (12.4605,1.8853) -- (12.4723,1.8853) -- (12.4842,1.8853) -- (12.4960,1.8853) -- (12.5078,1.8853) -- (12.5197,1.8853) -- (12.5315,1.8853) -- (12.5433,1.8758) -- (12.5552,1.8758) -- (12.5670,1.8758) -- (12.5788,1.8758) -- (12.5907,1.8758) -- (12.6025,1.8758) -- (12.6143,1.8758) -- (12.6262,1.8758) -- (12.6380,1.8758) -- (12.6498,1.8758) -- (12.6617,1.8751) -- (12.6735,1.8751) -- (12.6853,1.8751) -- (12.6972,1.8751) -- (12.7090,1.8751) -- (12.7208,1.8751) -- (12.7327,1.8751) -- (12.7445,1.8751) -- (12.7563,1.8751) -- (12.7682,1.8751) -- (12.7800,1.8750) -- (12.7918,1.8750) -- (12.8037,1.8750) -- (12.8155,1.8750) -- (12.8273,1.8750) -- (12.8392,1.8750) -- (12.8510,1.8750) -- (12.8628,1.8750) -- (12.8747,1.8750) -- (12.8865,1.8750) -- (12.8983,1.8750) -- (12.9102,1.8750) -- (12.9220,1.8750) -- (12.9338,1.8750) -- (12.9457,1.8750) -- (12.9575,1.8750) -- (12.9693,1.8750) -- (12.9812,1.8750) -- (12.9930,1.8750) -- (13.0048,1.8750) -- (13.0167,1.8750) -- (13.0285,1.8750) -- (13.0403,1.8750) -- (13.0522,1.8750) -- (13.0640,1.8750) -- (13.0758,1.8750) -- (13.0877,1.8750) -- (13.0995,1.8750) -- (13.1113,1.8750) -- (13.1232,1.8750) -- (13.1350,1.8750) -- (13.1468,1.8750) -- (13.1587,1.8750) -- (13.1705,1.8750) -- (13.1823,1.8750) -- (13.1942,1.8750) -- (13.2060,1.8750) -- (13.2178,1.8750) -- (13.2297,1.8750) -- (13.2415,1.8750) -- (13.2533,1.8750) -- (13.2652,1.8750) -- (13.2770,1.8750) -- (13.2888,1.8750) -- (13.3007,1.8750) -- (13.3125,1.8750) -- (13.3243,1.8750) -- (13.3362,1.8750) -- (13.3480,1.8750) -- (13.3598,1.8750) -- (13.3717,1.8750) -- (13.3835,1.8750) -- (13.3953,1.8750) -- (13.4072,1.8750) -- (13.4190,1.8750) -- (13.4308,1.8750) -- (13.4427,1.8750) -- (13.4545,1.8750) -- (13.4663,1.8750) -- (13.4782,1.8750) -- (13.4900,1.8750) -- (13.5018,1.8750) -- (13.5137,1.8750) -- (13.5255,1.8750) -- (13.5373,1.8750) -- (13.5492,1.8750) -- (13.5610,1.8750) -- (13.5728,1.8750) -- (13.5847,1.8750) -- (13.5965,1.8750) -- (13.6083,1.8750) -- (13.6202,1.8750) -- (13.6320,1.8750) -- (13.6438,1.8750) -- (13.6557,1.8750) -- (13.6675,1.8750) -- (13.6793,1.8750) -- (13.6912,1.8750) -- (13.7030,1.8750) -- (13.7148,1.8750) -- (13.7267,1.8750) -- (13.7385,1.8750) -- (13.7503,1.8750) -- (13.7622,1.8750) -- (13.7740,1.8750) -- (13.7858,1.8750) -- (13.7977,1.8750) -- (13.8095,1.8750) -- (13.8213,1.8750) -- (13.8332,1.8750) -- (13.8450,1.8750) -- (13.8568,1.8750) -- (13.8687,1.8750) -- (13.8805,1.8750) -- (13.8923,1.8750) -- (13.9042,1.8750) -- (13.9160,1.8750) -- (13.9278,1.8750) -- (13.9397,1.8750) -- (13.9515,1.8750) -- (13.9633,1.8750) -- (13.9752,1.8750) -- (13.9870,1.8750) -- (13.9988,1.8750) -- (14.0107,1.8750) -- (14.0225,1.8750) -- (14.0343,1.8750) -- (14.0462,1.8750) -- (14.0580,1.8750) -- (14.0698,1.8750) -- (14.0817,1.8750) -- (14.0935,1.8750) -- (14.1053,1.8750) -- (14.1172,1.8750) -- (14.1290,1.8750) -- (14.1408,1.8750) -- (14.1527,1.8750) -- (14.1645,1.8750) -- (14.1763,1.8750) -- (14.1882,1.8750) -- (14.2000,1.8750);
\draw[Examplept,line width=.45pt] (0.0000,1.8750) -- (0.0118,1.8750) -- (0.0237,1.8750) -- (0.0355,1.8750) -- (0.0473,1.8750) -- (0.0592,1.8750) -- (0.0710,1.8750) -- (0.0828,1.8750) -- (0.0947,1.8750) -- (0.1065,1.8750) -- (0.1183,1.8750) -- (0.1302,1.8750) -- (0.1420,1.8750) -- (0.1538,1.8750) -- (0.1657,1.8750) -- (0.1775,1.8750) -- (0.1893,1.8750) -- (0.2012,1.8750) -- (0.2130,1.8750) -- (0.2248,1.8750) -- (0.2367,1.8750) -- (0.2485,1.8750) -- (0.2603,1.8750) -- (0.2722,1.8750) -- (0.2840,1.8750) -- (0.2958,1.8750) -- (0.3077,1.8750) -- (0.3195,1.8750) -- (0.3313,1.8750) -- (0.3432,1.8750) -- (0.3550,1.8750) -- (0.3668,1.8750) -- (0.3787,1.8750) -- (0.3905,1.8750) -- (0.4023,1.8750) -- (0.4142,1.8750) -- (0.4260,1.8750) -- (0.4378,1.8750) -- (0.4497,1.8750) -- (0.4615,1.8750) -- (0.4733,1.8750) -- (0.4852,1.8750) -- (0.4970,1.8750) -- (0.5088,1.8750) -- (0.5207,1.8750) -- (0.5325,1.8750) -- (0.5443,1.8750) -- (0.5562,1.8750) -- (0.5680,1.8750) -- (0.5798,1.8750) -- (0.5917,1.8750) -- (0.6035,1.8750) -- (0.6153,1.8750) -- (0.6272,1.8750) -- (0.6390,1.8750) -- (0.6508,1.8750) -- (0.6627,1.8750) -- (0.6745,1.8750) -- (0.6863,1.8750) -- (0.6982,1.8750) -- (0.7100,1.8750) -- (0.7218,1.8750) -- (0.7337,1.8750) -- (0.7455,1.8750) -- (0.7573,1.8750) -- (0.7692,1.8750) -- (0.7810,1.8750) -- (0.7928,1.8750) -- (0.8047,1.8750) -- (0.8165,1.8750) -- (0.8283,1.8750) -- (0.8402,1.8750) -- (0.8520,1.8750) -- (0.8638,1.8750) -- (0.8757,1.8750) -- (0.8875,1.8750) -- (0.8993,1.8750) -- (0.9112,1.8750) -- (0.9230,1.8750) -- (0.9348,1.8750) -- (0.9467,1.8750) -- (0.9585,1.8750) -- (0.9703,1.8750) -- (0.9822,1.8750) -- (0.9940,1.8750) -- (1.0058,1.8750) -- (1.0177,1.8750) -- (1.0295,1.8750) -- (1.0413,1.8750) -- (1.0532,1.8750) -- (1.0650,1.8750) -- (1.0768,1.8750) -- (1.0887,1.8750) -- (1.1005,1.8750) -- (1.1123,1.8750) -- (1.1242,1.8750) -- (1.1360,1.8750) -- (1.1478,1.8750) -- (1.1597,1.8750) -- (1.1715,1.8750) -- (1.1833,1.8750) -- (1.1952,1.8750) -- (1.2070,1.8750) -- (1.2188,1.8750) -- (1.2307,1.8750) -- (1.2425,1.8750) -- (1.2543,1.8750) -- (1.2662,1.8750) -- (1.2780,1.8750) -- (1.2898,1.8750) -- (1.3017,1.8750) -- (1.3135,1.8750) -- (1.3253,1.8750) -- (1.3372,1.8750) -- (1.3490,1.8750) -- (1.3608,1.8750) -- (1.3727,1.8750) -- (1.3845,1.8750) -- (1.3963,1.8750) -- (1.4082,1.8750) -- (1.4200,1.8750) -- (1.4318,1.8750) -- (1.4437,1.8750) -- (1.4555,1.8750) -- (1.4673,1.8750) -- (1.4792,1.8750) -- (1.4910,1.8750) -- (1.5028,1.8750) -- (1.5147,1.8750) -- (1.5265,1.8750) -- (1.5383,1.8750) -- (1.5502,1.8750) -- (1.5620,1.8750) -- (1.5738,1.8750) -- (1.5857,1.8750) -- (1.5975,1.8750) -- (1.6093,1.8750) -- (1.6212,1.8750) -- (1.6330,1.8750) -- (1.6448,1.8750) -- (1.6567,1.8750) -- (1.6685,1.8750) -- (1.6803,1.8750) -- (1.6922,1.8750) -- (1.7040,1.8750) -- (1.7158,1.8750) -- (1.7277,1.8750) -- (1.7395,1.8750) -- (1.7513,1.8750) -- (1.7632,1.8750) -- (1.7750,1.8750) -- (1.7868,1.8750) -- (1.7987,1.8750) -- (1.8105,1.8750) -- (1.8223,1.8750) -- (1.8342,1.8750) -- (1.8460,1.8750) -- (1.8578,1.8750) -- (1.8697,1.8750) -- (1.8815,1.8750) -- (1.8933,1.8750) -- (1.9052,1.8750) -- (1.9170,1.8750) -- (1.9288,1.8750) -- (1.9407,1.8750) -- (1.9525,1.8750) -- (1.9643,1.8750) -- (1.9762,1.8750) -- (1.9880,1.8750) -- (1.9998,1.8750) -- (2.0117,1.8750) -- (2.0235,1.8750) -- (2.0353,1.8750) -- (2.0472,1.8750) -- (2.0590,1.8750) -- (2.0708,1.8750) -- (2.0827,1.8750) -- (2.0945,1.8750) -- (2.1063,1.8750) -- (2.1182,1.8750) -- (2.1300,1.8750) -- (2.1418,1.8750) -- (2.1537,1.8750) -- (2.1655,1.8750) -- (2.1773,1.8750) -- (2.1892,1.8750) -- (2.2010,1.8750) -- (2.2128,1.8750) -- (2.2247,1.8750) -- (2.2365,1.8750) -- (2.2483,1.8750) -- (2.2602,1.8750) -- (2.2720,1.8750) -- (2.2838,1.8750) -- (2.2957,1.8750) -- (2.3075,1.8750) -- (2.3193,1.8750) -- (2.3312,1.8750) -- (2.3430,1.8750) -- (2.3548,1.8750) -- (2.3667,1.8786) -- (2.3785,1.8775) -- (2.3903,1.8760) -- (2.4022,1.8756) -- (2.4140,1.8761) -- (2.4258,1.8766) -- (2.4377,1.8763) -- (2.4495,1.8760) -- (2.4613,1.8761) -- (2.4732,1.8763) -- (2.4850,1.8959) -- (2.4968,1.8945) -- (2.5087,1.8909) -- (2.5205,1.8869) -- (2.5323,1.8822) -- (2.5442,1.8802) -- (2.5560,1.8827) -- (2.5678,1.8853) -- (2.5797,1.8853) -- (2.5915,1.8851) -- (2.6033,1.9044) -- (2.6152,1.9073) -- (2.6270,1.9156) -- (2.6388,1.9371) -- (2.6507,1.9723) -- (2.6625,2.0215) -- (2.6743,2.0800) -- (2.6862,2.1331) -- (2.6980,2.1715) -- (2.7098,2.1951) -- (2.7217,1.9040) -- (2.7335,1.9128) -- (2.7453,1.9451) -- (2.7572,2.0226) -- (2.7690,2.1419) -- (2.7808,2.2854) -- (2.7927,2.4258) -- (2.8045,2.5305) -- (2.8163,2.5895) -- (2.8282,2.6134) -- (2.8400,1.8963) -- (2.8518,1.9067) -- (2.8637,1.9504) -- (2.8755,2.0542) -- (2.8873,2.2071) -- (2.8992,2.3791) -- (2.9110,2.5329) -- (2.9228,2.6336) -- (2.9347,2.6790) -- (2.9465,2.6629) -- (2.9583,1.8900) -- (2.9702,1.9015) -- (2.9820,1.9579) -- (2.9938,2.0913) -- (3.0057,2.2785) -- (3.0175,2.4739) -- (3.0293,2.6308) -- (3.0412,2.7176) -- (3.0530,2.7451) -- (3.0648,2.4684) -- (3.0767,1.8856) -- (3.0885,1.8971) -- (3.1003,1.9597) -- (3.1122,2.1078) -- (3.1240,2.3093) -- (3.1358,2.5117) -- (3.1477,2.6661) -- (3.1595,2.7435) -- (3.1713,2.7605) -- (3.1832,2.2092) -- (3.1950,1.8825) -- (3.2068,1.8938) -- (3.2187,1.9614) -- (3.2305,2.1210) -- (3.2423,2.3331) -- (3.2542,2.5397) -- (3.2660,2.6911) -- (3.2778,2.7609) -- (3.2897,2.7696) -- (3.3015,2.0649) -- (3.3133,1.8804) -- (3.3252,1.8914) -- (3.3370,1.9626) -- (3.3488,2.1305) -- (3.3607,2.3498) -- (3.3725,2.5587) -- (3.3843,2.7077) -- (3.3962,2.7723) -- (3.4080,2.7745) -- (3.4198,1.9887) -- (3.4317,1.8800) -- (3.4435,1.8910) -- (3.4553,1.9623) -- (3.4672,2.1307) -- (3.4790,2.3505) -- (3.4908,2.5595) -- (3.5027,2.7087) -- (3.5145,2.7736) -- (3.5263,2.7755) -- (3.5382,1.9895) -- (3.5500,1.8791) -- (3.5618,1.8899) -- (3.5737,1.9630) -- (3.5855,2.1353) -- (3.5973,2.3586) -- (3.6092,2.5685) -- (3.6210,2.7164) -- (3.6328,2.7791) -- (3.6447,2.7755) -- (3.6565,1.9558) -- (3.6683,1.8780) -- (3.6802,1.8886) -- (3.6920,1.9636) -- (3.7038,2.1401) -- (3.7157,2.3665) -- (3.7275,2.5769) -- (3.7393,2.7241) -- (3.7512,2.7854) -- (3.7630,2.7733) -- (3.7748,1.9255) -- (3.7867,1.8772) -- (3.7985,1.8876) -- (3.8103,1.9633) -- (3.8222,2.1413) -- (3.8340,2.3682) -- (3.8458,2.5791) -- (3.8577,2.7268) -- (3.8695,2.7881) -- (3.8813,2.7755) -- (3.8932,1.9254) -- (3.9050,1.8767) -- (3.9168,1.8870) -- (3.9287,1.9632) -- (3.9405,2.1421) -- (3.9523,2.3694) -- (3.9642,2.5804) -- (3.9760,2.7287) -- (3.9878,2.7901) -- (3.9997,2.7771) -- (4.0115,1.9254) -- (4.0233,1.8763) -- (4.0352,1.8856) -- (4.0470,1.9556) -- (4.0588,2.1188) -- (4.0707,2.3229) -- (4.0825,2.5064) -- (4.0943,2.6309) -- (4.1062,2.6962) -- (4.1180,2.7097) -- (4.1298,1.8892) -- (4.1417,1.8760) -- (4.1535,1.8850) -- (4.1653,1.9536) -- (4.1772,2.1135) -- (4.1890,2.3136) -- (4.2008,2.4946) -- (4.2127,2.6202) -- (4.2245,2.6889) -- (4.2363,2.7105) -- (4.2482,1.9127) -- (4.2600,1.8759) -- (4.2718,1.8850) -- (4.2837,1.9546) -- (4.2955,2.1163) -- (4.3073,2.3173) -- (4.3192,2.4977) -- (4.3310,2.6216) -- (4.3428,2.6890) -- (4.3547,2.7028) -- (4.3665,1.8847) -- (4.3783,1.8757) -- (4.3902,1.8848) -- (4.4020,1.9547) -- (4.4138,2.1170) -- (4.4257,2.3184) -- (4.4375,2.4989) -- (4.4493,2.6230) -- (4.4612,2.6903) -- (4.4730,2.7030) -- (4.4848,1.8741) -- (4.4967,1.8757) -- (4.5085,1.8851) -- (4.5203,1.9577) -- (4.5322,2.1257) -- (4.5440,2.3323) -- (4.5558,2.5139) -- (4.5677,2.6348) -- (4.5795,2.6975) -- (4.5913,2.6795) -- (4.6032,1.8324) -- (4.6150,1.8756) -- (4.6268,1.8856) -- (4.6387,1.9624) -- (4.6505,2.1392) -- (4.6623,2.3530) -- (4.6742,2.5351) -- (4.6860,2.6507) -- (4.6978,2.7060) -- (4.7097,2.5897) -- (4.7215,1.7921) -- (4.7333,1.8756) -- (4.7452,1.8868) -- (4.7570,1.9731) -- (4.7688,2.1713) -- (4.7807,2.4066) -- (4.7925,2.5964) -- (4.8043,2.7068) -- (4.8162,2.7533) -- (4.8280,2.4871) -- (4.8398,1.7852) -- (4.8517,1.8756) -- (4.8635,1.8890) -- (4.8753,1.9925) -- (4.8872,2.2309) -- (4.8990,2.5081) -- (4.9108,2.7124) -- (4.9227,2.8152) -- (4.9345,2.8532) -- (4.9463,2.5316) -- (4.9582,1.8115) -- (4.9700,1.8757) -- (4.9818,1.8931) -- (4.9937,2.0239) -- (5.0055,2.3214) -- (5.0173,2.6529) -- (5.0292,2.8584) -- (5.0410,2.9318) -- (5.0528,2.9548) -- (5.0647,2.5813) -- (5.0765,1.8915) -- (5.0883,1.8757) -- (5.1002,1.8944) -- (5.1120,2.0388) -- (5.1238,2.3671) -- (5.1357,2.7131) -- (5.1475,2.8964) -- (5.1593,2.9457) -- (5.1712,2.9568) -- (5.1830,2.4040) -- (5.1948,1.8147) -- (5.2067,1.8757) -- (5.2185,1.8945) -- (5.2303,2.0394) -- (5.2422,2.3688) -- (5.2540,2.7159) -- (5.2658,2.8993) -- (5.2777,2.9481) -- (5.2895,2.9588) -- (5.3013,2.4086) -- (5.3132,1.8154) -- (5.3250,1.8757) -- (5.3368,1.8937) -- (5.3487,2.0330) -- (5.3605,2.3513) -- (5.3723,2.6910) -- (5.3842,2.8768) -- (5.3960,2.9304) -- (5.4078,2.9429) -- (5.4197,2.3769) -- (5.4315,1.8120) -- (5.4433,1.8757) -- (5.4552,1.8936) -- (5.4670,2.0319) -- (5.4788,2.3493) -- (5.4907,2.6904) -- (5.5025,2.8790) -- (5.5143,2.9341) -- (5.5262,2.9474) -- (5.5380,2.4535) -- (5.5498,1.8114) -- (5.5617,1.8756) -- (5.5735,1.8936) -- (5.5853,2.0320) -- (5.5972,2.3494) -- (5.6090,2.6909) -- (5.6208,2.8798) -- (5.6327,2.9348) -- (5.6445,2.9478) -- (5.6563,2.4546) -- (5.6682,1.8116) -- (5.6800,1.8756) -- (5.6918,1.8933) -- (5.7037,2.0292) -- (5.7155,2.3427) -- (5.7273,2.6833) -- (5.7392,2.8754) -- (5.7510,2.9333) -- (5.7628,2.9476) -- (5.7747,2.5250) -- (5.7865,1.8114) -- (5.7983,1.8756) -- (5.8102,1.8931) -- (5.8220,2.0281) -- (5.8338,2.3396) -- (5.8457,2.6790) -- (5.8575,2.8716) -- (5.8693,2.9304) -- (5.8812,2.9448) -- (5.8930,2.5200) -- (5.9048,1.8105) -- (5.9167,1.8756) -- (5.9285,1.8925) -- (5.9403,2.0222) -- (5.9522,2.3238) -- (5.9640,2.6575) -- (5.9758,2.8536) -- (5.9877,2.9178) -- (5.9995,2.9350) -- (6.0113,2.5733) -- (6.0232,1.8082) -- (6.0350,1.8756) -- (6.0468,1.8922) -- (6.0587,2.0193) -- (6.0705,2.3156) -- (6.0823,2.6452) -- (6.0942,2.8419) -- (6.1060,2.9084) -- (6.1178,2.9265) -- (6.1297,2.5585) -- (6.1415,1.8055) -- (6.1533,1.8756) -- (6.1652,1.8919) -- (6.1770,2.0168) -- (6.1888,2.3084) -- (6.2007,2.6344) -- (6.2125,2.8314) -- (6.2243,2.8998) -- (6.2362,2.9188) -- (6.2480,2.5836) -- (6.2598,1.8040) -- (6.2717,1.8756) -- (6.2835,1.8914) -- (6.2953,2.0123) -- (6.3072,2.2960) -- (6.3190,2.6172) -- (6.3308,2.8167) -- (6.3427,2.8896) -- (6.3545,2.9111) -- (6.3663,2.6368) -- (6.3782,1.8051) -- (6.3900,1.8756) -- (6.4018,1.8907) -- (6.4137,2.0063) -- (6.4255,2.2793) -- (6.4373,2.5930) -- (6.4492,2.7942) -- (6.4610,2.8726) -- (6.4728,2.8975) -- (6.4847,2.6775) -- (6.4965,1.8064) -- (6.5083,1.8756) -- (6.5202,1.8905) -- (6.5320,2.0038) -- (6.5438,2.2717) -- (6.5557,2.5810) -- (6.5675,2.7818) -- (6.5793,2.8620) -- (6.5912,2.8879) -- (6.6030,2.6637) -- (6.6148,1.8033) -- (6.6267,1.8756) -- (6.6385,1.8897) -- (6.6503,1.9967) -- (6.6622,2.2510) -- (6.6740,2.5502) -- (6.6858,2.7534) -- (6.6977,2.8397) -- (6.7095,2.8683) -- (6.7213,2.7003) -- (6.7332,1.8065) -- (6.7450,1.8757) -- (6.7568,1.8950) -- (6.7687,2.0368) -- (6.7805,2.3659) -- (6.7923,2.7298) -- (6.8042,2.9300) -- (6.8160,2.9825) -- (6.8278,2.9952) -- (6.8397,2.9064) -- (6.8515,1.9782) -- (6.8633,1.8757) -- (6.8752,1.8936) -- (6.8870,2.0264) -- (6.8988,2.3374) -- (6.9107,2.6876) -- (6.9225,2.8916) -- (6.9343,2.9535) -- (6.9462,2.9704) -- (6.9580,2.8737) -- (6.9698,1.9279) -- (6.9817,1.8757) -- (6.9935,1.8925) -- (7.0053,2.0171) -- (7.0172,2.3123) -- (7.0290,2.6530) -- (7.0408,2.8629) -- (7.0527,2.9346) -- (7.0645,2.9565) -- (7.0763,2.9148) -- (7.0882,1.9672) -- (7.1000,1.8757) -- (7.1118,1.8923) -- (7.1237,2.0151) -- (7.1355,2.3071) -- (7.1473,2.6468) -- (7.1592,2.8590) -- (7.1710,2.9332) -- (7.1828,2.9564) -- (7.1947,2.9346) -- (7.2065,2.0028) -- (7.2183,1.8757) -- (7.2302,1.8921) -- (7.2420,2.0131) -- (7.2538,2.3020) -- (7.2657,2.6405) -- (7.2775,2.8550) -- (7.2893,2.9317) -- (7.3012,2.9561) -- (7.3130,2.9483) -- (7.3248,2.0407) -- (7.3367,1.8757) -- (7.3485,1.8918) -- (7.3603,2.0111) -- (7.3722,2.2969) -- (7.3840,2.6342) -- (7.3958,2.8508) -- (7.4077,2.9301) -- (7.4195,2.9558) -- (7.4313,2.9576) -- (7.4432,2.0808) -- (7.4550,1.8757) -- (7.4668,1.8918) -- (7.4787,2.0111) -- (7.4905,2.2969) -- (7.5023,2.6342) -- (7.5142,2.8508) -- (7.5260,2.9301) -- (7.5378,2.9558) -- (7.5497,2.9585) -- (7.5615,2.1041) -- (7.5733,1.8757) -- (7.5852,1.8913) -- (7.5970,2.0069) -- (7.6088,2.2856) -- (7.6207,2.6196) -- (7.6325,2.8402) -- (7.6443,2.9250) -- (7.6562,2.9538) -- (7.6680,2.9656) -- (7.6798,2.1906) -- (7.6917,1.8757) -- (7.7035,1.8911) -- (7.7153,2.0047) -- (7.7272,2.2798) -- (7.7390,2.6119) -- (7.7508,2.8343) -- (7.7627,2.9218) -- (7.7745,2.9524) -- (7.7863,2.9659) -- (7.7982,2.2363) -- (7.8100,1.8757) -- (7.8218,1.8903) -- (7.8337,1.9990) -- (7.8455,2.2641) -- (7.8573,2.5889) -- (7.8692,2.8141) -- (7.8810,2.9088) -- (7.8928,2.9444) -- (7.9047,2.9610) -- (7.9165,2.3290) -- (7.9283,1.8756) -- (7.9402,1.8889) -- (7.9520,1.9921) -- (7.9638,2.2465) -- (7.9757,2.5615) -- (7.9875,2.7860) -- (7.9993,2.8867) -- (8.0112,2.9296) -- (8.0230,2.9509) -- (8.0348,2.3879) -- (8.0467,1.8755) -- (8.0585,1.8828) -- (8.0703,1.9377) -- (8.0822,2.0705) -- (8.0940,2.2382) -- (8.1058,2.3842) -- (8.1177,2.4971) -- (8.1295,2.5744) -- (8.1413,2.6055) -- (8.1532,2.0330) -- (8.1650,1.8755) -- (8.1768,1.8822) -- (8.1887,1.9315) -- (8.2005,2.0495) -- (8.2123,2.1975) -- (8.2242,2.3291) -- (8.2360,2.4358) -- (8.2478,2.5117) -- (8.2597,2.5422) -- (8.2715,1.9991) -- (8.2833,1.8755) -- (8.2952,1.8855) -- (8.3070,1.9663) -- (8.3188,2.1717) -- (8.3307,2.4434) -- (8.3425,2.6625) -- (8.3543,2.7869) -- (8.3662,2.8534) -- (8.3780,2.8871) -- (8.3898,2.5845) -- (8.4017,1.8755) -- (8.4135,1.8930) -- (8.4253,2.0301) -- (8.4372,2.3598) -- (8.4490,2.7503) -- (8.4608,2.9774) -- (8.4727,3.0353) -- (8.4845,3.0538) -- (8.4963,3.0756) -- (8.5082,2.9788) -- (8.5200,1.8790) -- (8.5318,1.9031) -- (8.5437,2.0625) -- (8.5555,2.4276) -- (8.5673,2.8440) -- (8.5792,3.0623) -- (8.5910,3.1008) -- (8.6028,3.1062) -- (8.6147,3.1204) -- (8.6265,3.0864) -- (8.6383,2.1457) -- (8.6502,2.2067) -- (8.6620,2.3424) -- (8.6738,2.5838) -- (8.6857,2.8445) -- (8.6975,3.0097) -- (8.7093,3.0743) -- (8.7212,3.0966) -- (8.7330,3.1083) -- (8.7448,3.1035) -- (8.7567,2.2467) -- (8.7685,2.3073) -- (8.7803,2.3830) -- (8.7922,2.5220) -- (8.8040,2.7041) -- (8.8158,2.8679) -- (8.8277,2.9693) -- (8.8395,3.0165) -- (8.8513,3.0374) -- (8.8632,3.0461) -- (8.8750,2.2688) -- (8.8868,2.3278) -- (8.8987,2.3846) -- (8.9105,2.4909) -- (8.9223,2.6425) -- (8.9342,2.7950) -- (8.9460,2.9041) -- (8.9578,2.9633) -- (8.9697,2.9918) -- (8.9815,3.0047) -- (8.9933,2.2700) -- (9.0052,2.3286) -- (9.0170,2.3778) -- (9.0288,2.4678) -- (9.0407,2.6020) -- (9.0525,2.7471) -- (9.0643,2.8608) -- (9.0762,2.9287) -- (9.0880,2.9631) -- (9.0998,2.9786) -- (9.1117,2.2614) -- (9.1235,2.3179) -- (9.1353,2.3619) -- (9.1472,2.4436) -- (9.1590,2.5698) -- (9.1708,2.7118) -- (9.1827,2.8285) -- (9.1945,2.9022) -- (9.2063,2.9415) -- (9.2182,2.9608) -- (9.2300,2.2568) -- (9.2418,2.3109) -- (9.2537,2.3517) -- (9.2655,2.4315) -- (9.2773,2.5576) -- (9.2892,2.6994) -- (9.3010,2.8159) -- (9.3128,2.8903) -- (9.3247,2.9324) -- (9.3365,2.9554) -- (9.3483,2.2579) -- (9.3602,2.3114) -- (9.3720,2.3500) -- (9.3838,2.4263) -- (9.3957,2.5489) -- (9.4075,2.6888) -- (9.4193,2.8057) -- (9.4312,2.8821) -- (9.4430,2.9267) -- (9.4548,2.9524) -- (9.4667,2.2580) -- (9.4785,2.3111) -- (9.4903,2.3481) -- (9.5022,2.4219) -- (9.5140,2.5422) -- (9.5258,2.6808) -- (9.5377,2.7979) -- (9.5495,2.8757) -- (9.5613,2.9222) -- (9.5732,2.9499) -- (9.5850,2.2579) -- (9.5968,2.3105) -- (9.6087,2.3459) -- (9.6205,2.4176) -- (9.6323,2.5355) -- (9.6442,2.6728) -- (9.6560,2.7901) -- (9.6678,2.8692) -- (9.6797,2.9176) -- (9.6915,2.9472) -- (9.7033,2.2576) -- (9.7152,2.3099) -- (9.7270,2.3443) -- (9.7388,2.4145) -- (9.7507,2.5311) -- (9.7625,2.6675) -- (9.7743,2.7848) -- (9.7862,2.8648) -- (9.7980,2.9144) -- (9.8098,2.9453) -- (9.8217,2.2574) -- (9.8335,2.3092) -- (9.8453,2.3418) -- (9.8572,2.4091) -- (9.8690,2.5227) -- (9.8808,2.6573) -- (9.8927,2.7746) -- (9.9045,2.8561) -- (9.9163,2.9080) -- (9.9282,2.9413) -- (9.9400,1.8755) -- (9.9518,1.8777) -- (9.9637,1.8930) -- (9.9755,1.9330) -- (9.9873,1.9921) -- (9.9992,2.0550) -- (10.0110,2.1206) -- (10.0228,2.1965) -- (10.0347,2.2731) -- (10.0465,2.3289) -- (10.0583,1.8754) -- (10.0702,1.8784) -- (10.0820,1.9009) -- (10.0938,1.9448) -- (10.1057,1.9796) -- (10.1175,2.0120) -- (10.1293,2.0697) -- (10.1412,2.1318) -- (10.1530,2.1799) -- (10.1648,2.2168) -- (10.1767,1.8755) -- (10.1885,1.8790) -- (10.2003,1.9066) -- (10.2122,1.9618) -- (10.2240,2.0107) -- (10.2358,2.0670) -- (10.2477,2.1554) -- (10.2595,2.2415) -- (10.2713,2.3091) -- (10.2832,2.3607) -- (10.2950,1.8755) -- (10.3068,1.8787) -- (10.3187,1.9038) -- (10.3305,1.9549) -- (10.3423,2.0003) -- (10.3542,2.0502) -- (10.3660,2.1316) -- (10.3778,2.2143) -- (10.3897,2.2801) -- (10.4015,2.3321) -- (10.4133,1.8755) -- (10.4252,1.8787) -- (10.4370,1.9042) -- (10.4488,1.9556) -- (10.4607,2.0005) -- (10.4725,2.0513) -- (10.4843,2.1341) -- (10.4962,2.2170) -- (10.5080,2.2839) -- (10.5198,2.3371) -- (10.5317,1.8755) -- (10.5435,1.8787) -- (10.5553,1.9038) -- (10.5672,1.9539) -- (10.5790,1.9969) -- (10.5908,2.0457) -- (10.6027,2.1264) -- (10.6145,2.2072) -- (10.6263,2.2733) -- (10.6382,2.3265) -- (10.6500,1.8755) -- (10.6618,1.8787) -- (10.6737,1.9036) -- (10.6855,1.9528) -- (10.6973,1.9943) -- (10.7092,2.0421) -- (10.7210,2.1217) -- (10.7328,2.2017) -- (10.7447,2.2682) -- (10.7565,2.3225) -- (10.7683,1.8755) -- (10.7802,1.8787) -- (10.7920,1.9037) -- (10.8038,1.9526) -- (10.8157,1.9932) -- (10.8275,2.0407) -- (10.8393,2.1198) -- (10.8512,2.1988) -- (10.8630,2.2648) -- (10.8748,2.3190) -- (10.8867,1.8755) -- (10.8985,1.8786) -- (10.9103,1.9035) -- (10.9222,1.9518) -- (10.9340,1.9913) -- (10.9458,2.0379) -- (10.9577,2.1161) -- (10.9695,2.1941) -- (10.9813,2.2599) -- (10.9932,2.3144) -- (11.0050,1.8755) -- (11.0168,1.8786) -- (11.0287,1.9034) -- (11.0405,1.9510) -- (11.0523,1.9895) -- (11.0642,2.0353) -- (11.0760,2.1126) -- (11.0878,2.1896) -- (11.0997,2.2554) -- (11.1115,2.3101) -- (11.1233,1.8755) -- (11.1352,1.8786) -- (11.1470,1.9032) -- (11.1588,1.9503) -- (11.1707,1.9878) -- (11.1825,2.0328) -- (11.1943,2.1091) -- (11.2062,2.1852) -- (11.2180,2.2508) -- (11.2298,2.3059) -- (11.2417,1.8755) -- (11.2535,1.8786) -- (11.2653,1.9030) -- (11.2772,1.9496) -- (11.2890,1.9862) -- (11.3008,2.0304) -- (11.3127,2.1059) -- (11.3245,2.1811) -- (11.3363,2.2466) -- (11.3482,2.3019) -- (11.3600,1.8755) -- (11.3718,1.8786) -- (11.3837,1.9031) -- (11.3955,1.9495) -- (11.4073,1.9856) -- (11.4192,2.0297) -- (11.4310,2.1050) -- (11.4428,2.1795) -- (11.4547,2.2449) -- (11.4665,2.3000) -- (11.4783,1.8755) -- (11.4902,1.8786) -- (11.5020,1.9030) -- (11.5138,1.9488) -- (11.5257,1.9840) -- (11.5375,2.0273) -- (11.5493,2.1016) -- (11.5612,2.1753) -- (11.5730,2.2404) -- (11.5848,2.2958) -- (11.5967,1.8755) -- (11.6085,1.8786) -- (11.6203,1.9028) -- (11.6322,1.9481) -- (11.6440,1.9826) -- (11.6558,2.0253) -- (11.6677,2.0988) -- (11.6795,2.1718) -- (11.6913,2.2369) -- (11.7032,2.2925) -- (11.7150,1.8755) -- (11.7268,1.8786) -- (11.7387,1.9029) -- (11.7505,1.9482) -- (11.7623,1.9823) -- (11.7742,2.0250) -- (11.7860,2.0985) -- (11.7978,2.1711) -- (11.8097,2.2361) -- (11.8215,2.2917) -- (11.8333,1.8755) -- (11.8452,1.8785) -- (11.8570,1.9027) -- (11.8688,1.9476) -- (11.8807,1.9815) -- (11.8925,2.0236) -- (11.9043,2.0965) -- (11.9162,2.1690) -- (11.9280,2.2341) -- (11.9398,2.2901) -- (11.9517,1.8755) -- (11.9635,1.8785) -- (11.9753,1.9024) -- (11.9872,1.9470) -- (11.9990,1.9806) -- (12.0108,2.0223) -- (12.0227,2.0946) -- (12.0345,2.1669) -- (12.0463,2.2322) -- (12.0582,2.2886) -- (12.0700,1.8754) -- (12.0818,1.8775) -- (12.0937,1.8942) -- (12.1055,1.9265) -- (12.1173,1.9500) -- (12.1292,1.9727) -- (12.1410,2.0172) -- (12.1528,2.0649) -- (12.1647,2.1071) -- (12.1765,2.1460) -- (12.1883,1.8992) -- (12.2002,1.8862) -- (12.2120,1.8803) -- (12.2238,1.8838) -- (12.2357,1.8828) -- (12.2475,1.8790) -- (12.2593,1.8803) -- (12.2712,1.8824) -- (12.2830,1.8809) -- (12.2948,1.8803) -- (12.3067,1.9164) -- (12.3185,1.9039) -- (12.3303,1.8997) -- (12.3422,1.8998) -- (12.3540,1.8990) -- (12.3658,1.8996) -- (12.3777,1.9004) -- (12.3895,1.9007) -- (12.4013,1.9012) -- (12.4132,1.9016) -- (12.4250,1.8848) -- (12.4368,1.8784) -- (12.4487,1.8786) -- (12.4605,1.8808) -- (12.4723,1.8793) -- (12.4842,1.8805) -- (12.4960,1.8805) -- (12.5078,1.8802) -- (12.5197,1.8808) -- (12.5315,1.8805) -- (12.5433,1.8765) -- (12.5552,1.8757) -- (12.5670,1.8754) -- (12.5788,1.8747) -- (12.5907,1.8750) -- (12.6025,1.8755) -- (12.6143,1.8751) -- (12.6262,1.8757) -- (12.6380,1.8753) -- (12.6498,1.8757) -- (12.6617,1.8752) -- (12.6735,1.8751) -- (12.6853,1.8750) -- (12.6972,1.8750) -- (12.7090,1.8750) -- (12.7208,1.8750) -- (12.7327,1.8750) -- (12.7445,1.8750) -- (12.7563,1.8750) -- (12.7682,1.8750) -- (12.7800,1.8750) -- (12.7918,1.8750) -- (12.8037,1.8750) -- (12.8155,1.8750) -- (12.8273,1.8750) -- (12.8392,1.8750) -- (12.8510,1.8750) -- (12.8628,1.8750) -- (12.8747,1.8750) -- (12.8865,1.8750) -- (12.8983,1.8750) -- (12.9102,1.8750) -- (12.9220,1.8750) -- (12.9338,1.8750) -- (12.9457,1.8750) -- (12.9575,1.8750) -- (12.9693,1.8750) -- (12.9812,1.8750) -- (12.9930,1.8750) -- (13.0048,1.8750) -- (13.0167,1.8750) -- (13.0285,1.8750) -- (13.0403,1.8750) -- (13.0522,1.8750) -- (13.0640,1.8750) -- (13.0758,1.8750) -- (13.0877,1.8750) -- (13.0995,1.8750) -- (13.1113,1.8750) -- (13.1232,1.8750) -- (13.1350,1.8750) -- (13.1468,1.8750) -- (13.1587,1.8750) -- (13.1705,1.8750) -- (13.1823,1.8750) -- (13.1942,1.8750) -- (13.2060,1.8750) -- (13.2178,1.8750) -- (13.2297,1.8750) -- (13.2415,1.8750) -- (13.2533,1.8750) -- (13.2652,1.8750) -- (13.2770,1.8750) -- (13.2888,1.8750) -- (13.3007,1.8750) -- (13.3125,1.8750) -- (13.3243,1.8750) -- (13.3362,1.8750) -- (13.3480,1.8750) -- (13.3598,1.8750) -- (13.3717,1.8750) -- (13.3835,1.8750) -- (13.3953,1.8750) -- (13.4072,1.8750) -- (13.4190,1.8750) -- (13.4308,1.8750) -- (13.4427,1.8750) -- (13.4545,1.8750) -- (13.4663,1.8750) -- (13.4782,1.8750) -- (13.4900,1.8750) -- (13.5018,1.8750) -- (13.5137,1.8750) -- (13.5255,1.8750) -- (13.5373,1.8750) -- (13.5492,1.8750) -- (13.5610,1.8750) -- (13.5728,1.8750) -- (13.5847,1.8750) -- (13.5965,1.8750) -- (13.6083,1.8750) -- (13.6202,1.8750) -- (13.6320,1.8750) -- (13.6438,1.8750) -- (13.6557,1.8750) -- (13.6675,1.8750) -- (13.6793,1.8750) -- (13.6912,1.8750) -- (13.7030,1.8750) -- (13.7148,1.8750) -- (13.7267,1.8750) -- (13.7385,1.8750) -- (13.7503,1.8750) -- (13.7622,1.8750) -- (13.7740,1.8750) -- (13.7858,1.8750) -- (13.7977,1.8750) -- (13.8095,1.8750) -- (13.8213,1.8750) -- (13.8332,1.8750) -- (13.8450,1.8750) -- (13.8568,1.8750) -- (13.8687,1.8750) -- (13.8805,1.8750) -- (13.8923,1.8750) -- (13.9042,1.8750) -- (13.9160,1.8750) -- (13.9278,1.8750) -- (13.9397,1.8750) -- (13.9515,1.8750) -- (13.9633,1.8750) -- (13.9752,1.8750) -- (13.9870,1.8750) -- (13.9988,1.8750) -- (14.0107,1.8750) -- (14.0225,1.8750) -- (14.0343,1.8750) -- (14.0462,1.8750) -- (14.0580,1.8750) -- (14.0698,1.8750) -- (14.0817,1.8750) -- (14.0935,1.8750) -- (14.1053,1.8750) -- (14.1172,1.8750) -- (14.1290,1.8750) -- (14.1408,1.8750) -- (14.1527,1.8750) -- (14.1645,1.8750) -- (14.1763,1.8750) -- (14.1882,1.8750) -- (14.2000,1.8750);
\end{scope}
\node[anchor=east,text=Examplept,font=\tiny] at (14.2000,3.5700) {Intraoral pt};
\node[anchor=east,text=Exampleps,font=\tiny] at (11.5000,3.5700) {Subglottal Ps};
\draw[black!18,line width=.25pt] (2.3667,0.0000) -- (2.3667,1.3000);
\draw[black!18,line width=.25pt] (4.1417,0.0000) -- (4.1417,1.3000);
\draw[black!18,line width=.25pt] (8.4017,0.0000) -- (8.4017,1.3000);
\draw[black!18,line width=.25pt] (10.1767,0.0000) -- (10.1767,1.3000);
\draw[black!45,line width=.3pt] (0.0000,0.0000) -- (14.2000,0.0000);
\node[anchor=east,font=\tiny] at (-0.1200,0.2889) {-1};
\node[anchor=east,font=\tiny] at (-0.1200,0.6500) {0};
\node[anchor=east,font=\tiny] at (-0.1200,1.0111) {1};
\node[anchor=east,font=\scriptsize] at (-0.7500,0.6500) {\shortstack[r]{Synthetic wave\\(a.u.)}};
\begin{scope}
\clip (0,0.0) rectangle (14.2,1.3);
\draw[Examplewave,line width=.45pt] (0.0081,0.6500) -- (0.0081,0.6500) -- (0.0259,0.6500) -- (0.0259,0.6500) -- (0.0436,0.6500) -- (0.0436,0.6500) -- (0.0614,0.6500) -- (0.0614,0.6500) -- (0.0791,0.6500) -- (0.0791,0.6500) -- (0.0969,0.6500) -- (0.0969,0.6500) -- (0.1146,0.6500) -- (0.1146,0.6500) -- (0.1324,0.6500) -- (0.1324,0.6500) -- (0.1501,0.6500) -- (0.1501,0.6500) -- (0.1679,0.6500) -- (0.1679,0.6500) -- (0.1856,0.6500) -- (0.1856,0.6500) -- (0.2034,0.6500) -- (0.2034,0.6500) -- (0.2211,0.6500) -- (0.2211,0.6500) -- (0.2389,0.6500) -- (0.2389,0.6500) -- (0.2566,0.6500) -- (0.2566,0.6500) -- (0.2744,0.6500) -- (0.2744,0.6500) -- (0.2921,0.6500) -- (0.2921,0.6500) -- (0.3099,0.6500) -- (0.3099,0.6500) -- (0.3276,0.6500) -- (0.3276,0.6500) -- (0.3454,0.6500) -- (0.3454,0.6500) -- (0.3631,0.6500) -- (0.3631,0.6500) -- (0.3809,0.6500) -- (0.3809,0.6500) -- (0.3986,0.6500) -- (0.3986,0.6500) -- (0.4164,0.6500) -- (0.4164,0.6500) -- (0.4341,0.6500) -- (0.4341,0.6500) -- (0.4519,0.6500) -- (0.4519,0.6500) -- (0.4696,0.6500) -- (0.4696,0.6500) -- (0.4874,0.6500) -- (0.4874,0.6500) -- (0.5051,0.6500) -- (0.5051,0.6500) -- (0.5229,0.6500) -- (0.5229,0.6500) -- (0.5406,0.6500) -- (0.5406,0.6500) -- (0.5584,0.6500) -- (0.5584,0.6500) -- (0.5761,0.6500) -- (0.5761,0.6500) -- (0.5939,0.6500) -- (0.5939,0.6500) -- (0.6116,0.6500) -- (0.6116,0.6500) -- (0.6294,0.6500) -- (0.6294,0.6500) -- (0.6471,0.6500) -- (0.6471,0.6500) -- (0.6649,0.6500) -- (0.6649,0.6500) -- (0.6826,0.6500) -- (0.6826,0.6500) -- (0.7004,0.6500) -- (0.7004,0.6500) -- (0.7181,0.6500) -- (0.7181,0.6500) -- (0.7359,0.6500) -- (0.7359,0.6500) -- (0.7536,0.6500) -- (0.7536,0.6500) -- (0.7714,0.6500) -- (0.7714,0.6500) -- (0.7891,0.6500) -- (0.7891,0.6500) -- (0.8069,0.6500) -- (0.8069,0.6500) -- (0.8246,0.6500) -- (0.8246,0.6500) -- (0.8424,0.6500) -- (0.8424,0.6500) -- (0.8601,0.6500) -- (0.8601,0.6500) -- (0.8779,0.6500) -- (0.8779,0.6500) -- (0.8956,0.6500) -- (0.8956,0.6500) -- (0.9134,0.6500) -- (0.9134,0.6500) -- (0.9311,0.6500) -- (0.9311,0.6500) -- (0.9489,0.6500) -- (0.9489,0.6500) -- (0.9666,0.6500) -- (0.9666,0.6500) -- (0.9844,0.6500) -- (0.9844,0.6500) -- (1.0021,0.6500) -- (1.0021,0.6500) -- (1.0199,0.6500) -- (1.0199,0.6500) -- (1.0376,0.6500) -- (1.0376,0.6500) -- (1.0554,0.6500) -- (1.0554,0.6500) -- (1.0731,0.6500) -- (1.0731,0.6500) -- (1.0909,0.6500) -- (1.0909,0.6500) -- (1.1086,0.6500) -- (1.1086,0.6500) -- (1.1264,0.6500) -- (1.1264,0.6500) -- (1.1441,0.6500) -- (1.1441,0.6500) -- (1.1619,0.6500) -- (1.1619,0.6500) -- (1.1796,0.6500) -- (1.1796,0.6500) -- (1.1974,0.6500) -- (1.1974,0.6500) -- (1.2151,0.6500) -- (1.2151,0.6500) -- (1.2329,0.6500) -- (1.2329,0.6500) -- (1.2506,0.6500) -- (1.2506,0.6500) -- (1.2684,0.6500) -- (1.2684,0.6500) -- (1.2861,0.6500) -- (1.2861,0.6500) -- (1.3039,0.6500) -- (1.3039,0.6500) -- (1.3216,0.6500) -- (1.3216,0.6500) -- (1.3394,0.6500) -- (1.3394,0.6500) -- (1.3571,0.6500) -- (1.3571,0.6500) -- (1.3749,0.6500) -- (1.3749,0.6500) -- (1.3926,0.6500) -- (1.3926,0.6500) -- (1.4104,0.6500) -- (1.4104,0.6500) -- (1.4281,0.6500) -- (1.4281,0.6500) -- (1.4459,0.6500) -- (1.4459,0.6500) -- (1.4636,0.6500) -- (1.4636,0.6500) -- (1.4814,0.6500) -- (1.4814,0.6500) -- (1.4991,0.6500) -- (1.4991,0.6500) -- (1.5169,0.6500) -- (1.5169,0.6500) -- (1.5346,0.6500) -- (1.5346,0.6500) -- (1.5524,0.6500) -- (1.5524,0.6500) -- (1.5701,0.6500) -- (1.5701,0.6500) -- (1.5879,0.6500) -- (1.5879,0.6500) -- (1.6056,0.6500) -- (1.6056,0.6500) -- (1.6234,0.6500) -- (1.6234,0.6500) -- (1.6411,0.6500) -- (1.6411,0.6500) -- (1.6589,0.6500) -- (1.6589,0.6500) -- (1.6766,0.6500) -- (1.6766,0.6500) -- (1.6944,0.6500) -- (1.6944,0.6500) -- (1.7121,0.6500) -- (1.7121,0.6500) -- (1.7299,0.6500) -- (1.7299,0.6500) -- (1.7476,0.6500) -- (1.7476,0.6500) -- (1.7654,0.6500) -- (1.7654,0.6500) -- (1.7831,0.6500) -- (1.7831,0.6500) -- (1.8009,0.6500) -- (1.8009,0.6500) -- (1.8186,0.6500) -- (1.8186,0.6500) -- (1.8364,0.6500) -- (1.8364,0.6500) -- (1.8541,0.6500) -- (1.8541,0.6500) -- (1.8719,0.6500) -- (1.8719,0.6500) -- (1.8896,0.6500) -- (1.8896,0.6500) -- (1.9074,0.6500) -- (1.9074,0.6500) -- (1.9251,0.6500) -- (1.9251,0.6500) -- (1.9429,0.6500) -- (1.9429,0.6500) -- (1.9606,0.6500) -- (1.9606,0.6500) -- (1.9784,0.6500) -- (1.9784,0.6500) -- (1.9961,0.6500) -- (1.9961,0.6500) -- (2.0139,0.6500) -- (2.0139,0.6500) -- (2.0316,0.6500) -- (2.0316,0.6500) -- (2.0494,0.6500) -- (2.0494,0.6500) -- (2.0671,0.6500) -- (2.0671,0.6500) -- (2.0849,0.6500) -- (2.0849,0.6500) -- (2.1026,0.6500) -- (2.1026,0.6500) -- (2.1204,0.6500) -- (2.1204,0.6500) -- (2.1381,0.6500) -- (2.1381,0.6500) -- (2.1559,0.6500) -- (2.1559,0.6500) -- (2.1736,0.6500) -- (2.1736,0.6500) -- (2.1914,0.6500) -- (2.1914,0.6500) -- (2.2091,0.6500) -- (2.2091,0.6500) -- (2.2269,0.6500) -- (2.2269,0.6500) -- (2.2446,0.6500) -- (2.2446,0.6500) -- (2.2624,0.6500) -- (2.2624,0.6500) -- (2.2801,0.6500) -- (2.2801,0.6500) -- (2.2979,0.6500) -- (2.2979,0.6500) -- (2.3156,0.6500) -- (2.3156,0.6500) -- (2.3334,0.6500) -- (2.3334,0.6500) -- (2.3511,0.6500) -- (2.3511,0.6500) -- (2.3689,0.6500) -- (2.3689,0.6500) -- (2.3866,0.6500) -- (2.3866,0.6500) -- (2.4044,0.6500) -- (2.4044,0.6500) -- (2.4221,0.6500) -- (2.4221,0.6500) -- (2.4399,0.6500) -- (2.4399,0.6500) -- (2.4576,0.6500) -- (2.4576,0.6500) -- (2.4754,0.6500) -- (2.4754,0.6500) -- (2.4931,0.6500) -- (2.4931,0.6501) -- (2.5109,0.6500) -- (2.5109,0.6501) -- (2.5286,0.6500) -- (2.5286,0.6500) -- (2.5464,0.6500) -- (2.5464,0.6500) -- (2.5641,0.6500) -- (2.5641,0.6500) -- (2.5819,0.6500) -- (2.5819,0.6500) -- (2.5996,0.6500) -- (2.5996,0.6500) -- (2.6174,0.6500) -- (2.6174,0.6500) -- (2.6351,0.6500) -- (2.6351,0.6500) -- (2.6529,0.6500) -- (2.6529,0.6500) -- (2.6706,0.6500) -- (2.6706,0.6630) -- (2.6884,0.6616) -- (2.6884,0.6632) -- (2.7061,0.6597) -- (2.7061,0.6614) -- (2.7239,0.6597) -- (2.7239,0.6624) -- (2.7416,0.6628) -- (2.7416,0.6651) -- (2.7594,0.6601) -- (2.7594,0.6647) -- (2.7771,0.6541) -- (2.7771,0.6596) -- (2.7949,0.6432) -- (2.7949,0.6537) -- (2.8126,0.6241) -- (2.8126,0.6407) -- (2.8304,0.6272) -- (2.8304,0.6334) -- (2.8481,0.6324) -- (2.8481,0.6685) -- (2.8659,0.6701) -- (2.8659,0.6892) -- (2.8836,0.6898) -- (2.8836,0.7038) -- (2.9014,0.7054) -- (2.9014,0.7141) -- (2.9191,0.7029) -- (2.9191,0.7144) -- (2.9369,0.6715) -- (2.9369,0.7006) -- (2.9546,0.6320) -- (2.9546,0.6695) -- (2.9724,0.5913) -- (2.9724,0.6407) -- (2.9901,0.5652) -- (2.9901,0.5931) -- (3.0079,0.5871) -- (3.0079,0.6154) -- (3.0256,0.6073) -- (3.0256,0.6852) -- (3.0434,0.6773) -- (3.0434,0.6993) -- (3.0611,0.6925) -- (3.0611,0.7063) -- (3.0789,0.7112) -- (3.0789,0.7248) -- (3.0966,0.6974) -- (3.0966,0.7200) -- (3.1144,0.6648) -- (3.1144,0.6958) -- (3.1321,0.6270) -- (3.1321,0.6629) -- (3.1499,0.5651) -- (3.1499,0.6410) -- (3.1676,0.5592) -- (3.1676,0.6059) -- (3.1854,0.5794) -- (3.1854,0.6276) -- (3.2031,0.6353) -- (3.2031,0.6707) -- (3.2209,0.6700) -- (3.2209,0.6860) -- (3.2386,0.6699) -- (3.2386,0.7058) -- (3.2564,0.7084) -- (3.2564,0.7373) -- (3.2741,0.7205) -- (3.2741,0.7362) -- (3.2919,0.6783) -- (3.2919,0.7182) -- (3.3096,0.6116) -- (3.3096,0.6751) -- (3.3274,0.5746) -- (3.3274,0.6378) -- (3.3451,0.5520) -- (3.3451,0.6119) -- (3.3629,0.5762) -- (3.3629,0.6162) -- (3.3806,0.6284) -- (3.3806,0.6747) -- (3.3984,0.6526) -- (3.3984,0.6819) -- (3.4161,0.6590) -- (3.4161,0.6856) -- (3.4339,0.6930) -- (3.4339,0.7358) -- (3.4516,0.7292) -- (3.4516,0.7388) -- (3.4694,0.6947) -- (3.4694,0.7281) -- (3.4871,0.6281) -- (3.4871,0.6912) -- (3.5049,0.5751) -- (3.5049,0.6330) -- (3.5226,0.5511) -- (3.5226,0.5992) -- (3.5404,0.5769) -- (3.5404,0.6161) -- (3.5581,0.5896) -- (3.5581,0.6702) -- (3.5759,0.6508) -- (3.5759,0.6773) -- (3.5936,0.6535) -- (3.5936,0.6759) -- (3.6114,0.6596) -- (3.6114,0.7311) -- (3.6291,0.7325) -- (3.6291,0.7404) -- (3.6469,0.7146) -- (3.6469,0.7332) -- (3.6646,0.6557) -- (3.6646,0.7091) -- (3.6824,0.5878) -- (3.6824,0.6522) -- (3.7001,0.5489) -- (3.7001,0.5964) -- (3.7179,0.5762) -- (3.7179,0.6122) -- (3.7356,0.5903) -- (3.7356,0.6443) -- (3.7534,0.6326) -- (3.7534,0.6787) -- (3.7711,0.6513) -- (3.7711,0.6752) -- (3.7889,0.6541) -- (3.7889,0.7021) -- (3.8066,0.7113) -- (3.8066,0.7437) -- (3.8244,0.7230) -- (3.8244,0.7387) -- (3.8421,0.6735) -- (3.8421,0.7223) -- (3.8599,0.6016) -- (3.8599,0.6667) -- (3.8776,0.5429) -- (3.8776,0.6245) -- (3.8954,0.5482) -- (3.8954,0.6164) -- (3.9131,0.5808) -- (3.9131,0.6320) -- (3.9309,0.6287) -- (3.9309,0.6725) -- (3.9486,0.6546) -- (3.9486,0.6809) -- (3.9664,0.6365) -- (3.9664,0.6599) -- (3.9841,0.6611) -- (3.9841,0.7291) -- (4.0019,0.7338) -- (4.0019,0.7419) -- (4.0196,0.7217) -- (4.0196,0.7367) -- (4.0374,0.6516) -- (4.0374,0.7194) -- (4.0551,0.5741) -- (4.0551,0.6475) -- (4.0729,0.5380) -- (4.0729,0.5998) -- (4.0906,0.5723) -- (4.0906,0.6211) -- (4.1084,0.5838) -- (4.1084,0.6435) -- (4.1261,0.6313) -- (4.1261,0.6838) -- (4.1439,0.6520) -- (4.1439,0.6782) -- (4.1616,0.6501) -- (4.1616,0.7266) -- (4.1794,0.7422) -- (4.1794,0.8196) -- (4.1971,0.6898) -- (4.1971,0.8071) -- (4.2149,0.6732) -- (4.2149,0.6858) -- (4.2326,0.6205) -- (4.2326,0.6766) -- (4.2504,0.4734) -- (4.2504,0.6409) -- (4.2681,0.4763) -- (4.2681,0.6394) -- (4.2859,0.6314) -- (4.2859,0.7000) -- (4.3036,0.6516) -- (4.3036,0.6981) -- (4.3214,0.5788) -- (4.3214,0.6727) -- (4.3391,0.5719) -- (4.3391,0.6409) -- (4.3569,0.6452) -- (4.3569,0.8004) -- (4.3746,0.8160) -- (4.3746,0.8593) -- (4.3924,0.6710) -- (4.3924,0.8041) -- (4.4101,0.6416) -- (4.4101,0.6697) -- (4.4279,0.5647) -- (4.4279,0.6396) -- (4.4456,0.4698) -- (4.4456,0.5476) -- (4.4634,0.5294) -- (4.4634,0.6604) -- (4.4811,0.6421) -- (4.4811,0.7047) -- (4.4989,0.6346) -- (4.4989,0.7001) -- (4.5166,0.5696) -- (4.5166,0.6106) -- (4.5344,0.5999) -- (4.5344,0.6745) -- (4.5521,0.6902) -- (4.5521,0.8547) -- (4.5699,0.7414) -- (4.5699,0.8583) -- (4.5876,0.6561) -- (4.5876,0.7299) -- (4.6054,0.5969) -- (4.6054,0.6561) -- (4.6231,0.5390) -- (4.6231,0.6304) -- (4.6409,0.4733) -- (4.6409,0.5799) -- (4.6586,0.6190) -- (4.6586,0.7048) -- (4.6764,0.6429) -- (4.6764,0.7042) -- (4.6941,0.5897) -- (4.6941,0.6693) -- (4.7119,0.5667) -- (4.7119,0.6227) -- (4.7296,0.6484) -- (4.7296,0.7808) -- (4.7474,0.7957) -- (4.7474,0.8520) -- (4.7651,0.6705) -- (4.7651,0.8022) -- (4.7829,0.6337) -- (4.7829,0.6677) -- (4.8006,0.5320) -- (4.8006,0.6250) -- (4.8184,0.4715) -- (4.8184,0.5499) -- (4.8361,0.5229) -- (4.8361,0.6985) -- (4.8539,0.6388) -- (4.8539,0.7040) -- (4.8716,0.5900) -- (4.8716,0.7055) -- (4.8894,0.5634) -- (4.8894,0.6191) -- (4.9071,0.6042) -- (4.9071,0.7968) -- (4.9249,0.8035) -- (4.9249,0.8534) -- (4.9426,0.6466) -- (4.9426,0.8060) -- (4.9604,0.6071) -- (4.9604,0.6443) -- (4.9781,0.5415) -- (4.9781,0.6244) -- (4.9959,0.4945) -- (4.9959,0.5574) -- (5.0136,0.5948) -- (5.0136,0.6800) -- (5.0314,0.6303) -- (5.0314,0.6970) -- (5.0491,0.6050) -- (5.0491,0.6747) -- (5.0669,0.5774) -- (5.0669,0.6368) -- (5.0846,0.6295) -- (5.0846,0.7699) -- (5.1024,0.7717) -- (5.1024,0.8432) -- (5.1201,0.6426) -- (5.1201,0.7840) -- (5.1379,0.5902) -- (5.1379,0.6486) -- (5.1556,0.5644) -- (5.1556,0.6326) -- (5.1734,0.5191) -- (5.1734,0.5878) -- (5.1911,0.5857) -- (5.1911,0.6480) -- (5.2089,0.6462) -- (5.2089,0.6859) -- (5.2266,0.6359) -- (5.2266,0.6797) -- (5.2444,0.6156) -- (5.2444,0.6613) -- (5.2621,0.6829) -- (5.2621,0.7774) -- (5.2799,0.7246) -- (5.2799,0.8113) -- (5.2976,0.6469) -- (5.2976,0.7021) -- (5.3154,0.6325) -- (5.3154,0.6715) -- (5.3331,0.5270) -- (5.3331,0.6339) -- (5.3509,0.5308) -- (5.3509,0.5741) -- (5.3686,0.5650) -- (5.3686,0.6405) -- (5.3864,0.6358) -- (5.3864,0.6893) -- (5.4041,0.6552) -- (5.4041,0.6934) -- (5.4219,0.6671) -- (5.4219,0.7149) -- (5.4396,0.7173) -- (5.4396,0.7868) -- (5.4574,0.6561) -- (5.4574,0.7733) -- (5.4751,0.6361) -- (5.4751,0.6671) -- (5.4929,0.5984) -- (5.4929,0.6617) -- (5.5106,0.5504) -- (5.5106,0.6076) -- (5.5284,0.5428) -- (5.5284,0.5922) -- (5.5461,0.5755) -- (5.5461,0.6403) -- (5.5639,0.6548) -- (5.5639,0.6834) -- (5.5816,0.6568) -- (5.5816,0.6834) -- (5.5994,0.6612) -- (5.5994,0.7115) -- (5.6171,0.7276) -- (5.6171,0.7869) -- (5.6349,0.6603) -- (5.6349,0.7733) -- (5.6526,0.6418) -- (5.6526,0.6726) -- (5.6704,0.5948) -- (5.6704,0.6713) -- (5.6881,0.5411) -- (5.6881,0.6216) -- (5.7059,0.5338) -- (5.7059,0.5969) -- (5.7236,0.5687) -- (5.7236,0.6402) -- (5.7414,0.6479) -- (5.7414,0.6888) -- (5.7591,0.6563) -- (5.7591,0.6966) -- (5.7769,0.6759) -- (5.7769,0.7675) -- (5.7946,0.7323) -- (5.7946,0.7946) -- (5.8124,0.6302) -- (5.8124,0.7308) -- (5.8301,0.6255) -- (5.8301,0.6642) -- (5.8479,0.5898) -- (5.8479,0.6662) -- (5.8656,0.5438) -- (5.8656,0.5991) -- (5.8834,0.5603) -- (5.8834,0.6060) -- (5.9011,0.5756) -- (5.9011,0.6681) -- (5.9189,0.6490) -- (5.9189,0.6843) -- (5.9366,0.6515) -- (5.9366,0.6868) -- (5.9544,0.6771) -- (5.9544,0.7553) -- (5.9721,0.7458) -- (5.9721,0.7968) -- (5.9899,0.6347) -- (5.9899,0.7445) -- (6.0076,0.6412) -- (6.0076,0.6738) -- (6.0254,0.5915) -- (6.0254,0.6692) -- (6.0431,0.5296) -- (6.0431,0.5938) -- (6.0609,0.5516) -- (6.0609,0.6014) -- (6.0786,0.5738) -- (6.0786,0.6734) -- (6.0964,0.6471) -- (6.0964,0.6894) -- (6.1141,0.6496) -- (6.1141,0.6925) -- (6.1319,0.6816) -- (6.1319,0.7491) -- (6.1496,0.7421) -- (6.1496,0.7965) -- (6.1674,0.6410) -- (6.1674,0.7406) -- (6.1851,0.6399) -- (6.1851,0.6766) -- (6.2029,0.5983) -- (6.2029,0.6725) -- (6.2206,0.5279) -- (6.2206,0.5905) -- (6.2384,0.5509) -- (6.2384,0.5955) -- (6.2561,0.5761) -- (6.2561,0.6718) -- (6.2739,0.6485) -- (6.2739,0.6914) -- (6.2916,0.6522) -- (6.2916,0.6904) -- (6.3094,0.6810) -- (6.3094,0.7446) -- (6.3271,0.7428) -- (6.3271,0.7929) -- (6.3449,0.6481) -- (6.3449,0.7414) -- (6.3626,0.6445) -- (6.3626,0.6806) -- (6.3804,0.5983) -- (6.3804,0.6682) -- (6.3981,0.5262) -- (6.3981,0.5974) -- (6.4159,0.5495) -- (6.4159,0.5916) -- (6.4336,0.5748) -- (6.4336,0.6699) -- (6.4514,0.6532) -- (6.4514,0.6907) -- (6.4691,0.6591) -- (6.4691,0.6895) -- (6.4869,0.6758) -- (6.4869,0.7459) -- (6.5046,0.7455) -- (6.5046,0.7892) -- (6.5224,0.6521) -- (6.5224,0.7461) -- (6.5401,0.6541) -- (6.5401,0.6818) -- (6.5579,0.5961) -- (6.5579,0.6688) -- (6.5756,0.5196) -- (6.5756,0.6066) -- (6.5934,0.5478) -- (6.5934,0.5924) -- (6.6111,0.5716) -- (6.6111,0.6752) -- (6.6289,0.6565) -- (6.6289,0.6946) -- (6.6466,0.6577) -- (6.6466,0.6909) -- (6.6644,0.6680) -- (6.6644,0.7489) -- (6.6821,0.7474) -- (6.6821,0.7907) -- (6.6999,0.6562) -- (6.6999,0.7569) -- (6.7176,0.6596) -- (6.7176,0.6866) -- (6.7354,0.5926) -- (6.7354,0.6711) -- (6.7531,0.5058) -- (6.7531,0.6094) -- (6.7709,0.5316) -- (6.7709,0.5891) -- (6.7886,0.5679) -- (6.7886,0.6797) -- (6.8064,0.6590) -- (6.8064,0.7051) -- (6.8241,0.6472) -- (6.8241,0.7002) -- (6.8419,0.6469) -- (6.8419,0.6904) -- (6.8596,0.6866) -- (6.8596,0.7664) -- (6.8774,0.6572) -- (6.8774,0.7705) -- (6.8951,0.6428) -- (6.8951,0.6804) -- (6.9129,0.6453) -- (6.9129,0.6911) -- (6.9306,0.5495) -- (6.9306,0.6418) -- (6.9484,0.5231) -- (6.9484,0.5745) -- (6.9661,0.5454) -- (6.9661,0.6102) -- (6.9839,0.6008) -- (6.9839,0.6920) -- (7.0016,0.6690) -- (7.0016,0.7054) -- (7.0194,0.6722) -- (7.0194,0.7098) -- (7.0371,0.6906) -- (7.0371,0.7719) -- (7.0549,0.6955) -- (7.0549,0.7646) -- (7.0726,0.6291) -- (7.0726,0.6896) -- (7.0904,0.6405) -- (7.0904,0.6687) -- (7.1081,0.6026) -- (7.1081,0.6696) -- (7.1259,0.5447) -- (7.1259,0.5856) -- (7.1436,0.5514) -- (7.1436,0.5973) -- (7.1614,0.5865) -- (7.1614,0.6537) -- (7.1791,0.6358) -- (7.1791,0.6907) -- (7.1969,0.6645) -- (7.1969,0.6937) -- (7.2146,0.6942) -- (7.2146,0.7464) -- (7.2324,0.7449) -- (7.2324,0.7843) -- (7.2501,0.6372) -- (7.2501,0.7339) -- (7.2679,0.6319) -- (7.2679,0.6639) -- (7.2856,0.6023) -- (7.2856,0.6631) -- (7.3034,0.5604) -- (7.3034,0.6225) -- (7.3211,0.5432) -- (7.3211,0.5922) -- (7.3389,0.5712) -- (7.3389,0.6174) -- (7.3566,0.6292) -- (7.3566,0.6852) -- (7.3744,0.6591) -- (7.3744,0.6942) -- (7.3921,0.6694) -- (7.3921,0.7176) -- (7.4099,0.7357) -- (7.4099,0.7813) -- (7.4276,0.6632) -- (7.4276,0.7632) -- (7.4454,0.6322) -- (7.4454,0.6567) -- (7.4631,0.6385) -- (7.4631,0.6629) -- (7.4809,0.5643) -- (7.4809,0.6616) -- (7.4986,0.5446) -- (7.4986,0.5834) -- (7.5164,0.5558) -- (7.5164,0.6110) -- (7.5341,0.6040) -- (7.5341,0.6530) -- (7.5519,0.6569) -- (7.5519,0.6877) -- (7.5696,0.6618) -- (7.5696,0.6900) -- (7.5874,0.6738) -- (7.5874,0.7428) -- (7.6051,0.7326) -- (7.6051,0.7809) -- (7.6229,0.6460) -- (7.6229,0.7284) -- (7.6406,0.6331) -- (7.6406,0.6742) -- (7.6584,0.6139) -- (7.6584,0.6744) -- (7.6761,0.5618) -- (7.6761,0.6288) -- (7.6939,0.5415) -- (7.6939,0.5838) -- (7.7116,0.5643) -- (7.7116,0.6113) -- (7.7294,0.6247) -- (7.7294,0.6813) -- (7.7471,0.6607) -- (7.7471,0.6933) -- (7.7649,0.6651) -- (7.7649,0.6917) -- (7.7826,0.7014) -- (7.7826,0.7526) -- (7.8004,0.7061) -- (7.8004,0.7738) -- (7.8181,0.6386) -- (7.8181,0.6878) -- (7.8359,0.6507) -- (7.8359,0.6751) -- (7.8536,0.6130) -- (7.8536,0.6588) -- (7.8714,0.5456) -- (7.8714,0.6184) -- (7.8891,0.5482) -- (7.8891,0.5846) -- (7.9069,0.5741) -- (7.9069,0.6412) -- (7.9246,0.6470) -- (7.9246,0.6797) -- (7.9424,0.6703) -- (7.9424,0.6875) -- (7.9601,0.6647) -- (7.9601,0.6852) -- (7.9779,0.6848) -- (7.9779,0.7640) -- (7.9956,0.6985) -- (7.9956,0.7720) -- (8.0134,0.6588) -- (8.0134,0.6937) -- (8.0311,0.6588) -- (8.0311,0.6751) -- (8.0489,0.5965) -- (8.0489,0.6717) -- (8.0666,0.5357) -- (8.0666,0.6106) -- (8.0844,0.5321) -- (8.0844,0.5975) -- (8.1021,0.5757) -- (8.1021,0.6485) -- (8.1199,0.6597) -- (8.1199,0.6911) -- (8.1376,0.6525) -- (8.1376,0.6822) -- (8.1554,0.6427) -- (8.1554,0.6806) -- (8.1731,0.6949) -- (8.1731,0.7823) -- (8.1909,0.7488) -- (8.1909,0.8031) -- (8.2086,0.7149) -- (8.2086,0.7441) -- (8.2264,0.6792) -- (8.2264,0.7286) -- (8.2441,0.5071) -- (8.2441,0.6871) -- (8.2619,0.4105) -- (8.2619,0.5762) -- (8.2796,0.4599) -- (8.2796,0.6544) -- (8.2974,0.6604) -- (8.2974,0.7358) -- (8.3151,0.6586) -- (8.3151,0.7434) -- (8.3329,0.5504) -- (8.3329,0.6508) -- (8.3506,0.5317) -- (8.3506,0.6283) -- (8.3684,0.6159) -- (8.3684,0.8110) -- (8.3861,0.7923) -- (8.3861,0.8848) -- (8.4039,0.6567) -- (8.4039,0.8352) -- (8.4216,0.6117) -- (8.4216,0.6736) -- (8.4394,0.5779) -- (8.4394,0.6404) -- (8.4571,0.5188) -- (8.4571,0.6508) -- (8.4749,0.4976) -- (8.4749,0.6572) -- (8.4926,0.5615) -- (8.4926,0.7209) -- (8.5104,0.5946) -- (8.5104,0.7172) -- (8.5281,0.5761) -- (8.5281,0.7014) -- (8.5459,0.5898) -- (8.5459,0.6401) -- (8.5636,0.6115) -- (8.5636,0.7072) -- (8.5814,0.7221) -- (8.5814,0.7833) -- (8.5991,0.6582) -- (8.5991,0.7565) -- (8.6169,0.6053) -- (8.6169,0.6504) -- (8.6346,0.5954) -- (8.6346,0.6410) -- (8.6524,0.6131) -- (8.6524,0.6397) -- (8.6701,0.5938) -- (8.6701,0.6344) -- (8.6879,0.5953) -- (8.6879,0.6369) -- (8.7056,0.6037) -- (8.7056,0.6441) -- (8.7234,0.6201) -- (8.7234,0.6450) -- (8.7411,0.6326) -- (8.7411,0.7129) -- (8.7589,0.6782) -- (8.7589,0.7238) -- (8.7766,0.6505) -- (8.7766,0.6920) -- (8.7944,0.6495) -- (8.7944,0.6761) -- (8.8121,0.6310) -- (8.8121,0.6860) -- (8.8299,0.6375) -- (8.8299,0.6475) -- (8.8476,0.6342) -- (8.8476,0.6469) -- (8.8654,0.6031) -- (8.8654,0.6339) -- (8.8831,0.6000) -- (8.8831,0.6114) -- (8.9009,0.6075) -- (8.9009,0.6511) -- (8.9186,0.6453) -- (8.9186,0.6626) -- (8.9364,0.6412) -- (8.9364,0.6621) -- (8.9541,0.6345) -- (8.9541,0.6487) -- (8.9719,0.7082) -- (8.9719,0.7273) -- (8.9896,0.6641) -- (8.9896,0.7091) -- (9.0074,0.6493) -- (9.0074,0.6597) -- (9.0251,0.6461) -- (9.0251,0.6810) -- (9.0429,0.6469) -- (9.0429,0.6747) -- (9.0606,0.6420) -- (9.0606,0.6532) -- (9.0784,0.6389) -- (9.0784,0.6485) -- (9.0961,0.6155) -- (9.0961,0.6385) -- (9.1139,0.6181) -- (9.1139,0.6427) -- (9.1316,0.6444) -- (9.1316,0.6602) -- (9.1494,0.6512) -- (9.1494,0.6631) -- (9.1671,0.6414) -- (9.1671,0.6541) -- (9.1849,0.6434) -- (9.1849,0.7265) -- (9.2026,0.6965) -- (9.2026,0.7298) -- (9.2204,0.6546) -- (9.2204,0.6960) -- (9.2381,0.6394) -- (9.2381,0.6685) -- (9.2559,0.6437) -- (9.2559,0.6847) -- (9.2736,0.6541) -- (9.2736,0.6733) -- (9.2914,0.6409) -- (9.2914,0.6643) -- (9.3091,0.6397) -- (9.3091,0.6511) -- (9.3269,0.6187) -- (9.3269,0.6379) -- (9.3446,0.6230) -- (9.3446,0.6423) -- (9.3624,0.6457) -- (9.3624,0.6599) -- (9.3801,0.6538) -- (9.3801,0.6617) -- (9.3979,0.6430) -- (9.3979,0.6544) -- (9.4156,0.6445) -- (9.4156,0.6468) -- (9.4334,0.7125) -- (9.4334,0.7346) -- (9.4511,0.6466) -- (9.4511,0.7129) -- (9.4689,0.6426) -- (9.4689,0.6603) -- (9.4866,0.6551) -- (9.4866,0.6782) -- (9.5044,0.6429) -- (9.5044,0.6885) -- (9.5221,0.6399) -- (9.5221,0.6602) -- (9.5399,0.6400) -- (9.5399,0.6543) -- (9.5576,0.6269) -- (9.5576,0.6474) -- (9.5754,0.6192) -- (9.5754,0.6278) -- (9.5931,0.6266) -- (9.5931,0.6538) -- (9.6109,0.6552) -- (9.6109,0.6635) -- (9.6286,0.6480) -- (9.6286,0.6594) -- (9.6464,0.6419) -- (9.6464,0.6478) -- (9.6641,0.6439) -- (9.6641,0.7363) -- (9.6819,0.6735) -- (9.6819,0.7321) -- (9.6996,0.6410) -- (9.6996,0.6750) -- (9.7174,0.6407) -- (9.7174,0.6956) -- (9.7351,0.6535) -- (9.7351,0.6912) -- (9.7529,0.6379) -- (9.7529,0.6721) -- (9.7706,0.6370) -- (9.7706,0.6600) -- (9.7884,0.6415) -- (9.7884,0.6535) -- (9.8061,0.6175) -- (9.8061,0.6418) -- (9.8239,0.6180) -- (9.8239,0.6379) -- (9.8416,0.6448) -- (9.8416,0.6610) -- (9.8594,0.6533) -- (9.8594,0.6626) -- (9.8771,0.6426) -- (9.8771,0.6518) -- (9.8949,0.6429) -- (9.8949,0.6473) -- (9.9126,0.6477) -- (9.9126,0.7374) -- (9.9304,0.6695) -- (9.9304,0.7266) -- (9.9481,0.6453) -- (9.9481,0.6645) -- (9.9659,0.6475) -- (9.9659,0.6699) -- (9.9836,0.6674) -- (9.9836,0.6733) -- (10.0014,0.6501) -- (10.0014,0.6657) -- (10.0191,0.6471) -- (10.0191,0.6493) -- (10.0369,0.6446) -- (10.0369,0.6498) -- (10.0546,0.6184) -- (10.0546,0.6437) -- (10.0724,0.6191) -- (10.0724,0.6316) -- (10.0901,0.6342) -- (10.0901,0.6576) -- (10.1079,0.6550) -- (10.1079,0.6624) -- (10.1256,0.6429) -- (10.1256,0.6531) -- (10.1434,0.6426) -- (10.1434,0.6467) -- (10.1611,0.6463) -- (10.1611,0.6540) -- (10.1789,0.6535) -- (10.1789,0.6779) -- (10.1966,0.6837) -- (10.1966,0.7772) -- (10.2144,0.7560) -- (10.2144,0.7851) -- (10.2321,0.7464) -- (10.2321,0.7576) -- (10.2499,0.7308) -- (10.2499,0.7582) -- (10.2676,0.7006) -- (10.2676,0.7273) -- (10.2854,0.6689) -- (10.2854,0.6982) -- (10.3031,0.3061) -- (10.3031,0.6617) -- (10.3209,0.3143) -- (10.3209,0.6360) -- (10.3386,0.5858) -- (10.3386,0.8279) -- (10.3564,0.4970) -- (10.3564,0.7640) -- (10.3741,0.5180) -- (10.3741,0.6021) -- (10.3919,0.5867) -- (10.3919,0.7201) -- (10.4096,0.5885) -- (10.4096,0.7014) -- (10.4274,0.5644) -- (10.4274,0.6181) -- (10.4451,0.6134) -- (10.4451,0.7327) -- (10.4629,0.7233) -- (10.4629,0.7812) -- (10.4806,0.6966) -- (10.4806,0.7643) -- (10.4984,0.7228) -- (10.4984,0.7645) -- (10.5161,0.7042) -- (10.5161,0.7507) -- (10.5339,0.6621) -- (10.5339,0.6920) -- (10.5516,0.6323) -- (10.5516,0.6724) -- (10.5694,0.3600) -- (10.5694,0.6268) -- (10.5871,0.4501) -- (10.5871,0.6462) -- (10.6049,0.6734) -- (10.6049,0.8002) -- (10.6226,0.5074) -- (10.6226,0.6644) -- (10.6404,0.5168) -- (10.6404,0.6207) -- (10.6581,0.6434) -- (10.6581,0.7149) -- (10.6759,0.5719) -- (10.6759,0.6527) -- (10.6936,0.5583) -- (10.6936,0.6245) -- (10.7114,0.6507) -- (10.7114,0.7628) -- (10.7291,0.7303) -- (10.7291,0.7836) -- (10.7469,0.6859) -- (10.7469,0.7253) -- (10.7646,0.7313) -- (10.7646,0.7643) -- (10.7824,0.6881) -- (10.7824,0.7330) -- (10.8001,0.6544) -- (10.8001,0.6814) -- (10.8179,0.6086) -- (10.8179,0.6738) -- (10.8356,0.3347) -- (10.8356,0.6269) -- (10.8534,0.4754) -- (10.8534,0.7749) -- (10.8711,0.5984) -- (10.8711,0.8188) -- (10.8889,0.4911) -- (10.8889,0.6275) -- (10.9066,0.5137) -- (10.9066,0.7176) -- (10.9244,0.6195) -- (10.9244,0.7247) -- (10.9421,0.5595) -- (10.9421,0.6465) -- (10.9599,0.5558) -- (10.9599,0.7084) -- (10.9776,0.6968) -- (10.9776,0.7756) -- (10.9954,0.6839) -- (10.9954,0.7803) -- (11.0131,0.6798) -- (11.0131,0.7663) -- (11.0309,0.7153) -- (11.0309,0.7620) -- (11.0486,0.6621) -- (11.0486,0.7231) -- (11.0664,0.6575) -- (11.0664,0.6799) -- (11.0841,0.5904) -- (11.0841,0.6640) -- (11.1019,0.3283) -- (11.1019,0.5309) -- (11.1196,0.6030) -- (11.1196,0.8302) -- (11.1374,0.5853) -- (11.1374,0.7409) -- (11.1551,0.4827) -- (11.1551,0.5753) -- (11.1729,0.6228) -- (11.1729,0.7301) -- (11.1906,0.6078) -- (11.1906,0.7085) -- (11.2084,0.5510) -- (11.2084,0.6101) -- (11.2261,0.6296) -- (11.2261,0.7000) -- (11.2439,0.6865) -- (11.2439,0.7546) -- (11.2616,0.6953) -- (11.2616,0.7384) -- (11.2794,0.7168) -- (11.2794,0.7692) -- (11.2971,0.7026) -- (11.2971,0.7710) -- (11.3149,0.6729) -- (11.3149,0.6951) -- (11.3326,0.6677) -- (11.3326,0.6928) -- (11.3504,0.6005) -- (11.3504,0.6764) -- (11.3681,0.3274) -- (11.3681,0.5525) -- (11.3859,0.5671) -- (11.3859,0.8307) -- (11.4036,0.5806) -- (11.4036,0.7642) -- (11.4214,0.4839) -- (11.4214,0.5652) -- (11.4391,0.6016) -- (11.4391,0.7309) -- (11.4569,0.6008) -- (11.4569,0.6941) -- (11.4746,0.5503) -- (11.4746,0.5989) -- (11.4924,0.6257) -- (11.4924,0.7038) -- (11.5101,0.6906) -- (11.5101,0.7430) -- (11.5279,0.6993) -- (11.5279,0.7355) -- (11.5456,0.7274) -- (11.5456,0.7720) -- (11.5634,0.7080) -- (11.5634,0.7640) -- (11.5811,0.6762) -- (11.5811,0.6961) -- (11.5989,0.6676) -- (11.5989,0.6968) -- (11.6166,0.6018) -- (11.6166,0.6741) -- (11.6344,0.3179) -- (11.6344,0.5934) -- (11.6521,0.5258) -- (11.6521,0.8351) -- (11.6699,0.5647) -- (11.6699,0.8024) -- (11.6876,0.4789) -- (11.6876,0.5728) -- (11.7054,0.5774) -- (11.7054,0.7370) -- (11.7231,0.5853) -- (11.7231,0.7046) -- (11.7409,0.5461) -- (11.7409,0.5980) -- (11.7586,0.6148) -- (11.7586,0.6962) -- (11.7764,0.6669) -- (11.7764,0.7112) -- (11.7941,0.7067) -- (11.7941,0.7432) -- (11.8119,0.7352) -- (11.8119,0.7712) -- (11.8296,0.7152) -- (11.8296,0.7644) -- (11.8474,0.6843) -- (11.8474,0.7117) -- (11.8651,0.6796) -- (11.8651,0.7114) -- (11.8829,0.6253) -- (11.8829,0.6758) -- (11.9006,0.3045) -- (11.9006,0.6093) -- (11.9184,0.4506) -- (11.9184,0.6990) -- (11.9361,0.6561) -- (11.9361,0.8474) -- (11.9539,0.4696) -- (11.9539,0.6018) -- (11.9716,0.5503) -- (11.9716,0.6872) -- (11.9894,0.6303) -- (11.9894,0.7414) -- (12.0071,0.5401) -- (12.0071,0.5961) -- (12.0249,0.5887) -- (12.0249,0.6756) -- (12.0426,0.6583) -- (12.0426,0.7027) -- (12.0604,0.6653) -- (12.0604,0.7492) -- (12.0781,0.7210) -- (12.0781,0.7564) -- (12.0959,0.7238) -- (12.0959,0.7731) -- (12.1136,0.6846) -- (12.1136,0.7157) -- (12.1314,0.6915) -- (12.1314,0.7150) -- (12.1491,0.6463) -- (12.1491,0.7004) -- (12.1669,0.4747) -- (12.1669,0.6429) -- (12.1846,0.3063) -- (12.1846,0.6526) -- (12.2024,0.6684) -- (12.2024,0.8463) -- (12.2201,0.5278) -- (12.2201,0.7139) -- (12.2379,0.4726) -- (12.2379,0.6679) -- (12.2556,0.6556) -- (12.2556,0.7418) -- (12.2734,0.5679) -- (12.2734,0.6782) -- (12.2911,0.5408) -- (12.2911,0.6674) -- (12.3089,0.6390) -- (12.3089,0.6958) -- (12.3266,0.5929) -- (12.3266,0.6581) -- (12.3444,0.5820) -- (12.3444,0.6624) -- (12.3621,0.6403) -- (12.3621,0.6752) -- (12.3799,0.6139) -- (12.3799,0.6536) -- (12.3976,0.6103) -- (12.3976,0.6584) -- (12.4154,0.6384) -- (12.4154,0.6619) -- (12.4331,0.6248) -- (12.4331,0.6488) -- (12.4509,0.6245) -- (12.4509,0.6532) -- (12.4686,0.6390) -- (12.4686,0.6544) -- (12.4864,0.6321) -- (12.4864,0.6472) -- (12.5041,0.6338) -- (12.5041,0.6510) -- (12.5219,0.6404) -- (12.5219,0.6509) -- (12.5396,0.6369) -- (12.5396,0.6468) -- (12.5574,0.6398) -- (12.5574,0.6492) -- (12.5751,0.6420) -- (12.5751,0.6488) -- (12.5929,0.6404) -- (12.5929,0.6467) -- (12.6106,0.6432) -- (12.6106,0.6485) -- (12.6284,0.6443) -- (12.6284,0.6500) -- (12.6461,0.6500) -- (12.6461,0.6500) -- (12.6639,0.6500) -- (12.6639,0.6500) -- (12.6816,0.6500) -- (12.6816,0.6500) -- (12.6994,0.6500) -- (12.6994,0.6500) -- (12.7171,0.6500) -- (12.7171,0.6500) -- (12.7349,0.6500) -- (12.7349,0.6500) -- (12.7526,0.6500) -- (12.7526,0.6500) -- (12.7704,0.6500) -- (12.7704,0.6500) -- (12.7881,0.6500) -- (12.7881,0.6500) -- (12.8059,0.6500) -- (12.8059,0.6500) -- (12.8236,0.6500) -- (12.8236,0.6500) -- (12.8414,0.6500) -- (12.8414,0.6500) -- (12.8591,0.6500) -- (12.8591,0.6500) -- (12.8769,0.6500) -- (12.8769,0.6500) -- (12.8946,0.6500) -- (12.8946,0.6500) -- (12.9124,0.6500) -- (12.9124,0.6500) -- (12.9301,0.6500) -- (12.9301,0.6500) -- (12.9479,0.6500) -- (12.9479,0.6500) -- (12.9656,0.6500) -- (12.9656,0.6500) -- (12.9834,0.6500) -- (12.9834,0.6500) -- (13.0011,0.6500) -- (13.0011,0.6500) -- (13.0189,0.6500) -- (13.0189,0.6500) -- (13.0366,0.6500) -- (13.0366,0.6500) -- (13.0544,0.6500) -- (13.0544,0.6500) -- (13.0721,0.6500) -- (13.0721,0.6500) -- (13.0899,0.6500) -- (13.0899,0.6500) -- (13.1076,0.6500) -- (13.1076,0.6500) -- (13.1254,0.6500) -- (13.1254,0.6500) -- (13.1431,0.6500) -- (13.1431,0.6500) -- (13.1609,0.6500) -- (13.1609,0.6500) -- (13.1786,0.6500) -- (13.1786,0.6500) -- (13.1964,0.6500) -- (13.1964,0.6500) -- (13.2141,0.6500) -- (13.2141,0.6500) -- (13.2319,0.6500) -- (13.2319,0.6500) -- (13.2496,0.6500) -- (13.2496,0.6500) -- (13.2674,0.6500) -- (13.2674,0.6500) -- (13.2851,0.6500) -- (13.2851,0.6500) -- (13.3029,0.6500) -- (13.3029,0.6500) -- (13.3206,0.6500) -- (13.3206,0.6500) -- (13.3384,0.6500) -- (13.3384,0.6500) -- (13.3561,0.6500) -- (13.3561,0.6500) -- (13.3739,0.6500) -- (13.3739,0.6500) -- (13.3916,0.6500) -- (13.3916,0.6500) -- (13.4094,0.6500) -- (13.4094,0.6500) -- (13.4271,0.6500) -- (13.4271,0.6500) -- (13.4449,0.6500) -- (13.4449,0.6500) -- (13.4626,0.6500) -- (13.4626,0.6500) -- (13.4804,0.6500) -- (13.4804,0.6500) -- (13.4981,0.6500) -- (13.4981,0.6500) -- (13.5159,0.6500) -- (13.5159,0.6500) -- (13.5336,0.6500) -- (13.5336,0.6500) -- (13.5514,0.6500) -- (13.5514,0.6500) -- (13.5691,0.6500) -- (13.5691,0.6500) -- (13.5869,0.6500) -- (13.5869,0.6500) -- (13.6046,0.6500) -- (13.6046,0.6500) -- (13.6224,0.6500) -- (13.6224,0.6500) -- (13.6401,0.6500) -- (13.6401,0.6500) -- (13.6579,0.6500) -- (13.6579,0.6500) -- (13.6756,0.6500) -- (13.6756,0.6500) -- (13.6934,0.6500) -- (13.6934,0.6500) -- (13.7111,0.6500) -- (13.7111,0.6500) -- (13.7289,0.6500) -- (13.7289,0.6500) -- (13.7466,0.6500) -- (13.7466,0.6500) -- (13.7644,0.6500) -- (13.7644,0.6500) -- (13.7821,0.6500) -- (13.7821,0.6500) -- (13.7999,0.6500) -- (13.7999,0.6500) -- (13.8176,0.6500) -- (13.8176,0.6500) -- (13.8354,0.6500) -- (13.8354,0.6500) -- (13.8531,0.6500) -- (13.8531,0.6500) -- (13.8709,0.6500) -- (13.8709,0.6500) -- (13.8886,0.6500) -- (13.8886,0.6500) -- (13.9064,0.6500) -- (13.9064,0.6500) -- (13.9241,0.6500) -- (13.9241,0.6500) -- (13.9419,0.6500) -- (13.9419,0.6500) -- (13.9596,0.6500) -- (13.9596,0.6500) -- (13.9774,0.6500) -- (13.9774,0.6500) -- (13.9951,0.6500) -- (13.9951,0.6500) -- (14.0129,0.6500) -- (14.0129,0.6500) -- (14.0306,0.6500) -- (14.0306,0.6500) -- (14.0484,0.6500) -- (14.0484,0.6500) -- (14.0661,0.6500) -- (14.0661,0.6500) -- (14.0839,0.6500) -- (14.0839,0.6500) -- (14.1016,0.6500) -- (14.1016,0.6500) -- (14.1194,0.6500) -- (14.1194,0.6500) -- (14.1371,0.6500) -- (14.1371,0.6500) -- (14.1549,0.6500) -- (14.1549,0.6500) -- (14.1726,0.6500) -- (14.1726,0.6500) -- (14.1904,0.6500) -- (14.1904,0.6500);
\end{scope}
\draw[black!60,line width=.3pt] (0.0000,-0.0700) -- (0.0000,0.0000);
\node[font=\scriptsize] at (0.0000,-0.2500) {0};
\draw[black!60,line width=.3pt] (2.3667,-0.0700) -- (2.3667,0.0000);
\node[font=\scriptsize] at (2.3667,-0.2500) {100};
\draw[black!60,line width=.3pt] (4.7333,-0.0700) -- (4.7333,0.0000);
\node[font=\scriptsize] at (4.7333,-0.2500) {200};
\draw[black!60,line width=.3pt] (7.1000,-0.0700) -- (7.1000,0.0000);
\node[font=\scriptsize] at (7.1000,-0.2500) {300};
\draw[black!60,line width=.3pt] (9.4667,-0.0700) -- (9.4667,0.0000);
\node[font=\scriptsize] at (9.4667,-0.2500) {400};
\draw[black!60,line width=.3pt] (11.8333,-0.0700) -- (11.8333,0.0000);
\node[font=\scriptsize] at (11.8333,-0.2500) {500};
\draw[black!60,line width=.3pt] (14.2000,-0.0700) -- (14.2000,0.0000);
\node[font=\scriptsize] at (14.2000,-0.2500) {600};
\node[font=\small] at (7.1000,-0.6500) {Time (ms)};
\end{tikzpicture}
